Off Environment Evaluation Using Convex Risk Minimization

Applying reinforcement learning (RL) methods on robots typically involves training a policy in simulation and deploying it on a robot in the real world. Because of the model mismatch between the real world and the simulator, RL agents deployed in this manner tend to perform suboptimally. To tackle this problem, researchers have developed robust policy learning algorithms that rely on synthetic noise disturbances. However, such methods do not guarantee performance in the target environment. We propose a convex risk minimization algorithm to estimate the model mismatch between the simulator and the target domain using trajectory data from both environments. We show that this estimator can be used along with the simulator to evaluate performance of an RL agents in the target domain, effectively bridging the gap between these two environments. We also show that the convergence rate of our estimator to be of the order of ${n^{-1/4}}$, where $n$ is the number of training samples. In simulation, we demonstrate how our method effectively approximates and evaluates performance on Gridworld, Cartpole, and Reacher environments on a range of policies. We also show that the our method is able to estimate performance of a 7 DOF robotic arm using the simulator and remotely collected data from the robot in the real world.

==> Beta/beta_2142.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.290196078431373,0.0784313725490196,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-4.6, xmax=8.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-11.9076298783118, ymax=22.5295220444494,
ytick style={color=black}
]
\path [draw=black, fill=color1, opacity=0.2]
(axis cs:-4,20.9641969570512)
--(axis cs:-4,-10.3423047909135)
--(axis cs:-3.87878787878788,-9.4709224049922)
--(axis cs:-3.75757575757576,-8.62305044662222)
--(axis cs:-3.63636363636364,-7.77566365473354)
--(axis cs:-3.51515151515152,-6.95704122537703)
--(axis cs:-3.39393939393939,-6.11214351684615)
--(axis cs:-3.27272727272727,-5.26284376793137)
--(axis cs:-3.15151515151515,-4.44880386236706)
--(axis cs:-3.03030303030303,-3.65839055052002)
--(axis cs:-2.90909090909091,-2.86968057374019)
--(axis cs:-2.78787878787879,-2.1140303098406)
--(axis cs:-2.66666666666667,-1.38397147230047)
--(axis cs:-2.54545454545455,-0.642253316001733)
--(axis cs:-2.42424242424242,0.0706001187731458)
--(axis cs:-2.3030303030303,0.725843820052104)
--(axis cs:-2.18181818181818,1.34159259100674)
--(axis cs:-2.06060606060606,1.90599108824241)
--(axis cs:-1.93939393939394,2.4237368112721)
--(axis cs:-1.81818181818182,2.90036587517821)
--(axis cs:-1.6969696969697,3.32593530405124)
--(axis cs:-1.57575757575758,3.69555556433901)
--(axis cs:-1.45454545454545,3.98919242345088)
--(axis cs:-1.33333333333333,4.18823300697317)
--(axis cs:-1.21212121212121,4.31777981939653)
--(axis cs:-1.09090909090909,4.37224988645045)
--(axis cs:-0.96969696969697,4.3554188838198)
--(axis cs:-0.848484848484849,4.3021402961493)
--(axis cs:-0.727272727272727,4.28489654797886)
--(axis cs:-0.606060606060606,4.37166292602938)
--(axis cs:-0.484848484848485,4.96104649576169)
--(axis cs:-0.363636363636363,5.81136447248267)
--(axis cs:-0.242424242424242,6.69055656294571)
--(axis cs:-0.121212121212121,7.53899529203059)
--(axis cs:0,8.32255157371677)
--(axis cs:0.121212121212121,9.11655805264858)
--(axis cs:0.242424242424242,9.80782111193981)
--(axis cs:0.363636363636363,10.3398214836125)
--(axis cs:0.484848484848485,10.6773892029449)
--(axis cs:0.606060606060606,10.6357539173761)
--(axis cs:0.727272727272728,10.4772327750432)
--(axis cs:0.848484848484849,9.86445209950616)
--(axis cs:0.96969696969697,9.07851680848384)
--(axis cs:1.09090909090909,8.2463303969051)
--(axis cs:1.21212121212121,7.41931763786124)
--(axis cs:1.33333333333333,6.63543970654355)
--(axis cs:1.45454545454546,5.88621352849746)
--(axis cs:1.57575757575758,5.19573499160339)
--(axis cs:1.6969696969697,4.56041562479804)
--(axis cs:1.81818181818182,3.99238575117066)
--(axis cs:1.93939393939394,3.49133374740137)
--(axis cs:2.06060606060606,3.04325206985392)
--(axis cs:2.18181818181818,2.64553104656283)
--(axis cs:2.3030303030303,2.29543952649969)
--(axis cs:2.42424242424242,1.98357682704213)
--(axis cs:2.54545454545455,1.70856270845848)
--(axis cs:2.66666666666667,1.46982919380302)
--(axis cs:2.78787878787879,1.26296440432139)
--(axis cs:2.90909090909091,1.08452112642917)
--(axis cs:3.03030303030303,0.930295990070445)
--(axis cs:3.15151515151515,0.797465298732859)
--(axis cs:3.27272727272727,0.683196055263979)
--(axis cs:3.39393939393939,0.584961441582855)
--(axis cs:3.51515151515152,0.500573489317176)
--(axis cs:3.63636363636364,0.42823105942749)
--(axis cs:3.75757575757576,0.36618197516349)
--(axis cs:3.87878787878788,0.312999624156364)
--(axis cs:4,0.267491046527139)
--(axis cs:4.12121212121212,0.228550475598749)
--(axis cs:4.24242424242424,0.195258171076275)
--(axis cs:4.36363636363636,0.166798967707437)
--(axis cs:4.48484848484848,0.142495285381883)
--(axis cs:4.60606060606061,0.121729716014815)
--(axis cs:4.72727272727273,0.103984246621112)
--(axis cs:4.84848484848485,0.0888114937958017)
--(axis cs:4.96969696969697,0.0758573169959709)
--(axis cs:5.09090909090909,0.0648028309457004)
--(axis cs:5.21212121212121,0.0553687516743957)
--(axis cs:5.33333333333333,0.0473083258321276)
--(axis cs:5.45454545454546,0.0404233080909762)
--(axis cs:5.57575757575758,0.0345442731428193)
--(axis cs:5.6969696969697,0.0295271129631146)
--(axis cs:5.81818181818182,0.02524100907307)
--(axis cs:5.93939393939394,0.0215826335617749)
--(axis cs:6.06060606060606,0.0184585705946665)
--(axis cs:6.18181818181818,0.015788357102283)
--(axis cs:6.3030303030303,0.0135075267344655)
--(axis cs:6.42424242424242,0.0115585093908885)
--(axis cs:6.54545454545454,0.00989172243265784)
--(axis cs:6.66666666666667,0.0084675046223856)
--(axis cs:6.78787878787879,0.0072496251022676)
--(axis cs:6.90909090909091,0.00620680927590001)
--(axis cs:7.03030303030303,0.00531503067410085)
--(axis cs:7.15151515151515,0.00455178825053736)
--(axis cs:7.27272727272727,0.00389915584004484)
--(axis cs:7.39393939393939,0.00333958887713379)
--(axis cs:7.51515151515152,0.00286050272567081)
--(axis cs:7.63636363636364,0.00245045267745539)
--(axis cs:7.75757575757576,0.00210028815725321)
--(axis cs:7.87878787878788,0.00179894583068718)
--(axis cs:8,0.0015418494271691)
--(axis cs:8,0.00154195205190973)
--(axis cs:8,0.00154195205190973)
--(axis cs:7.87878787878788,0.00179907681651484)
--(axis cs:7.75757575757576,0.00210045651821916)
--(axis cs:7.63636363636364,0.00245067039270268)
--(axis cs:7.51515151515152,0.00286078023331356)
--(axis cs:7.39393939393939,0.00333994603497558)
--(axis cs:7.27272727272727,0.00389961124979891)
--(axis cs:7.15151515151515,0.00455236824360327)
--(axis cs:7.03030303030303,0.0053157676657429)
--(axis cs:6.90909090909091,0.00620774150534999)
--(axis cs:6.78787878787879,0.00725080214382615)
--(axis cs:6.66666666666667,0.00846898829753627)
--(axis cs:6.54545454545454,0.00989358640523278)
--(axis cs:6.42424242424242,0.0115608448571584)
--(axis cs:6.3030303030303,0.0135104481190501)
--(axis cs:6.18181818181818,0.0157919956809201)
--(axis cs:6.06060606060606,0.0184631212998647)
--(axis cs:5.93939393939394,0.0215882953933033)
--(axis cs:5.81818181818182,0.0252480351163831)
--(axis cs:5.6969696969697,0.0295358448005572)
--(axis cs:5.57575757575758,0.034555153126712)
--(axis cs:5.45454545454546,0.0404368298484769)
--(axis cs:5.33333333333333,0.0473251580545912)
--(axis cs:5.21212121212121,0.0553894575541199)
--(axis cs:5.09090909090909,0.0648282115347683)
--(axis cs:4.96969696969697,0.0758882884727791)
--(axis cs:4.84848484848485,0.0888488760772452)
--(axis cs:4.72727272727273,0.10402890645506)
--(axis cs:4.60606060606061,0.12178224687581)
--(axis cs:4.48484848484848,0.142556441913039)
--(axis cs:4.36363636363636,0.16686955035897)
--(axis cs:4.24242424242424,0.195338600163959)
--(axis cs:4.12121212121212,0.228640228746954)
--(axis cs:4,0.267589672467002)
--(axis cs:3.87878787878788,0.313104349232308)
--(axis cs:3.75757575757576,0.366291016779869)
--(axis cs:3.63636363636364,0.428340901021729)
--(axis cs:3.51515151515152,0.500680020204309)
--(axis cs:3.39393939393939,0.585060378485505)
--(axis cs:3.27272727272727,0.683283436923521)
--(axis cs:3.15151515151515,0.797549654880422)
--(axis cs:3.03030303030303,0.930385162273305)
--(axis cs:2.90909090909091,1.08464162381497)
--(axis cs:2.78787878787879,1.26314033200673)
--(axis cs:2.66666666666667,1.47010305717355)
--(axis cs:2.54545454545455,1.70905585233253)
--(axis cs:2.42424242424242,1.98447660923717)
--(axis cs:2.3030303030303,2.29694710069758)
--(axis cs:2.18181818181818,2.64779475910123)
--(axis cs:2.06060606060606,3.04647037277304)
--(axis cs:1.93939393939394,3.49570848892676)
--(axis cs:1.81818181818182,3.99874202592895)
--(axis cs:1.6969696969697,4.56937563496758)
--(axis cs:1.57575757575758,5.20898989242982)
--(axis cs:1.45454545454546,5.90503021539902)
--(axis cs:1.33333333333333,6.66233174731387)
--(axis cs:1.21212121212121,7.44783934456063)
--(axis cs:1.09090909090909,8.27184510968669)
--(axis cs:0.96969696969697,9.11045795347905)
--(axis cs:0.848484848484849,9.91170146494696)
--(axis cs:0.727272727272728,10.5465228707087)
--(axis cs:0.606060606060606,10.7189240458807)
--(axis cs:0.484848484848485,10.7862429992035)
--(axis cs:0.363636363636363,10.4660676460262)
--(axis cs:0.242424242424242,9.93478486035023)
--(axis cs:0.121212121212121,9.20613901461216)
--(axis cs:0,8.4009759531387)
--(axis cs:-0.121212121212121,7.61871878877995)
--(axis cs:-0.242424242424242,6.75493293900741)
--(axis cs:-0.363636363636363,5.86058453264428)
--(axis cs:-0.484848484848485,5.02223063436526)
--(axis cs:-0.606060606060606,4.40229260985929)
--(axis cs:-0.727272727272727,4.33093291979458)
--(axis cs:-0.848484848484849,4.42382100756164)
--(axis cs:-0.96969696969697,4.62292355392434)
--(axis cs:-1.09090909090909,4.89856386477026)
--(axis cs:-1.21212121212121,5.24918871698042)
--(axis cs:-1.33333333333333,5.67451571128855)
--(axis cs:-1.45454545454545,6.16318489588506)
--(axis cs:-1.57575757575758,6.72389862877622)
--(axis cs:-1.6969696969697,7.25588003408353)
--(axis cs:-1.81818181818182,7.79829325873292)
--(axis cs:-1.93939393939394,8.37025427759509)
--(axis cs:-2.06060606060606,8.96095494142068)
--(axis cs:-2.18181818181818,9.57865315179111)
--(axis cs:-2.3030303030303,10.2276183991862)
--(axis cs:-2.42424242424242,10.9112365816663)
--(axis cs:-2.54545454545455,11.6452898150252)
--(axis cs:-2.66666666666667,12.4003014283552)
--(axis cs:-2.78787878787879,13.1268011533465)
--(axis cs:-2.90909090909091,13.8696813366796)
--(axis cs:-3.03030303030303,14.6390595721265)
--(axis cs:-3.15151515151515,15.4024919116835)
--(axis cs:-3.27272727272727,16.186803499987)
--(axis cs:-3.39393939393939,17.0007364276128)
--(axis cs:-3.51515151515152,17.8017746543321)
--(axis cs:-3.63636363636364,18.5660342144259)
--(axis cs:-3.75757575757576,19.3594800425695)
--(axis cs:-3.87878787878788,20.1489432637568)
--(axis cs:-4,20.9641969570512)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-4,0.0224534231629514)
--(axis cs:-4,0.0223837655577518)
--(axis cs:-3.87878787878788,0.0282231615798082)
--(axis cs:-3.75757575757576,0.0355987707013264)
--(axis cs:-3.63636363636364,0.0449162635742687)
--(axis cs:-3.51515151515152,0.0566997435396479)
--(axis cs:-3.39393939393939,0.0715717844809114)
--(axis cs:-3.27272727272727,0.09037937979665)
--(axis cs:-3.15151515151515,0.114173746015294)
--(axis cs:-3.03030303030303,0.144208836580365)
--(axis cs:-2.90909090909091,0.182192413802695)
--(axis cs:-2.78787878787879,0.23028073793088)
--(axis cs:-2.66666666666667,0.291101975018828)
--(axis cs:-2.54545454545455,0.368220633976161)
--(axis cs:-2.42424242424242,0.466020913220564)
--(axis cs:-2.3030303030303,0.589664170325123)
--(axis cs:-2.18181818181818,0.746284514859872)
--(axis cs:-2.06060606060606,0.945163082733634)
--(axis cs:-1.93939393939394,1.19863886855077)
--(axis cs:-1.81818181818182,1.52180864343696)
--(axis cs:-1.6969696969697,1.9341350838395)
--(axis cs:-1.57575757575758,2.46898714338313)
--(axis cs:-1.45454545454545,3.14237144348153)
--(axis cs:-1.33333333333333,3.97903396189446)
--(axis cs:-1.21212121212121,5.01005023910548)
--(axis cs:-1.09090909090909,6.25181972878287)
--(axis cs:-0.96969696969697,7.73223753438084)
--(axis cs:-0.848484848484849,9.35522651142888)
--(axis cs:-0.727272727272727,11.024745248095)
--(axis cs:-0.606060606060606,12.8923753598255)
--(axis cs:-0.484848484848485,14.3177789402926)
--(axis cs:-0.363636363636363,15.529978271426)
--(axis cs:-0.242424242424242,16.5396727989333)
--(axis cs:-0.121212121212121,17.5522699210987)
--(axis cs:0,17.9456894465153)
--(axis cs:0.121212121212121,16.0577449799801)
--(axis cs:0.242424242424242,14.1004199476599)
--(axis cs:0.363636363636363,12.2730933747907)
--(axis cs:0.484848484848485,10.6461015160845)
--(axis cs:0.606060606060606,9.57636949608259)
--(axis cs:0.727272727272728,9.42413199795886)
--(axis cs:0.848484848484849,9.28002697319094)
--(axis cs:0.96969696969697,9.05162186143512)
--(axis cs:1.09090909090909,8.69665017328731)
--(axis cs:1.21212121212121,8.19335377547613)
--(axis cs:1.33333333333333,7.57549514823826)
--(axis cs:1.45454545454546,6.90487615983278)
--(axis cs:1.57575757575758,6.21559556346838)
--(axis cs:1.6969696969697,5.42825864642786)
--(axis cs:1.81818181818182,4.70332287182333)
--(axis cs:1.93939393939394,4.05165416076721)
--(axis cs:2.06060606060606,3.46991009588179)
--(axis cs:2.18181818181818,2.95584890488186)
--(axis cs:2.3030303030303,2.50813773745554)
--(axis cs:2.42424242424242,2.12281159162507)
--(axis cs:2.54545454545455,1.7887989982513)
--(axis cs:2.66666666666667,1.49965202947424)
--(axis cs:2.78787878787879,1.25476087978328)
--(axis cs:2.90909090909091,1.04863214992452)
--(axis cs:3.03030303030303,0.875429206183762)
--(axis cs:3.15151515151515,0.730329630873748)
--(axis cs:3.27272727272727,0.60877007584073)
--(axis cs:3.39393939393939,0.506956431397557)
--(axis cs:3.51515151515152,0.422043027963227)
--(axis cs:3.63636363636364,0.351231979973818)
--(axis cs:3.75757575757576,0.292225926378014)
--(axis cs:3.87878787878788,0.243047014420154)
--(axis cs:4,0.20213075802254)
--(axis cs:4.12121212121212,0.168088299367228)
--(axis cs:4.24242424242424,0.139760262534255)
--(axis cs:4.36363636363636,0.116188068804913)
--(axis cs:4.48484848484848,0.0965721546513669)
--(axis cs:4.60606060606061,0.0802611821092432)
--(axis cs:4.72727272727273,0.0667056594508176)
--(axis cs:4.84848484848485,0.0554405985631456)
--(axis cs:4.96969696969697,0.0460715395782609)
--(axis cs:5.09090909090909,0.0382868564034288)
--(axis cs:5.21212121212121,0.0318156932882266)
--(axis cs:5.33333333333333,0.0264406044197676)
--(axis cs:5.45454545454546,0.0219796812212735)
--(axis cs:5.57575757575758,0.0182746668624168)
--(axis cs:5.6969696969697,0.0152035217777302)
--(axis cs:5.81818181818182,0.0126545045810053)
--(axis cs:5.93939393939394,0.0105376114480896)
--(axis cs:6.06060606060606,0.00878420182431)
--(axis cs:6.18181818181818,0.00733210155798588)
--(axis cs:6.3030303030303,0.00612296387320384)
--(axis cs:6.42424242424242,0.00511483196038171)
--(axis cs:6.54545454545454,0.00427338055436849)
--(axis cs:6.66666666666667,0.00357000457166578)
--(axis cs:6.78787878787879,0.00298334588747821)
--(axis cs:6.90909090909091,0.00249433352889732)
--(axis cs:7.03030303030303,0.00208504057317118)
--(axis cs:7.15151515151515,0.00174402491015909)
--(axis cs:7.27272727272727,0.00145793661999051)
--(axis cs:7.39393939393939,0.00121914661955088)
--(axis cs:7.51515151515152,0.00102002731524408)
--(axis cs:7.63636363636364,0.000853330927056959)
--(axis cs:7.75757575757576,0.000714098790776916)
--(axis cs:7.87878787878788,0.000596609297789579)
--(axis cs:8,0.000499337072103767)
--(axis cs:8,0.000499350881584437)
--(axis cs:8,0.000499350881584437)
--(axis cs:7.87878787878788,0.000596628233907799)
--(axis cs:7.75757575757576,0.000714124098303728)
--(axis cs:7.63636363636364,0.00085336486241431)
--(axis cs:7.51515151515152,0.00102007301524281)
--(axis cs:7.39393939393939,0.00121920810546726)
--(axis cs:7.27272727272727,0.00145801820268389)
--(axis cs:7.15151515151515,0.00174413447907598)
--(axis cs:7.03030303030303,0.00208518654745927)
--(axis cs:6.90909090909091,0.00249452757837012)
--(axis cs:6.78787878787879,0.00298360357541242)
--(axis cs:6.66666666666667,0.0035703457701311)
--(axis cs:6.54545454545454,0.00427383013899089)
--(axis cs:6.42424242424242,0.00511542316657142)
--(axis cs:6.3030303030303,0.00612374022835866)
--(axis cs:6.18181818181818,0.00733312060998287)
--(axis cs:6.06060606060606,0.00878553084170562)
--(axis cs:5.93939393939394,0.0105393538839417)
--(axis cs:5.81818181818182,0.0126567747158697)
--(axis cs:5.6969696969697,0.0152064818843792)
--(axis cs:5.57575757575758,0.0182785252762551)
--(axis cs:5.45454545454546,0.0219847047650546)
--(axis cs:5.33333333333333,0.0264471214103105)
--(axis cs:5.21212121212121,0.0318241382547421)
--(axis cs:5.09090909090909,0.0382977688407118)
--(axis cs:4.96969696969697,0.0460854428436141)
--(axis cs:4.84848484848485,0.055457991524745)
--(axis cs:4.72727272727273,0.066727110324573)
--(axis cs:4.60606060606061,0.080287218769663)
--(axis cs:4.48484848484848,0.09660335194043)
--(axis cs:4.36363636363636,0.116224650921649)
--(axis cs:4.24242424242424,0.139802115395432)
--(axis cs:4.12121212121212,0.168136065867147)
--(axis cs:4,0.202184427524335)
--(axis cs:3.87878787878788,0.243105634505628)
--(axis cs:3.75757575757576,0.292287165663001)
--(axis cs:3.63636363636364,0.351294112555479)
--(axis cs:3.51515151515152,0.422104463491851)
--(axis cs:3.39393939393939,0.507015278807521)
--(axis cs:3.27272727272727,0.608828648524504)
--(axis cs:3.15151515151515,0.730392720200471)
--(axis cs:3.03030303030303,0.875512261101394)
--(axis cs:2.90909090909091,1.04877538181376)
--(axis cs:2.78787878787879,1.25504975864445)
--(axis cs:2.66666666666667,1.50026786188319)
--(axis cs:2.54545454545455,1.79000425492253)
--(axis cs:2.42424242424242,2.12427169084563)
--(axis cs:2.3030303030303,2.50958229428274)
--(axis cs:2.18181818181818,2.95731790420017)
--(axis cs:2.06060606060606,3.47164569025103)
--(axis cs:1.93939393939394,4.05472553893982)
--(axis cs:1.81818181818182,4.70841724048136)
--(axis cs:1.6969696969697,5.43559709698035)
--(axis cs:1.57575757575758,6.22766081470545)
--(axis cs:1.45454545454546,6.9142972715637)
--(axis cs:1.33333333333333,7.58443832344143)
--(axis cs:1.21212121212121,8.20105921890863)
--(axis cs:1.09090909090909,8.70473112859258)
--(axis cs:0.96969696969697,9.06830153944378)
--(axis cs:0.848484848484849,9.31367839485105)
--(axis cs:0.727272727272728,9.47865082369641)
--(axis cs:0.606060606060606,9.66325643470354)
--(axis cs:0.484848484848485,10.703777939482)
--(axis cs:0.363636363636363,12.3759449400286)
--(axis cs:0.242424242424242,14.4087326554895)
--(axis cs:0.121212121212121,16.6335895537114)
--(axis cs:0,18.7100436620052)
--(axis cs:-0.121212121212121,18.1769724037304)
--(axis cs:-0.242424242424242,16.9976540138108)
--(axis cs:-0.363636363636363,15.8955691376316)
--(axis cs:-0.484848484848485,14.6455004023588)
--(axis cs:-0.606060606060606,13.2587164065319)
--(axis cs:-0.727272727272727,11.4226825015388)
--(axis cs:-0.848484848484849,9.72361450724788)
--(axis cs:-0.96969696969697,8.01189469828518)
--(axis cs:-1.09090909090909,6.4193640480726)
--(axis cs:-1.21212121212121,5.11320262954687)
--(axis cs:-1.33333333333333,4.04897049367195)
--(axis cs:-1.45454545454545,3.19481727722159)
--(axis cs:-1.57575757575758,2.51201566423406)
--(axis cs:-1.6969696969697,1.96997639687339)
--(axis cs:-1.81818181818182,1.55074003210015)
--(axis cs:-1.93939393939394,1.22171635605861)
--(axis cs:-2.06060606060606,0.963110232696054)
--(axis cs:-2.18181818181818,0.759807556673331)
--(axis cs:-2.3030303030303,0.599782088219799)
--(axis cs:-2.42424242424242,0.473474173449358)
--(axis cs:-2.54545454545455,0.373678474910557)
--(axis cs:-2.66666666666667,0.295063643877656)
--(axis cs:-2.78787878787879,0.233118767684355)
--(axis cs:-2.90909090909091,0.184203917984414)
--(axis cs:-3.03030303030303,0.145623469327838)
--(axis cs:-3.15151515151515,0.115162801836268)
--(axis cs:-3.27272727272727,0.0910666956428031)
--(axis cs:-3.39393939393939,0.0720462269936979)
--(axis cs:-3.51515151515152,0.0570247742826177)
--(axis cs:-3.63636363636364,0.0451380577147938)
--(axis cs:-3.75757575757576,0.0357498010760173)
--(axis cs:-3.87878787878788,0.0283259106858168)
--(axis cs:-4,0.0224534231629514)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.2]
(axis cs:-4,0.0110746546188602)
--(axis cs:-4,0.0109712438186398)
--(axis cs:-3.87878787878788,0.0140997432987206)
--(axis cs:-3.75757575757576,0.0181336256844224)
--(axis cs:-3.63636363636364,0.0233320587051276)
--(axis cs:-3.51515151515152,0.0300231652654475)
--(axis cs:-3.39393939393939,0.0386438976909267)
--(axis cs:-3.27272727272727,0.0497659726090205)
--(axis cs:-3.15151515151515,0.0641228294052417)
--(axis cs:-3.03030303030303,0.0826329677272588)
--(axis cs:-2.90909090909091,0.106529685013811)
--(axis cs:-2.78787878787879,0.137485558902117)
--(axis cs:-2.66666666666667,0.177576600728062)
--(axis cs:-2.54545454545455,0.229554875986069)
--(axis cs:-2.42424242424242,0.297007425970369)
--(axis cs:-2.3030303030303,0.384809847060242)
--(axis cs:-2.18181818181818,0.499507510501862)
--(axis cs:-2.06060606060606,0.649794845766737)
--(axis cs:-1.93939393939394,0.847041492729331)
--(axis cs:-1.81818181818182,1.10645297477604)
--(axis cs:-1.6969696969697,1.44784986436702)
--(axis cs:-1.57575757575758,1.89561055550061)
--(axis cs:-1.45454545454545,2.49074899113271)
--(axis cs:-1.33333333333333,3.40269918997234)
--(axis cs:-1.21212121212121,4.73857166600515)
--(axis cs:-1.09090909090909,6.54522276343123)
--(axis cs:-0.96969696969697,8.78896941259121)
--(axis cs:-0.848484848484849,11.19974247055)
--(axis cs:-0.727272727272727,13.5660942813381)
--(axis cs:-0.606060606060606,15.5635629014883)
--(axis cs:-0.484848484848485,15.7815929310942)
--(axis cs:-0.363636363636363,14.8412176285628)
--(axis cs:-0.242424242424242,13.5269127657177)
--(axis cs:-0.121212121212121,12.3125600916092)
--(axis cs:0,12.45078059379)
--(axis cs:0.121212121212121,12.5285382841545)
--(axis cs:0.242424242424242,12.128733452846)
--(axis cs:0.363636363636363,11.2045712059904)
--(axis cs:0.484848484848485,9.85664392546169)
--(axis cs:0.606060606060606,8.55474651396053)
--(axis cs:0.727272727272728,7.41326663856395)
--(axis cs:0.848484848484849,7.20384690347637)
--(axis cs:0.96969696969697,7.16652507989842)
--(axis cs:1.09090909090909,7.11446535828159)
--(axis cs:1.21212121212121,7.00863895505085)
--(axis cs:1.33333333333333,6.79460588424932)
--(axis cs:1.45454545454546,6.49078968417889)
--(axis cs:1.57575757575758,6.15041695374224)
--(axis cs:1.6969696969697,5.78230141045919)
--(axis cs:1.81818181818182,5.27359868675048)
--(axis cs:1.93939393939394,4.68431743846799)
--(axis cs:2.06060606060606,4.02511266849819)
--(axis cs:2.18181818181818,3.44707357491367)
--(axis cs:2.3030303030303,2.93981712563182)
--(axis cs:2.42424242424242,2.49544985362678)
--(axis cs:2.54545454545455,2.11046674370009)
--(axis cs:2.66666666666667,1.77853974972371)
--(axis cs:2.78787878787879,1.48385729209171)
--(axis cs:2.90909090909091,1.21448535490941)
--(axis cs:3.03030303030303,0.991095294526313)
--(axis cs:3.15151515151515,0.806453281698632)
--(axis cs:3.27272727272727,0.654439732047467)
--(axis cs:3.39393939393939,0.530614906586561)
--(axis cs:3.51515151515152,0.429171772954724)
--(axis cs:3.63636363636364,0.346511383546749)
--(axis cs:3.75757575757576,0.279495856198482)
--(axis cs:3.87878787878788,0.225154130728915)
--(axis cs:4,0.181206817772327)
--(axis cs:4.12121212121212,0.145770830002584)
--(axis cs:4.24242424242424,0.117243251179898)
--(axis cs:4.36363636363636,0.0942716295574792)
--(axis cs:4.48484848484848,0.0757844876554736)
--(axis cs:4.60606060606061,0.0609074734535534)
--(axis cs:4.72727272727273,0.0489421105122892)
--(axis cs:4.84848484848485,0.0393245834640402)
--(axis cs:4.96969696969697,0.0315971395028464)
--(axis cs:5.09090909090909,0.0253855832228146)
--(axis cs:5.21212121212121,0.0203923655166)
--(axis cs:5.33333333333333,0.0163825229507347)
--(axis cs:5.45454545454546,0.0131618968467228)
--(axis cs:5.57575757575758,0.010575624711928)
--(axis cs:5.6969696969697,0.00850087945509586)
--(axis cs:5.81818181818182,0.00684001201749197)
--(axis cs:5.93939393939394,0.00550910010410007)
--(axis cs:6.06060606060606,0.00443795829429291)
--(axis cs:6.18181818181818,0.00357623542295187)
--(axis cs:6.3030303030303,0.00288464414246846)
--(axis cs:6.42424242424242,0.00232846997911111)
--(axis cs:6.54545454545454,0.00188101227556371)
--(axis cs:6.66666666666667,0.00151976490393281)
--(axis cs:6.78787878787879,0.00122870661594789)
--(axis cs:6.90909090909091,0.000995249401748879)
--(axis cs:7.03030303030303,0.000804516150819836)
--(axis cs:7.15151515151515,0.000652310816803947)
--(axis cs:7.27272727272727,0.000527952436240935)
--(axis cs:7.39393939393939,0.000428770842845139)
--(axis cs:7.51515151515152,0.000347899576299824)
--(axis cs:7.63636363636364,0.000282287067966536)
--(axis cs:7.75757575757576,0.000228500012745119)
--(axis cs:7.87878787878788,0.000186157005955465)
--(axis cs:8,0.000151443385257153)
--(axis cs:8,0.000151443781360285)
--(axis cs:8,0.000151443781360285)
--(axis cs:7.87878787878788,0.000186157650896348)
--(axis cs:7.75757575757576,0.000228500917582803)
--(axis cs:7.63636363636364,0.000282288301968947)
--(axis cs:7.51515151515152,0.000347901379573159)
--(axis cs:7.39393939393939,0.00042877328291111)
--(axis cs:7.27272727272727,0.000527955993893943)
--(axis cs:7.15151515151515,0.000652315880870447)
--(axis cs:7.03030303030303,0.000804523388651432)
--(axis cs:6.90909090909091,0.00099525986428489)
--(axis cs:6.78787878787879,0.00122872159539838)
--(axis cs:6.66666666666667,0.00151978611014783)
--(axis cs:6.54545454545454,0.00188104233077712)
--(axis cs:6.42424242424242,0.00232851244276389)
--(axis cs:6.3030303030303,0.00288470400206279)
--(axis cs:6.18181818181818,0.00357632195009501)
--(axis cs:6.06060606060606,0.00443807930336334)
--(axis cs:5.93939393939394,0.00550927147793118)
--(axis cs:5.81818181818182,0.0068402553164924)
--(axis cs:5.6969696969697,0.00850122625779477)
--(axis cs:5.57575757575758,0.0105761086865095)
--(axis cs:5.45454545454546,0.0131625660439022)
--(axis cs:5.33333333333333,0.0163834377426247)
--(axis cs:5.21212121212121,0.0203936147080094)
--(axis cs:5.09090909090909,0.025387274443201)
--(axis cs:4.96969696969697,0.0315994242178567)
--(axis cs:4.84848484848485,0.0393276076980692)
--(axis cs:4.72727272727273,0.0489460730814608)
--(axis cs:4.60606060606061,0.0609125949058216)
--(axis cs:4.48484848484848,0.0757909823152295)
--(axis cs:4.36363636363636,0.0942797010089271)
--(axis cs:4.24242424242424,0.117253056193149)
--(axis cs:4.12121212121212,0.145782667311869)
--(axis cs:4,0.181220702979626)
--(axis cs:3.87878787878788,0.22516935559921)
--(axis cs:3.75757575757576,0.279511406985112)
--(axis cs:3.63636363636364,0.346527556882938)
--(axis cs:3.51515151515152,0.429189280512073)
--(axis cs:3.39393939393939,0.53063768740758)
--(axis cs:3.27272727272727,0.654478267220111)
--(axis cs:3.15151515151515,0.80652584427793)
--(axis cs:3.03030303030303,0.991245708891656)
--(axis cs:2.90909090909091,1.21482906769801)
--(axis cs:2.78787878787879,1.48466535195126)
--(axis cs:2.66666666666667,1.77951460208293)
--(axis cs:2.54545454545455,2.11141893745225)
--(axis cs:2.42424242424242,2.49633786609978)
--(axis cs:2.3030303030303,2.94075614707326)
--(axis cs:2.18181818181818,3.44851358328946)
--(axis cs:2.06060606060606,4.028058107869)
--(axis cs:1.93939393939394,4.68959766162967)
--(axis cs:1.81818181818182,5.27495096534913)
--(axis cs:1.6969696969697,5.78900825140605)
--(axis cs:1.57575757575758,6.1566379473808)
--(axis cs:1.45454545454546,6.50521251308674)
--(axis cs:1.33333333333333,6.81277479202021)
--(axis cs:1.21212121212121,7.0285558691679)
--(axis cs:1.09090909090909,7.13078839538051)
--(axis cs:0.96969696969697,7.18205280096095)
--(axis cs:0.848484848484849,7.22531798299824)
--(axis cs:0.727272727272728,7.4655297481548)
--(axis cs:0.606060606060606,8.56473171174748)
--(axis cs:0.484848484848485,9.89195608064183)
--(axis cs:0.363636363636363,11.3564113074374)
--(axis cs:0.242424242424242,12.3023338231549)
--(axis cs:0.121212121212121,12.662461319117)
--(axis cs:0,12.5442511444913)
--(axis cs:-0.121212121212121,12.4154001134689)
--(axis cs:-0.242424242424242,13.6489356229542)
--(axis cs:-0.363636363636363,15.2035154189225)
--(axis cs:-0.484848484848485,16.5327217203951)
--(axis cs:-0.606060606060606,16.7631380720224)
--(axis cs:-0.727272727272727,15.1458338955418)
--(axis cs:-0.848484848484849,11.9443157569891)
--(axis cs:-0.96969696969697,8.94769097254062)
--(axis cs:-1.09090909090909,6.62091874657854)
--(axis cs:-1.21212121212121,4.88291804957102)
--(axis cs:-1.33333333333333,3.58718499581868)
--(axis cs:-1.45454545454545,2.67082327449229)
--(axis cs:-1.57575757575758,2.04746042838611)
--(axis cs:-1.6969696969697,1.57197359144353)
--(axis cs:-1.81818181818182,1.20416256477474)
--(axis cs:-1.93939393939394,0.921987743110512)
--(axis cs:-2.06060606060606,0.705901260190294)
--(axis cs:-2.18181818181818,0.540422451656341)
--(axis cs:-2.3030303030303,0.413905362900696)
--(axis cs:-2.42424242424242,0.317420522027678)
--(axis cs:-2.54545454545455,0.243699518545181)
--(axis cs:-2.66666666666667,0.187266386332485)
--(axis cs:-2.78787878787879,0.144062750424055)
--(axis cs:-2.90909090909091,0.110961464888533)
--(axis cs:-3.03030303030303,0.0855997593235224)
--(axis cs:-3.15151515151515,0.0660987282119459)
--(axis cs:-3.27272727272727,0.0510755496077763)
--(axis cs:-3.39393939393939,0.0395085681293858)
--(axis cs:-3.51515151515152,0.0305923742853338)
--(axis cs:-3.63636363636364,0.0237054473983881)
--(axis cs:-3.75757575757576,0.0183776047843276)
--(axis cs:-3.87878787878788,0.0142587161739357)
--(axis cs:-4,0.0110746546188602)
--cycle;
\addplot [ultra thick, black, dashed]
table {%
-4 0.191392993020822
-3.87878787878788 0.243004513466475
-3.75757575757576 0.306275485324245
-3.63636363636364 0.383194903166747
-3.51515151515152 0.475923118601879
-3.39393939393939 0.586764012988067
-3.27272727272727 0.718124475945503
-3.15151515151515 0.87246010814253
-3.03030303030303 1.05220659321052
-2.90909090909091 1.25969686784174
-2.78787878787879 1.49706504736011
-2.66666666666667 1.76613900789648
-2.54545454545455 2.06832454199987
-2.42424242424242 2.40448503364557
-2.3030303030303 2.77482157021918
-2.18181818181818 3.17875924349319
-2.06060606060606 3.61484600578982
-1.93939393939394 4.08067076153496
-1.81818181818182 4.57280731893151
-1.6969696969697 5.08679035038599
-1.57575757575758 5.61712858774747
-1.45454545454545 6.15735911451867
-1.33333333333333 6.70014485180448
-1.21212121212121 7.23741524330851
-1.09090909090909 7.76054783597688
-0.96969696969697 8.26058606355461
-0.848484848484849 8.72848622617764
-0.727272727272727 9.15538458394616
-0.606060606060606 9.53287380502032
-0.484848484848485 9.85327686949179
-0.363636363636363 10.1099060381767
-0.242424242424242 10.2972947175029
-0.121212121212121 10.4113910049943
0 10.4497033482434
0.121212121212121 10.4113910049943
0.242424242424242 10.2972947175029
0.363636363636363 10.1099060381767
0.484848484848485 9.85327686949179
0.606060606060606 9.53287380502033
0.727272727272728 9.15538458394617
0.848484848484849 8.72848622617764
0.96969696969697 8.2605860635546
1.09090909090909 7.76054783597688
1.21212121212121 7.23741524330851
1.33333333333333 6.70014485180447
1.45454545454546 6.15735911451866
1.57575757575758 5.61712858774746
1.6969696969697 5.08679035038598
1.81818181818182 4.57280731893151
1.93939393939394 4.08067076153496
2.06060606060606 3.61484600578983
2.18181818181818 3.17875924349319
2.3030303030303 2.77482157021918
2.42424242424242 2.40448503364556
2.54545454545455 2.06832454199986
2.66666666666667 1.76613900789648
2.78787878787879 1.49706504736011
2.90909090909091 1.25969686784174
3.03030303030303 1.05220659321052
3.15151515151515 0.87246010814253
3.27272727272727 0.718124475945503
3.39393939393939 0.586764012988067
3.51515151515152 0.47592311860188
3.63636363636364 0.383194903166747
3.75757575757576 0.306275485324245
3.87878787878788 0.243004513466475
4 0.191392993020822
4.12121212121212 0.149639868732219
4.24242424242424 0.116139029786866
4.36363636363636 0.0894784926440506
4.48484848484848 0.0684334942129938
4.60606060606061 0.0519551212257896
4.72727272727273 0.0391559350934548
4.84848484848485 0.0292938482829354
4.96969696969697 0.0217552884826903
5.09090909090909 0.0160384670317892
5.21212121212121 0.0117373608206812
5.33333333333333 0.00852683081227927
5.45454545454546 0.0061491406499309
5.57575757575758 0.00440200770462194
5.6969696969697 0.003128216197725
5.81818181818182 0.0022067458226009
5.93939393939394 0.00154531655207082
6.06060606060606 0.00107421741862632
6.18181818181818 0.000741270154615291
6.3030303030303 0.000507773965123681
6.42424242424242 0.00034528199738685
6.54545454545454 0.000233070351693786
6.66666666666667 0.000156174354023039
6.78787878787879 0.000103882405028098
6.90909090909091 6.85936421716726e-05
7.03030303030303 4.49609337473753e-05
7.15151515151515 2.92547486543001e-05
7.27272727272727 1.88958751530565e-05
7.39393939393939 1.21156645703607e-05
7.51515151515152 7.7114680215684e-06
7.63636363636364 4.8723275124137e-06
7.75757575757576 3.05594459005219e-06
7.87878787878788 1.90267261738787e-06
8 1.17595919205899e-06
};
\addlegendentry{True Value}
\addplot [ultra thick, color1]
table {%
-4 5.31094608306885
-3.87878787878788 5.33901042938232
-3.75757575757576 5.36821479797363
-3.63636363636364 5.39518527984619
-3.51515151515152 5.42236671447754
-3.39393939393939 5.4442964553833
-3.27272727272727 5.46197986602783
-3.15151515151515 5.4768440246582
-3.03030303030303 5.49033451080322
-2.90909090909091 5.50000038146973
-2.78787878787879 5.50638542175293
-2.66666666666667 5.50816497802734
-2.54545454545455 5.50151824951172
-2.42424242424242 5.49091835021973
-2.3030303030303 5.47673110961914
-2.18181818181818 5.46012287139893
-2.06060606060606 5.43347301483154
-1.93939393939394 5.39699554443359
-1.81818181818182 5.34932956695557
-1.6969696969697 5.29090766906738
-1.57575757575758 5.20972709655762
-1.45454545454545 5.07618865966797
-1.33333333333333 4.93137435913086
-1.21212121212121 4.78348426818848
-1.09090909090909 4.63540687561035
-0.96969696969697 4.48917121887207
-0.848484848484849 4.36298065185547
-0.727272727272727 4.30791473388672
-0.606060606060606 4.38697776794434
-0.484848484848485 4.99163856506348
-0.363636363636363 5.83597450256348
-0.242424242424242 6.72274475097656
-0.121212121212121 7.57885704040527
0 8.36176376342774
0.121212121212121 9.16134853363037
0.242424242424242 9.87130298614502
0.363636363636363 10.4029445648193
0.484848484848485 10.7318161010742
0.606060606060606 10.6773389816284
0.727272727272728 10.511877822876
0.848484848484849 9.88807678222656
0.96969696969697 9.09448738098144
1.09090909090909 8.2590877532959
1.21212121212121 7.43357849121094
1.33333333333333 6.64888572692871
1.45454545454546 5.89562187194824
1.57575757575758 5.2023624420166
1.6969696969697 4.56489562988281
1.81818181818182 3.9955638885498
1.93939393939394 3.49352111816406
2.06060606060606 3.04486122131348
2.18181818181818 2.64666290283203
2.3030303030303 2.29619331359863
2.42424242424242 1.98402671813965
2.54545454545455 1.70880928039551
2.66666666666667 1.46996612548828
2.78787878787879 1.26305236816406
2.90909090909091 1.08458137512207
3.03030303030303 0.930340576171875
3.15151515151515 0.797507476806641
3.27272727272727 0.68323974609375
3.39393939393939 0.58501091003418
3.51515151515152 0.500626754760742
3.63636363636364 0.428285980224609
3.75757575757576 0.36623649597168
3.87878787878788 0.313051986694336
4 0.26754035949707
4.12121212121212 0.228595352172852
4.24242424242424 0.195298385620117
4.36363636363636 0.166834259033203
4.48484848484848 0.142525863647461
4.60606060606061 0.121755981445312
4.72727272727273 0.104006576538086
4.84848484848485 0.0888301849365234
4.96969696969697 0.075872802734375
5.09090909090909 0.0648155212402344
5.21212121212121 0.0553791046142578
5.33333333333333 0.0473167419433594
5.45454545454546 0.0404300689697266
5.57575757575758 0.0345497131347656
5.6969696969697 0.0295314788818359
5.81818181818182 0.0252445220947266
5.93939393939394 0.0215854644775391
6.06060606060606 0.0184608459472656
6.18181818181818 0.0157901763916016
6.3030303030303 0.0135089874267578
6.42424242424242 0.0115596771240234
6.54545454545454 0.00989265441894531
6.66666666666667 0.00846824645996094
6.78787878787879 0.00725021362304687
6.90909090909091 0.006207275390625
7.03030303030303 0.00531539916992188
7.15151515151515 0.00455207824707031
7.27272727272727 0.00389938354492188
7.39393939393939 0.00333976745605469
7.51515151515152 0.00286064147949219
7.63636363636364 0.00245056153507903
7.75757575757576 0.00210037233773619
7.87878787878788 0.00179901132360101
8 0.00154190073953941
};
\addlegendentry{2000}
\addplot [ultra thick, color0]
table {%
-4 0.0224185943603516
-3.87878787878788 0.0282745361328125
-3.75757575757576 0.0356742858886719
-3.63636363636364 0.0450271606445313
-3.51515151515152 0.0568622589111328
-3.39393939393939 0.0718090057373047
-3.27272727272727 0.0907230377197266
-3.15151515151515 0.114668273925781
-3.03030303030303 0.144916152954102
-2.90909090909091 0.183198165893555
-2.78787878787879 0.231699752807617
-2.66666666666667 0.293082809448242
-2.54545454545455 0.370949554443359
-2.42424242424242 0.469747543334961
-2.3030303030303 0.594723129272461
-2.18181818181818 0.753046035766602
-2.06060606060606 0.954136657714844
-1.93939393939394 1.21017761230469
-1.81818181818182 1.53627433776855
-1.6969696969697 1.95205574035645
-1.57575757575758 2.49050140380859
-1.45454545454545 3.16859436035156
-1.33333333333333 4.0140022277832
-1.21212121212121 5.06162643432617
-1.09090909090909 6.33559188842773
-0.96969696969697 7.87206611633301
-0.848484848484849 9.53942050933838
-0.727272727272727 11.2237138748169
-0.606060606060606 13.0755458831787
-0.484848484848485 14.4816396713257
-0.363636363636363 15.7127737045288
-0.242424242424242 16.7686634063721
-0.121212121212121 17.8646211624146
0 18.3278665542603
0.121212121212121 16.3456672668457
0.242424242424242 14.2545763015747
0.363636363636363 12.3245191574097
0.484848484848485 10.6749397277832
0.606060606060606 9.61981296539307
0.727272727272728 9.45139141082764
0.848484848484849 9.296852684021
0.96969696969697 9.05996170043945
1.09090909090909 8.70069065093994
1.21212121212121 8.19720649719238
1.33333333333333 7.57996673583984
1.45454545454546 6.90958671569824
1.57575757575758 6.22162818908691
1.6969696969697 5.4319278717041
1.81818181818182 4.70587005615234
1.93939393939394 4.05318984985352
2.06060606060606 3.47077789306641
2.18181818181818 2.95658340454102
2.3030303030303 2.50886001586914
2.42424242424242 2.12354164123535
2.54545454545455 1.78940162658691
2.66666666666667 1.49995994567871
2.78787878787879 1.25490531921387
2.90909090909091 1.04870376586914
3.03030303030303 0.875470733642578
3.15151515151515 0.730361175537109
3.27272727272727 0.608799362182617
3.39393939393939 0.506985855102539
3.51515151515152 0.422073745727539
3.63636363636364 0.351263046264648
3.75757575757576 0.292256546020508
3.87878787878788 0.243076324462891
4 0.202157592773438
4.12121212121212 0.168112182617187
4.24242424242424 0.139781188964844
4.36363636363636 0.116206359863281
4.48484848484848 0.0965877532958984
4.60606060606061 0.0802742004394531
4.72727272727273 0.0667163848876953
4.84848484848485 0.0554492950439453
4.96969696969697 0.0460784912109375
5.09090909090909 0.0382923126220703
5.21212121212121 0.0318199157714844
5.33333333333333 0.0264438629150391
5.45454545454546 0.0219821929931641
5.57575757575758 0.0182765960693359
5.6969696969697 0.0152050018310547
5.81818181818182 0.0126556396484375
5.93939393939394 0.0105384826660156
6.06060606060606 0.00878486633300781
6.18181818181818 0.00733261108398438
6.3030303030303 0.00612335205078125
6.42424242424242 0.00511512756347656
6.54545454545454 0.00427360534667969
6.66666666666667 0.00357017517089844
6.78787878787879 0.00298347473144531
6.90909090909091 0.00249443055363372
7.03030303030303 0.00208511356031522
7.15151515151515 0.00174407969461754
7.27272727272727 0.0014579774113372
7.39393939393939 0.00121917736250907
7.51515151515152 0.00102005016524345
7.63636363636364 0.000853347894735634
7.75757575757576 0.000714111444540322
7.87878787878788 0.000596618765848689
8 0.000499343976844102
};
\addlegendentry{4000}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
-4 0.01102294921875
-3.87878787878788 0.0141792297363281
-3.75757575757576 0.018255615234375
-3.63636363636364 0.0235187530517578
-3.51515151515152 0.0303077697753906
-3.39393939393939 0.0390762329101563
-3.27272727272727 0.0504207611083984
-3.15151515151515 0.0651107788085938
-3.03030303030303 0.0841163635253906
-2.90909090909091 0.108745574951172
-2.78787878787879 0.140774154663086
-2.66666666666667 0.182421493530273
-2.54545454545455 0.236627197265625
-2.42424242424242 0.307213973999023
-2.3030303030303 0.399357604980469
-2.18181818181818 0.519964981079102
-2.06060606060606 0.677848052978516
-1.93939393939394 0.884514617919922
-1.81818181818182 1.15530776977539
-1.6969696969697 1.50991172790527
-1.57575757575758 1.97153549194336
-1.45454545454545 2.5807861328125
-1.33333333333333 3.49494209289551
-1.21212121212121 4.81074485778809
-1.09090909090909 6.58307075500488
-0.96969696969697 8.86833019256592
-0.848484848484849 11.5720291137695
-0.727272727272727 14.3559640884399
-0.606060606060606 16.1633504867554
-0.484848484848485 16.1571573257446
-0.363636363636363 15.0223665237427
-0.242424242424242 13.5879241943359
-0.121212121212121 12.3639801025391
0 12.4975158691406
0.121212121212121 12.5954998016357
0.242424242424242 12.2155336380005
0.363636363636363 11.2804912567139
0.484848484848485 9.87430000305176
0.606060606060606 8.559739112854
0.727272727272728 7.43939819335938
0.848484848484849 7.2145824432373
0.96969696969697 7.17428894042969
1.09090909090909 7.12262687683105
1.21212121212121 7.01859741210937
1.33333333333333 6.80369033813477
1.45454545454546 6.49800109863281
1.57575757575758 6.15352745056152
1.6969696969697 5.78565483093262
1.81818181818182 5.2742748260498
1.93939393939394 4.68695755004883
2.06060606060606 4.02658538818359
2.18181818181818 3.44779357910156
2.3030303030303 2.94028663635254
2.42424242424242 2.49589385986328
2.54545454545455 2.11094284057617
2.66666666666667 1.77902717590332
2.78787878787879 1.48426132202148
2.90909090909091 1.21465721130371
3.03030303030303 0.991170501708984
3.15151515151515 0.806489562988281
3.27272727272727 0.654458999633789
3.39393939393939 0.53062629699707
3.51515151515152 0.429180526733398
3.63636363636364 0.346519470214844
3.75757575757576 0.279503631591797
3.87878787878788 0.225161743164063
4 0.181213760375977
4.12121212121212 0.145776748657227
4.24242424242424 0.117248153686523
4.36363636363636 0.0942756652832031
4.48484848484848 0.0757877349853516
4.60606060606061 0.0609100341796875
4.72727272727273 0.048944091796875
4.84848484848485 0.0393260955810547
4.96969696969697 0.0315982818603516
5.09090909090909 0.0253864288330078
5.21212121212121 0.0203929901123047
5.33333333333333 0.0163829803466797
5.45454545454546 0.0131622314453125
5.57575757575758 0.0105758666992188
5.6969696969697 0.00850105285644531
5.81818181818182 0.00684013366699219
5.93939393939394 0.00550918579101563
6.06060606060606 0.00443801879882813
6.18181818181818 0.00357627868652344
6.3030303030303 0.00288467407226563
6.42424242424242 0.0023284912109375
6.54545454545454 0.00188102730317041
6.66666666666667 0.00151977550704032
6.78787878787879 0.00122871410567313
6.90909090909091 0.000995254633016884
7.03030303030303 0.000804519769735634
7.15151515151515 0.000652313348837197
7.27272727272727 0.000527954215067439
7.39393939393939 0.000428772062878124
7.51515151515152 0.000347900477936491
7.63636363636364 0.000282287684967741
7.75757575757576 0.000228500465163961
7.87878787878788 0.000186157328425907
8 0.000151443583308719
};
\addlegendentry{8000}

\end{axis}

\end{tikzpicture}


==> Beta/beta_3142.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}
\definecolor{color2}{rgb}{0.301960784313725,0,0.294117647058824}
\definecolor{color3}{rgb}{0.290196078431373,0.0784313725490196,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-5.65, xmax=8.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.286594817310162, ymax=6.01853732349196,
ytick style={color=black}
]
\path [draw=black, fill=color3, opacity=0.1]
(axis cs:-5,2.27610139235358)
--(axis cs:-5,0.298027998362975)
--(axis cs:-4.86868686868687,0.321861913788225)
--(axis cs:-4.73737373737374,0.348817931461906)
--(axis cs:-4.60606060606061,0.378660484537786)
--(axis cs:-4.47474747474747,0.410977181419255)
--(axis cs:-4.34343434343434,0.44567942913387)
--(axis cs:-4.21212121212121,0.484412897737811)
--(axis cs:-4.08080808080808,0.526744174843261)
--(axis cs:-3.94949494949495,0.573226797569712)
--(axis cs:-3.81818181818182,0.62473234315851)
--(axis cs:-3.68686868686869,0.681261550912402)
--(axis cs:-3.55555555555556,0.743086646879035)
--(axis cs:-3.42424242424242,0.811165548324996)
--(axis cs:-3.29292929292929,0.885964127463374)
--(axis cs:-3.16161616161616,0.968368135160281)
--(axis cs:-3.03030303030303,1.05771166842813)
--(axis cs:-2.8989898989899,1.15570561864134)
--(axis cs:-2.76767676767677,1.26085529853985)
--(axis cs:-2.63636363636364,1.37676696189736)
--(axis cs:-2.5050505050505,1.50364078329721)
--(axis cs:-2.37373737373737,1.63943062247012)
--(axis cs:-2.24242424242424,1.78533030413728)
--(axis cs:-2.11111111111111,1.94017988283882)
--(axis cs:-1.97979797979798,2.104963175255)
--(axis cs:-1.84848484848485,2.28139036940183)
--(axis cs:-1.71717171717172,2.47093312793504)
--(axis cs:-1.58585858585859,2.67199215494214)
--(axis cs:-1.45454545454545,2.88843683982213)
--(axis cs:-1.32323232323232,3.11188181026696)
--(axis cs:-1.19191919191919,3.34982363162234)
--(axis cs:-1.06060606060606,3.59327851066265)
--(axis cs:-0.929292929292929,3.82508788560866)
--(axis cs:-0.797979797979798,4.02748538065434)
--(axis cs:-0.666666666666666,4.19125504635309)
--(axis cs:-0.535353535353535,4.32452614097392)
--(axis cs:-0.404040404040404,4.4196987295852)
--(axis cs:-0.272727272727272,4.46825825587088)
--(axis cs:-0.141414141414141,4.47654879175087)
--(axis cs:-0.0101010101010095,4.53537932041777)
--(axis cs:0.121212121212122,4.58401859394656)
--(axis cs:0.252525252525253,4.60107920946653)
--(axis cs:0.383838383838384,4.5762939251135)
--(axis cs:0.515151515151516,4.53376290297227)
--(axis cs:0.646464646464647,4.46656879008244)
--(axis cs:0.777777777777779,4.37049804853732)
--(axis cs:0.90909090909091,4.2454779940734)
--(axis cs:1.04040404040404,4.08924260831509)
--(axis cs:1.17171717171717,3.90249811995019)
--(axis cs:1.3030303030303,3.69972079407358)
--(axis cs:1.43434343434344,3.49168033725068)
--(axis cs:1.56565656565657,3.27560674476374)
--(axis cs:1.6969696969697,3.05985882442187)
--(axis cs:1.82828282828283,2.85244333447324)
--(axis cs:1.95959595959596,2.65450182788658)
--(axis cs:2.09090909090909,2.46516658087347)
--(axis cs:2.22222222222222,2.28575165471102)
--(axis cs:2.35353535353535,2.11620636398911)
--(axis cs:2.48484848484849,1.9571291218611)
--(axis cs:2.61616161616162,1.80805947614539)
--(axis cs:2.74747474747475,1.66736814654938)
--(axis cs:2.87878787878788,1.53487531571335)
--(axis cs:3.01010101010101,1.41129862576999)
--(axis cs:3.14141414141414,1.29649163946382)
--(axis cs:3.27272727272727,1.18976452099122)
--(axis cs:3.4040404040404,1.09068830757493)
--(axis cs:3.53535353535354,0.998929754919627)
--(axis cs:3.66666666666667,0.913752611783448)
--(axis cs:3.7979797979798,0.83502699455802)
--(axis cs:3.92929292929293,0.762479449848897)
--(axis cs:4.06060606060606,0.695793377829786)
--(axis cs:4.19191919191919,0.634684284868845)
--(axis cs:4.32323232323232,0.578746277189421)
--(axis cs:4.45454545454546,0.527642649543814)
--(axis cs:4.58585858585859,0.48099988198438)
--(axis cs:4.71717171717172,0.438386181301203)
--(axis cs:4.84848484848485,0.399480502898441)
--(axis cs:4.97979797979798,0.364068358480436)
--(axis cs:5.11111111111111,0.331801154537643)
--(axis cs:5.24242424242424,0.30240561947594)
--(axis cs:5.37373737373738,0.275639856080634)
--(axis cs:5.50505050505051,0.251248929558642)
--(axis cs:5.63636363636364,0.229006529110084)
--(axis cs:5.76767676767677,0.208740499763553)
--(axis cs:5.8989898989899,0.190266439058896)
--(axis cs:6.03030303030303,0.173427863183997)
--(axis cs:6.16161616161616,0.158076394774398)
--(axis cs:6.29292929292929,0.144094977606401)
--(axis cs:6.42424242424243,0.131352085029503)
--(axis cs:6.55555555555556,0.119736151942379)
--(axis cs:6.68686868686869,0.109152122531768)
--(axis cs:6.81818181818182,0.0995003742030895)
--(axis cs:6.94949494949495,0.0907041652580665)
--(axis cs:7.08080808080808,0.0826931881152268)
--(axis cs:7.21212121212121,0.0753971109411941)
--(axis cs:7.34343434343434,0.068749116981744)
--(axis cs:7.47474747474748,0.0626909105378581)
--(axis cs:7.60606060606061,0.0571686778350249)
--(axis cs:7.73737373737374,0.0521345246188048)
--(axis cs:7.86868686868687,0.0475447292267199)
--(axis cs:8,0.0433628747482635)
--(axis cs:8,0.0434937765578889)
--(axis cs:8,0.0434937765578889)
--(axis cs:7.86868686868687,0.0476926212371473)
--(axis cs:7.73737373737374,0.0523013960965272)
--(axis cs:7.60606060606061,0.0573567356781587)
--(axis cs:7.47474747474748,0.0629026563566731)
--(axis cs:7.34343434343434,0.0689870127789982)
--(axis cs:7.21212121212121,0.0756637563683762)
--(axis cs:7.08080808080808,0.0829913211621169)
--(axis cs:6.94949494949495,0.0910364048102929)
--(axis cs:6.81818181818182,0.0998698192783559)
--(axis cs:6.68686868686869,0.109561828579072)
--(axis cs:6.55555555555556,0.120189232579105)
--(axis cs:6.42424242424243,0.131851345146279)
--(axis cs:6.29292929292929,0.144642510186568)
--(axis cs:6.16161616161616,0.158674322388688)
--(axis cs:6.03030303030303,0.174078659948327)
--(axis cs:5.8989898989899,0.190971163174991)
--(axis cs:5.76767676767677,0.209499093742306)
--(axis cs:5.63636363636364,0.229816865665307)
--(axis cs:5.50505050505051,0.252108004035108)
--(axis cs:5.37373737373738,0.27654253222503)
--(axis cs:5.24242424242424,0.303341603424451)
--(axis cs:5.11111111111111,0.332759544925248)
--(axis cs:4.97979797979798,0.365041214883822)
--(axis cs:4.84848484848485,0.400454265778317)
--(axis cs:4.71717171717172,0.439346477085028)
--(axis cs:4.58585858585859,0.481922977207514)
--(axis cs:4.45454545454546,0.528503209220835)
--(axis cs:4.32323232323232,0.579525893831087)
--(axis cs:4.19191919191919,0.635361377057425)
--(axis cs:4.06060606060606,0.696353114174608)
--(axis cs:3.92929292929293,0.762916706462138)
--(axis cs:3.7979797979798,0.835348257211999)
--(axis cs:3.66666666666667,0.913980046602783)
--(axis cs:3.53535353535354,0.999099191003224)
--(axis cs:3.4040404040404,1.09085427970535)
--(axis cs:3.27272727272727,1.19003188861571)
--(axis cs:3.14141414141414,1.29705084100493)
--(axis cs:3.01010101010101,1.41246674745999)
--(axis cs:2.87878787878788,1.53710477919632)
--(axis cs:2.74747474747475,1.67136056743988)
--(axis cs:2.61616161616162,1.81505377458703)
--(axis cs:2.48484848484849,1.96842534438646)
--(axis cs:2.35353535353535,2.13352117125869)
--(axis cs:2.22222222222222,2.31087462702726)
--(axis cs:2.09090909090909,2.50034054498102)
--(axis cs:1.95959595959596,2.70207947857094)
--(axis cs:1.82828282828283,2.91505763827456)
--(axis cs:1.6969696969697,3.14184586841871)
--(axis cs:1.56565656565657,3.3822016544367)
--(axis cs:1.43434343434344,3.62622880810454)
--(axis cs:1.3030303030303,3.87240158904409)
--(axis cs:1.17171717171717,4.11197560441505)
--(axis cs:1.04040404040404,4.33893646501865)
--(axis cs:0.90909090909091,4.54248863876962)
--(axis cs:0.777777777777779,4.71629709077543)
--(axis cs:0.646464646464647,4.85914732396174)
--(axis cs:0.515151515151516,4.9782071402101)
--(axis cs:0.383838383838384,5.0896770679285)
--(axis cs:0.252525252525253,5.20272785840456)
--(axis cs:0.121212121212122,5.29704667933836)
--(axis cs:-0.0101010101010095,5.38319434520113)
--(axis cs:-0.141414141414141,5.46033179678062)
--(axis cs:-0.272727272727272,5.54801076039498)
--(axis cs:-0.404040404040404,5.6217295502915)
--(axis cs:-0.535353535353535,5.66736505241597)
--(axis cs:-0.666666666666666,5.70525679446722)
--(axis cs:-0.797979797979798,5.72150277089595)
--(axis cs:-0.929292929292929,5.73194040800096)
--(axis cs:-1.06060606060606,5.72781619301167)
--(axis cs:-1.19191919191919,5.69604285778806)
--(axis cs:-1.32323232323232,5.63953945056678)
--(axis cs:-1.45454545454545,5.56148162102382)
--(axis cs:-1.58585858585859,5.47579265035571)
--(axis cs:-1.71717171717172,5.37404835170974)
--(axis cs:-1.84848484848485,5.25946599198733)
--(axis cs:-1.97979797979798,5.13899453501112)
--(axis cs:-2.11111111111111,5.0121871368145)
--(axis cs:-2.24242424242424,4.88343314267059)
--(axis cs:-2.37373737373737,4.75280828057553)
--(axis cs:-2.5050505050505,4.61681362344108)
--(axis cs:-2.63636363636364,4.47880049339439)
--(axis cs:-2.76767676767677,4.33897189567402)
--(axis cs:-2.8989898989899,4.19619467280153)
--(axis cs:-3.03030303030303,4.05647643047934)
--(axis cs:-3.16161616161616,3.91826440268152)
--(axis cs:-3.29292929292929,3.78329618366334)
--(axis cs:-3.42424242424242,3.65027062797505)
--(axis cs:-3.55555555555556,3.51822116485803)
--(axis cs:-3.68686868686869,3.38846567915962)
--(axis cs:-3.81818181818182,3.26214176038763)
--(axis cs:-3.94949494949495,3.1391300559154)
--(axis cs:-4.08080808080808,3.01941022884326)
--(axis cs:-4.21212121212121,2.90293298849266)
--(axis cs:-4.34343434343434,2.79006428424504)
--(axis cs:-4.47474747474747,2.67958954908001)
--(axis cs:-4.60606060606061,2.57355337502032)
--(axis cs:-4.73737373737374,2.4715150725359)
--(axis cs:-4.86868686868687,2.3726042956234)
--(axis cs:-5,2.27610139235358)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:-5,0.00160652976885881)
--(axis cs:-5,0.00160124931278137)
--(axis cs:-4.86868686868687,0.001962844519768)
--(axis cs:-4.73737373737374,0.00240631233809512)
--(axis cs:-4.60606060606061,0.00295087092454171)
--(axis cs:-4.47474747474747,0.00361955870668567)
--(axis cs:-4.34343434343434,0.0044395602974537)
--(axis cs:-4.21212121212121,0.00544416246100028)
--(axis cs:-4.08080808080808,0.00667513518330916)
--(axis cs:-3.94949494949495,0.00818247998798372)
--(axis cs:-3.81818181818182,0.0100289852403283)
--(axis cs:-3.68686868686869,0.0122938444112702)
--(axis cs:-3.55555555555556,0.0150726647384331)
--(axis cs:-3.42424242424242,0.0184717742276973)
--(axis cs:-3.29292929292929,0.0226371010739356)
--(axis cs:-3.16161616161616,0.027735276049234)
--(axis cs:-3.03030303030303,0.0339759535653138)
--(axis cs:-2.8989898989899,0.041629607631512)
--(axis cs:-2.76767676767677,0.0510002968641766)
--(axis cs:-2.63636363636364,0.062473811402233)
--(axis cs:-2.5050505050505,0.0764975407202201)
--(axis cs:-2.37373737373737,0.0936524928609288)
--(axis cs:-2.24242424242424,0.114590578532043)
--(axis cs:-2.11111111111111,0.140114086132562)
--(axis cs:-1.97979797979798,0.171165047034774)
--(axis cs:-1.84848484848485,0.208939742935981)
--(axis cs:-1.71717171717172,0.254849545116813)
--(axis cs:-1.58585858585859,0.310670035979447)
--(axis cs:-1.45454545454545,0.378710831710841)
--(axis cs:-1.32323232323232,0.461833902595936)
--(axis cs:-1.19191919191919,0.562164831881919)
--(axis cs:-1.06060606060606,0.681921438908976)
--(axis cs:-0.929292929292929,0.820961758093608)
--(axis cs:-0.797979797979798,0.983328551988452)
--(axis cs:-0.666666666666666,1.16899404506745)
--(axis cs:-0.535353535353535,1.37291439411354)
--(axis cs:-0.404040404040404,1.5931535078233)
--(axis cs:-0.272727272727272,1.81769659533879)
--(axis cs:-0.141414141414141,2.0357206660043)
--(axis cs:-0.0101010101010095,2.24526241782096)
--(axis cs:0.121212121212122,2.42626880145663)
--(axis cs:0.252525252525253,2.58593271247873)
--(axis cs:0.383838383838384,2.72395994390639)
--(axis cs:0.515151515151516,2.83016051551911)
--(axis cs:0.646464646464647,2.90236765768851)
--(axis cs:0.777777777777779,2.95068996636723)
--(axis cs:0.90909090909091,2.95770483626242)
--(axis cs:1.04040404040404,2.94199353450411)
--(axis cs:1.17171717171717,2.91347016723137)
--(axis cs:1.3030303030303,2.87407255848088)
--(axis cs:1.43434343434344,2.83036894673708)
--(axis cs:1.56565656565657,2.77859268888865)
--(axis cs:1.6969696969697,2.7189744294003)
--(axis cs:1.82828282828283,2.65117008137644)
--(axis cs:1.95959595959596,2.57214308695643)
--(axis cs:2.09090909090909,2.48734730322766)
--(axis cs:2.22222222222222,2.39632604958789)
--(axis cs:2.35353535353535,2.30096351075229)
--(axis cs:2.48484848484849,2.15539747994118)
--(axis cs:2.61616161616162,1.99757888112925)
--(axis cs:2.74747474747475,1.84087159635223)
--(axis cs:2.87878787878788,1.68694117364081)
--(axis cs:3.01010101010101,1.54114410155572)
--(axis cs:3.14141414141414,1.40465329668804)
--(axis cs:3.27272727272727,1.27823716777144)
--(axis cs:3.4040404040404,1.1621025969689)
--(axis cs:3.53535353535354,1.05561782348414)
--(axis cs:3.66666666666667,0.958250474966408)
--(axis cs:3.7979797979798,0.86936725396662)
--(axis cs:3.92929292929293,0.78825912459306)
--(axis cs:4.06060606060606,0.71427293026336)
--(axis cs:4.19191919191919,0.646956016025397)
--(axis cs:4.32323232323232,0.585748072705755)
--(axis cs:4.45454545454546,0.530133431661043)
--(axis cs:4.58585858585859,0.479642614745671)
--(axis cs:4.71717171717172,0.433825184381167)
--(axis cs:4.84848484848485,0.392342295084891)
--(axis cs:4.97979797979798,0.354776067973571)
--(axis cs:5.11111111111111,0.320772895805921)
--(axis cs:5.24242424242424,0.289986204415218)
--(axis cs:5.37373737373738,0.26214767174275)
--(axis cs:5.50505050505051,0.236980906774588)
--(axis cs:5.63636363636364,0.214195891986092)
--(axis cs:5.76767676767677,0.193592019441849)
--(axis cs:5.8989898989899,0.174964939137781)
--(axis cs:6.03030303030303,0.158141872660772)
--(axis cs:6.16161616161616,0.142945327962479)
--(axis cs:6.29292929292929,0.129210304112521)
--(axis cs:6.42424242424243,0.116818324043415)
--(axis cs:6.55555555555556,0.10563640094937)
--(axis cs:6.68686868686869,0.0955577891310804)
--(axis cs:6.81818181818182,0.0864551574197685)
--(axis cs:6.94949494949495,0.0782381744797385)
--(axis cs:7.08080808080808,0.0708094458975757)
--(axis cs:7.21212121212121,0.064095897492698)
--(axis cs:7.34343434343434,0.0580273615585975)
--(axis cs:7.47474747474748,0.0525385645917686)
--(axis cs:7.60606060606061,0.0475698123043094)
--(axis cs:7.73737373737374,0.0430714396967141)
--(axis cs:7.86868686868687,0.0389990138240228)
--(axis cs:8,0.0353119149125541)
--(axis cs:8,0.0353280768476998)
--(axis cs:8,0.0353280768476998)
--(axis cs:7.86868686868687,0.0390174580387702)
--(axis cs:7.73737373737374,0.0430924625860007)
--(axis cs:7.60606060606061,0.047593723767468)
--(axis cs:7.47474747474748,0.0525656910845009)
--(axis cs:7.34343434343434,0.0580580724013635)
--(axis cs:7.21212121212121,0.0641305734545676)
--(axis cs:7.08080808080808,0.0708485741219556)
--(axis cs:6.94949494949495,0.0782822875563943)
--(axis cs:6.81818181818182,0.0865047424825752)
--(axis cs:6.68686868686869,0.0956132847824938)
--(axis cs:6.55555555555556,0.105698209035982)
--(axis cs:6.42424242424243,0.116886815116741)
--(axis cs:6.29292929292929,0.129285598902616)
--(axis cs:6.16161616161616,0.143027267252364)
--(axis cs:6.03030303030303,0.158230617268428)
--(axis cs:5.8989898989899,0.175060428599036)
--(axis cs:5.76767676767677,0.193694166776413)
--(axis cs:5.63636363636364,0.214304474224846)
--(axis cs:5.50505050505051,0.237095173547677)
--(axis cs:5.37373737373738,0.262265627817796)
--(axis cs:5.24242424242424,0.290106416434392)
--(axis cs:5.11111111111111,0.320894851691637)
--(axis cs:4.97979797979798,0.354897432087464)
--(axis cs:4.84848484848485,0.392459951008859)
--(axis cs:4.71717171717172,0.433935664617857)
--(axis cs:4.58585858585859,0.479741349792903)
--(axis cs:4.45454545454546,0.530217177164641)
--(axis cs:4.32323232323232,0.585814885057916)
--(axis cs:4.19191919191919,0.647003792324213)
--(axis cs:4.06060606060606,0.714302585483711)
--(axis cs:3.92929292929293,0.788277053995807)
--(axis cs:3.7979797979798,0.869386446289727)
--(axis cs:3.66666666666667,0.958293867074608)
--(axis cs:3.53535353535354,1.05572746765356)
--(axis cs:3.4040404040404,1.16234255531382)
--(axis cs:3.27272727272727,1.2786826930684)
--(axis cs:3.14141414141414,1.40543066479878)
--(axis cs:3.01010101010101,1.54238804108344)
--(axis cs:2.87878787878788,1.6888244361004)
--(axis cs:2.74747474747475,1.84317762850129)
--(axis cs:2.61616161616162,1.99986708368399)
--(axis cs:2.48484848484849,2.15792535025902)
--(axis cs:2.35353535353535,2.30431173872891)
--(axis cs:2.22222222222222,2.39828702566846)
--(axis cs:2.09090909090909,2.48853665749622)
--(axis cs:1.95959595959596,2.57367629094274)
--(axis cs:1.82828282828283,2.65463855814993)
--(axis cs:1.6969696969697,2.72717348930087)
--(axis cs:1.56565656565657,2.79616584077444)
--(axis cs:1.43434343434344,2.86062331324217)
--(axis cs:1.3030303030303,2.91860369960628)
--(axis cs:1.17171717171717,2.96967049210091)
--(axis cs:1.04040404040404,3.0076809764517)
--(axis cs:0.90909090909091,3.02908353196268)
--(axis cs:0.777777777777779,3.02426311285641)
--(axis cs:0.646464646464647,2.98653710457956)
--(axis cs:0.515151515151516,2.93073893287567)
--(axis cs:0.383838383838384,2.85339305673448)
--(axis cs:0.252525252525253,2.75292360313407)
--(axis cs:0.121212121212122,2.62075783275968)
--(axis cs:-0.0101010101010095,2.47287913796517)
--(axis cs:-0.141414141414141,2.28857142155063)
--(axis cs:-0.272727272727272,2.07995698437312)
--(axis cs:-0.404040404040404,1.85413452852314)
--(axis cs:-0.535353535353535,1.62303620937157)
--(axis cs:-0.666666666666666,1.39468355197845)
--(axis cs:-0.797979797979798,1.17862098719612)
--(axis cs:-0.929292929292929,0.985399440331685)
--(axis cs:-1.06060606060606,0.814688058161337)
--(axis cs:-1.19191919191919,0.66564679073771)
--(axis cs:-1.32323232323232,0.541158727408947)
--(axis cs:-1.45454545454545,0.43877554981992)
--(axis cs:-1.58585858585859,0.355809646942917)
--(axis cs:-1.71717171717172,0.288446505908578)
--(axis cs:-1.84848484848485,0.233723068343315)
--(axis cs:-1.97979797979798,0.189259757652726)
--(axis cs:-2.11111111111111,0.153231174487555)
--(axis cs:-2.24242424242424,0.124019498372254)
--(axis cs:-2.37373737373737,0.100393527646884)
--(axis cs:-2.5050505050505,0.0812983653466745)
--(axis cs:-2.63636363636364,0.0658815963126108)
--(axis cs:-2.76767676767677,0.053414261546468)
--(axis cs:-2.8989898989899,0.0433351445657536)
--(axis cs:-3.03030303030303,0.0351764969962096)
--(axis cs:-3.16161616161616,0.0285793830694183)
--(axis cs:-3.29292929292929,0.0232294837271795)
--(axis cs:-3.42424242424242,0.0188867005270311)
--(axis cs:-3.55555555555556,0.0153630881535023)
--(axis cs:-3.68686868686869,0.01249672873213)
--(axis cs:-3.81818181818182,0.0101707904729348)
--(axis cs:-3.94949494949495,0.00828156271633586)
--(axis cs:-4.08080808080808,0.00674420689845183)
--(axis cs:-4.21212121212121,0.00549219319675884)
--(axis cs:-4.34343434343434,0.00447290772602808)
--(axis cs:-4.47474747474747,0.0036426713029698)
--(axis cs:-4.60606060606061,0.00296686905130653)
--(axis cs:-4.73737373737374,0.00241737246124427)
--(axis cs:-4.86868686868687,0.00197048995523682)
--(axis cs:-5,0.00160652976885881)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:-5,1.56405060260937e-05)
--(axis cs:-5,1.56402112770678e-05)
--(axis cs:-4.86868686868687,2.10760345999248e-05)
--(axis cs:-4.73737373737374,2.87052386829648e-05)
--(axis cs:-4.60606060606061,3.83370016060833e-05)
--(axis cs:-4.47474747474747,5.17832120657788e-05)
--(axis cs:-4.34343434343434,6.99019490547348e-05)
--(axis cs:-4.21212121212121,9.41234324180977e-05)
--(axis cs:-4.08080808080808,0.00012683128588862)
--(axis cs:-3.94949494949495,0.000171266925245796)
--(axis cs:-3.81818181818182,0.000230861995360361)
--(axis cs:-3.68686868686869,0.000311240098342564)
--(axis cs:-3.55555555555556,0.000420216333973583)
--(axis cs:-3.42424242424242,0.000567127851931505)
--(axis cs:-3.29292929292929,0.000765596934790558)
--(axis cs:-3.16161616161616,0.00103362255327069)
--(axis cs:-3.03030303030303,0.0013942416726808)
--(axis cs:-2.8989898989899,0.00188085531236198)
--(axis cs:-2.76767676767677,0.00253530462842884)
--(axis cs:-2.63636363636364,0.00341594582329006)
--(axis cs:-2.5050505050505,0.00460254831132848)
--(axis cs:-2.37373737373737,0.00619782842080895)
--(axis cs:-2.24242424242424,0.00833909369276625)
--(axis cs:-2.11111111111111,0.0112005606564344)
--(axis cs:-1.97979797979798,0.0150243503008824)
--(axis cs:-1.84848484848485,0.0201050530030534)
--(axis cs:-1.71717171717172,0.0268553497727771)
--(axis cs:-1.58585858585859,0.0358387561143081)
--(axis cs:-1.45454545454545,0.0477432086022509)
--(axis cs:-1.32323232323232,0.0634041455059196)
--(axis cs:-1.19191919191919,0.083873972741676)
--(axis cs:-1.06060606060606,0.110261516247001)
--(axis cs:-0.929292929292929,0.143899784435516)
--(axis cs:-0.797979797979798,0.186950402403127)
--(axis cs:-0.666666666666666,0.243449556058622)
--(axis cs:-0.535353535353535,0.316350247627261)
--(axis cs:-0.404040404040404,0.4071478165792)
--(axis cs:-0.272727272727272,0.517651646004551)
--(axis cs:-0.141414141414141,0.646247467396133)
--(axis cs:-0.0101010101010095,0.789494771775126)
--(axis cs:0.121212121212122,0.93944039760514)
--(axis cs:0.252525252525253,1.09262817141097)
--(axis cs:0.383838383838384,1.25015925776696)
--(axis cs:0.515151515151516,1.41505084835375)
--(axis cs:0.646464646464647,1.57050033500236)
--(axis cs:0.777777777777779,1.71469240431615)
--(axis cs:0.90909090909091,1.85096572578277)
--(axis cs:1.04040404040404,1.97499676187588)
--(axis cs:1.17171717171717,2.08701735713207)
--(axis cs:1.3030303030303,2.17268703509158)
--(axis cs:1.43434343434344,2.23083754951953)
--(axis cs:1.56565656565657,2.28117342674348)
--(axis cs:1.6969696969697,2.32892384312553)
--(axis cs:1.82828282828283,2.3710601436147)
--(axis cs:1.95959595959596,2.40941363719654)
--(axis cs:2.09090909090909,2.43537112886383)
--(axis cs:2.22222222222222,2.45430650317138)
--(axis cs:2.35353535353535,2.45919401426117)
--(axis cs:2.48484848484849,2.41281397018228)
--(axis cs:2.61616161616162,2.34019367934611)
--(axis cs:2.74747474747475,2.17833000677625)
--(axis cs:2.87878787878788,1.97011825066612)
--(axis cs:3.01010101010101,1.77604701956897)
--(axis cs:3.14141414141414,1.59763618903238)
--(axis cs:3.27272727272727,1.43317422673116)
--(axis cs:3.4040404040404,1.28303364368789)
--(axis cs:3.53535353535354,1.14694083582945)
--(axis cs:3.66666666666667,1.02382835419804)
--(axis cs:3.7979797979798,0.912501607097611)
--(axis cs:3.92929292929293,0.81233763813947)
--(axis cs:4.06060606060606,0.722424807599236)
--(axis cs:4.19191919191919,0.641894072375499)
--(axis cs:4.32323232323232,0.569891953186743)
--(axis cs:4.45454545454546,0.505605317934678)
--(axis cs:4.58585858585859,0.448246001159487)
--(axis cs:4.71717171717172,0.397183785892403)
--(axis cs:4.84848484848485,0.351815977617252)
--(axis cs:4.97979797979798,0.31154215624566)
--(axis cs:5.11111111111111,0.275803377846705)
--(axis cs:5.24242424242424,0.244111258552766)
--(axis cs:5.37373737373738,0.215997724779218)
--(axis cs:5.50505050505051,0.191070640847056)
--(axis cs:5.63636363636364,0.168967816177246)
--(axis cs:5.76767676767677,0.149383276547733)
--(axis cs:5.8989898989899,0.132065276051035)
--(axis cs:6.03030303030303,0.116751684423971)
--(axis cs:6.16161616161616,0.103239584973662)
--(axis cs:6.29292929292929,0.0913527953937864)
--(axis cs:6.42424242424243,0.0808837844387745)
--(axis cs:6.55555555555556,0.0716403271573199)
--(axis cs:6.68686868686869,0.0634628565992534)
--(axis cs:6.81818181818182,0.0562206174408766)
--(axis cs:6.94949494949495,0.0498086006396989)
--(axis cs:7.08080808080808,0.0441286936554752)
--(axis cs:7.21212121212121,0.0391014712419201)
--(axis cs:7.34343434343434,0.0346520924798006)
--(axis cs:7.47474747474748,0.0307140055736363)
--(axis cs:7.60606060606061,0.0272265926232649)
--(axis cs:7.73737373737374,0.024140088215463)
--(axis cs:7.86868686868687,0.0214064357040024)
--(axis cs:8,0.018983962817947)
--(axis cs:8,0.018989441112717)
--(axis cs:8,0.018989441112717)
--(axis cs:7.86868686868687,0.0214129688980483)
--(axis cs:7.73737373737374,0.0241478756517245)
--(axis cs:7.60606060606061,0.0272358402380632)
--(axis cs:7.47474747474748,0.0307249363819301)
--(axis cs:7.34343434343434,0.0346649622687346)
--(axis cs:7.21212121212121,0.0391166073713612)
--(axis cs:7.08080808080808,0.0441464528288998)
--(axis cs:6.94949494949495,0.0498293845897933)
--(axis cs:6.81818181818182,0.0562448595488695)
--(axis cs:6.68686868686869,0.0634910313401997)
--(axis cs:6.55555555555556,0.0716730807406293)
--(axis cs:6.42424242424243,0.0809215591891552)
--(axis cs:6.29292929292929,0.0913958084270143)
--(axis cs:6.16161616161616,0.103288315722139)
--(axis cs:6.03030303030303,0.116806398156596)
--(axis cs:5.8989898989899,0.132126160716543)
--(axis cs:5.76767676767677,0.149450379763302)
--(axis cs:5.63636363636364,0.169041064437988)
--(axis cs:5.50505050505051,0.191149627402456)
--(axis cs:5.37373737373738,0.216081399671466)
--(axis cs:5.24242424242424,0.244198601676726)
--(axis cs:5.11111111111111,0.275892445822728)
--(axis cs:4.97979797979798,0.311630413029243)
--(axis cs:4.84848484848485,0.351901254133236)
--(axis cs:4.71717171717172,0.397263731502617)
--(axis cs:4.58585858585859,0.448317528808775)
--(axis cs:4.45454545454546,0.505664060727431)
--(axis cs:4.32323232323232,0.569935775084741)
--(axis cs:4.19191919191919,0.641922265209951)
--(axis cs:4.06060606060606,0.722441372820686)
--(axis cs:3.92929292929293,0.812351082563655)
--(axis cs:3.7979797979798,0.912533678852096)
--(axis cs:3.66666666666667,1.02390895811885)
--(axis cs:3.53535353535354,1.14709602940493)
--(axis cs:3.4040404040404,1.28330623057969)
--(axis cs:3.27272727272727,1.43359995082011)
--(axis cs:3.14141414141414,1.59822906060141)
--(axis cs:3.01010101010101,1.77692138710828)
--(axis cs:2.87878787878788,1.97157009619667)
--(axis cs:2.74747474747475,2.18083442193469)
--(axis cs:2.61616161616162,2.3425058102474)
--(axis cs:2.48484848484849,2.41424043503012)
--(axis cs:2.35353535353535,2.46103999834259)
--(axis cs:2.22222222222222,2.45501490033203)
--(axis cs:2.09090909090909,2.43570669477508)
--(axis cs:1.95959595959596,2.41057633014965)
--(axis cs:1.82828282828283,2.37309917340191)
--(axis cs:1.6969696969697,2.33206353404122)
--(axis cs:1.56565656565657,2.28500003135589)
--(axis cs:1.43434343434344,2.23559635703565)
--(axis cs:1.3030303030303,2.17841960858518)
--(axis cs:1.17171717171717,2.092947662094)
--(axis cs:1.04040404040404,1.98111810247349)
--(axis cs:0.90909090909091,1.85635162651215)
--(axis cs:0.777777777777779,1.72153024430446)
--(axis cs:0.646464646464647,1.57865051338631)
--(axis cs:0.515151515151516,1.42522739566481)
--(axis cs:0.383838383838384,1.26204529392981)
--(axis cs:0.252525252525253,1.10541889432389)
--(axis cs:0.121212121212122,0.952597184792321)
--(axis cs:-0.0101010101010095,0.803385286513449)
--(axis cs:-0.141414141414141,0.658715072276718)
--(axis cs:-0.272727272727272,0.527504260672695)
--(axis cs:-0.404040404040404,0.414957972605371)
--(axis cs:-0.535353535353535,0.322492716545103)
--(axis cs:-0.666666666666666,0.2480963118613)
--(axis cs:-0.797979797979798,0.190372366761912)
--(axis cs:-0.929292929292929,0.146398486743683)
--(axis cs:-1.06060606060606,0.112024135913643)
--(axis cs:-1.19191919191919,0.0850785876831287)
--(axis cs:-1.32323232323232,0.0641944262714242)
--(axis cs:-1.45454545454545,0.0482515500037061)
--(axis cs:-1.58585858585859,0.0361619381605942)
--(axis cs:-1.71717171717172,0.0270589110914807)
--(axis cs:-1.84848484848485,0.0202317466185286)
--(axis cs:-1.97979797979798,0.0151022213543911)
--(axis cs:-2.11111111111111,0.011247788342589)
--(axis cs:-2.24242424242424,0.00836756371690171)
--(axis cs:-2.37373737373737,0.00621481501180824)
--(axis cs:-2.5050505050505,0.00461261591980796)
--(axis cs:-2.63636363636364,0.00342189909519195)
--(axis cs:-2.76767676767677,0.00253881500929144)
--(axis cs:-2.8989898989899,0.00188291588446531)
--(axis cs:-3.03030303030303,0.00139544657154838)
--(axis cs:-3.16161616161616,0.00103432502650991)
--(axis cs:-3.29292929292929,0.000766004235636608)
--(axis cs:-3.42424242424242,0.000567363327323332)
--(axis cs:-3.55555555555556,0.000420352415144082)
--(axis cs:-3.68686868686869,0.000311318702044632)
--(axis cs:-3.81818181818182,0.000230907305821997)
--(axis cs:-3.94949494949495,0.000171293082384004)
--(axis cs:-4.08080808080808,0.000126846281272884)
--(axis cs:-4.21212121212121,9.41320795483199e-05)
--(axis cs:-4.34343434343434,6.99069061830538e-05)
--(axis cs:-4.47474747474747,5.17860191485722e-05)
--(axis cs:-4.60606060606061,3.83386138856114e-05)
--(axis cs:-4.73737373737374,2.870615452593e-05)
--(axis cs:-4.86868686868687,2.10765691826722e-05)
--(axis cs:-5,1.56405060260937e-05)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:-5,2.09818622817369e-06)
--(axis cs:-5,2.09818084396502e-06)
--(axis cs:-4.86868686868687,3.05185352772241e-06)
--(axis cs:-4.73737373737374,4.19625735958107e-06)
--(axis cs:-4.60606060606061,6.00823040258547e-06)
--(axis cs:-4.47474747474747,8.58313615026418e-06)
--(axis cs:-4.34343434343434,1.21117040089302e-05)
--(axis cs:-4.21212121212121,1.68800208393931e-05)
--(axis cs:-4.08080808080808,2.37463774374425e-05)
--(axis cs:-3.94949494949495,3.35690267456652e-05)
--(axis cs:-3.81818181818182,4.73015908573279e-05)
--(axis cs:-3.68686868686869,6.64698056333606e-05)
--(axis cs:-3.55555555555556,9.37436836374552e-05)
--(axis cs:-3.42424242424242,0.000132079115019573)
--(axis cs:-3.29292929292929,0.000186148357935108)
--(axis cs:-3.16161616161616,0.000262434787910242)
--(axis cs:-3.03030303030303,0.000370090801977329)
--(axis cs:-2.8989898989899,0.000521795595918476)
--(axis cs:-2.76767676767677,0.000735564307212121)
--(axis cs:-2.63636363636364,0.0010366546667097)
--(axis cs:-2.5050505050505,0.00145994551975013)
--(axis cs:-2.37373737373737,0.0020557452481827)
--(axis cs:-2.24242424242424,0.00289369450550498)
--(axis cs:-2.11111111111111,0.00407247660547877)
--(axis cs:-1.97979797979798,0.00572533378813205)
--(axis cs:-1.84848484848485,0.00804414364592958)
--(axis cs:-1.71717171717172,0.01129554342966)
--(axis cs:-1.58585858585859,0.0158399397980611)
--(axis cs:-1.45454545454545,0.0221588164386048)
--(axis cs:-1.32323232323232,0.0309577335104314)
--(axis cs:-1.19191919191919,0.0431572959072946)
--(axis cs:-1.06060606060606,0.0600788688978264)
--(axis cs:-0.929292929292929,0.0832395638239177)
--(axis cs:-0.797979797979798,0.114734291820569)
--(axis cs:-0.666666666666666,0.155951313101423)
--(axis cs:-0.535353535353535,0.210989917034922)
--(axis cs:-0.404040404040404,0.284116928257381)
--(axis cs:-0.272727272727272,0.380671601439199)
--(axis cs:-0.141414141414141,0.505834123384884)
--(axis cs:-0.0101010101010095,0.657315214354448)
--(axis cs:0.121212121212122,0.828172654368782)
--(axis cs:0.252525252525253,0.980273628417954)
--(axis cs:0.383838383838384,1.0941901098278)
--(axis cs:0.515151515151516,1.19716890154665)
--(axis cs:0.646464646464647,1.29801152587351)
--(axis cs:0.777777777777779,1.40375327696157)
--(axis cs:0.90909090909091,1.51764789265518)
--(axis cs:1.04040404040404,1.64981587421931)
--(axis cs:1.17171717171717,1.78662141692456)
--(axis cs:1.3030303030303,1.91592484670108)
--(axis cs:1.43434343434344,2.03242233118658)
--(axis cs:1.56565656565657,2.12127842787649)
--(axis cs:1.6969696969697,2.19828397949202)
--(axis cs:1.82828282828283,2.24975774058555)
--(axis cs:1.95959595959596,2.27814668653004)
--(axis cs:2.09090909090909,2.29673492876822)
--(axis cs:2.22222222222222,2.31047062781689)
--(axis cs:2.35353535353535,2.32606569173025)
--(axis cs:2.48484848484849,2.33586396455117)
--(axis cs:2.61616161616162,2.31414352398847)
--(axis cs:2.74747474747475,2.19179828026403)
--(axis cs:2.87878787878788,2.07303431815453)
--(axis cs:3.01010101010101,1.9566895900406)
--(axis cs:3.14141414141414,1.7772547981394)
--(axis cs:3.27272727272727,1.57184112351209)
--(axis cs:3.4040404040404,1.38675548371306)
--(axis cs:3.53535353535354,1.22093164739039)
--(axis cs:3.66666666666667,1.07262698770423)
--(axis cs:3.7979797979798,0.94051069256333)
--(axis cs:3.92929292929293,0.822612463069527)
--(axis cs:4.06060606060606,0.715919196265122)
--(axis cs:4.19191919191919,0.620145060124332)
--(axis cs:4.32323232323232,0.535495612728109)
--(axis cs:4.45454545454546,0.461364682425219)
--(axis cs:4.58585858585859,0.396901690210789)
--(axis cs:4.71717171717172,0.341005162918955)
--(axis cs:4.84848484848485,0.292678596132419)
--(axis cs:4.97979797979798,0.251031525753851)
--(axis cs:5.11111111111111,0.215174496403743)
--(axis cs:5.24242424242424,0.184372266797945)
--(axis cs:5.37373737373738,0.157926248517324)
--(axis cs:5.50505050505051,0.135216477259119)
--(axis cs:5.63636363636364,0.115751083779023)
--(axis cs:5.76767676767677,0.0990705330233686)
--(axis cs:5.8989898989899,0.0847747213977618)
--(axis cs:6.03030303030303,0.0725363838335397)
--(axis cs:6.16161616161616,0.0620696999352276)
--(axis cs:6.29292929292929,0.0531279848393751)
--(axis cs:6.42424242424243,0.0454912666201471)
--(axis cs:6.55555555555556,0.0389668058351526)
--(axis cs:6.68686868686869,0.0333948019204036)
--(axis cs:6.81818181818182,0.028640130499698)
--(axis cs:6.94949494949495,0.0245740500167449)
--(axis cs:7.08080808080808,0.0210931926032936)
--(axis cs:7.21212121212121,0.0181126258968197)
--(axis cs:7.34343434343434,0.015557590541348)
--(axis cs:7.47474747474748,0.0133672589974958)
--(axis cs:7.60606060606061,0.0114881465322014)
--(axis cs:7.73737373737374,0.00987600952015782)
--(axis cs:7.86868686868687,0.00849204239835672)
--(axis cs:8,0.00730306550735804)
--(axis cs:8,0.00730436399703649)
--(axis cs:8,0.00730436399703649)
--(axis cs:7.86868686868687,0.00849366011629172)
--(axis cs:7.73737373737374,0.00987801880015468)
--(axis cs:7.60606060606061,0.0114906361216072)
--(axis cs:7.47474747474748,0.0133703356069964)
--(axis cs:7.34343434343434,0.0155613746075778)
--(axis cs:7.21212121212121,0.0181172706485904)
--(axis cs:7.08080808080808,0.0210988850334252)
--(axis cs:6.94949494949495,0.0245809945389192)
--(axis cs:6.81818181818182,0.0286486115657317)
--(axis cs:6.68686868686869,0.0334051248374089)
--(axis cs:6.55555555555556,0.0389792848630896)
--(axis cs:6.42424242424243,0.0455062385678411)
--(axis cs:6.29292929292929,0.0531456662836717)
--(axis cs:6.16161616161616,0.0620901129920185)
--(axis cs:6.03030303030303,0.0725594413617728)
--(axis cs:5.8989898989899,0.0848002068859296)
--(axis cs:5.76767676767677,0.0990980308194048)
--(axis cs:5.63636363636364,0.11577986867459)
--(axis cs:5.50505050505051,0.135245368138831)
--(axis cs:5.37373737373738,0.157953954729746)
--(axis cs:5.24242424242424,0.184397569627836)
--(axis cs:5.11111111111111,0.215196597346257)
--(axis cs:4.97979797979798,0.251051108218317)
--(axis cs:4.84848484848485,0.292699097043851)
--(axis cs:4.71717171717172,0.341030664717764)
--(axis cs:4.58585858585859,0.396934712682278)
--(axis cs:4.45454545454546,0.461408869515699)
--(axis cs:4.32323232323232,0.535550644290934)
--(axis cs:4.19191919191919,0.620218060908382)
--(axis cs:4.06060606060606,0.71603137288771)
--(axis cs:3.92929292929293,0.822721780704887)
--(axis cs:3.7979797979798,0.940607700381006)
--(axis cs:3.66666666666667,1.07274063467125)
--(axis cs:3.53535353535354,1.22111509028051)
--(axis cs:3.4040404040404,1.38707149687776)
--(axis cs:3.27272727272727,1.57243110854357)
--(axis cs:3.14141414141414,1.77839476851099)
--(axis cs:3.01010101010101,1.95913501399382)
--(axis cs:2.87878787878788,2.07356325798683)
--(axis cs:2.74747474747475,2.19249193808924)
--(axis cs:2.61616161616162,2.3176208879378)
--(axis cs:2.48484848484849,2.33831053496055)
--(axis cs:2.35353535353535,2.32772821543527)
--(axis cs:2.22222222222222,2.31174130531909)
--(axis cs:2.09090909090909,2.29851577313608)
--(axis cs:1.95959595959596,2.28064418795116)
--(axis cs:1.82828282828283,2.25273049107338)
--(axis cs:1.6969696969697,2.2015192774965)
--(axis cs:1.56565656565657,2.12351002808664)
--(axis cs:1.43434343434344,2.03378460088129)
--(axis cs:1.3030303030303,1.91637285990292)
--(axis cs:1.17171717171717,1.78726678955737)
--(axis cs:1.04040404040404,1.65137240397893)
--(axis cs:0.90909090909091,1.51949371653672)
--(axis cs:0.777777777777779,1.40601940522837)
--(axis cs:0.646464646464647,1.29961363434378)
--(axis cs:0.515151515151516,1.19810507001097)
--(axis cs:0.383838383838384,1.09470873965951)
--(axis cs:0.252525252525253,0.98078384381105)
--(axis cs:0.121212121212122,0.82862036778698)
--(axis cs:-0.0101010101010095,0.657680932801313)
--(axis cs:-0.141414141414141,0.506038358914921)
--(axis cs:-0.272727272727272,0.380755514954844)
--(axis cs:-0.404040404040404,0.284182746730412)
--(axis cs:-0.535353535353535,0.211082875018301)
--(axis cs:-0.666666666666666,0.156082340157855)
--(axis cs:-0.797979797979798,0.114882636280017)
--(axis cs:-0.929292929292929,0.0833864127385823)
--(axis cs:-1.06060606060606,0.06019796368274)
--(axis cs:-1.19191919191919,0.0432433083407523)
--(axis cs:-1.32323232323232,0.0310175548806819)
--(axis cs:-1.45454545454545,0.0221984833660827)
--(axis cs:-1.58585858585859,0.0158655350554545)
--(axis cs:-1.71717171717172,0.0113114969756134)
--(axis cs:-1.84848484848485,0.00805387881500792)
--(axis cs:-1.97979797979798,0.00573115577485623)
--(axis cs:-2.11111111111111,0.00407590751204257)
--(axis cs:-2.24242424242424,0.00289568082295387)
--(axis cs:-2.37373737373737,0.002056880013586)
--(axis cs:-2.5050505050505,0.00146058689307689)
--(axis cs:-2.63636363636364,0.00103701499389392)
--(axis cs:-2.76767676767677,0.000735764652238936)
--(axis cs:-2.8989898989899,0.000521905776772955)
--(axis cs:-3.03030303030303,0.00037015140032325)
--(axis cs:-3.16161616161616,0.000262467753745805)
--(axis cs:-3.29292929292929,0.00018616628945796)
--(axis cs:-3.42424242424242,0.00013208887107759)
--(axis cs:-3.55555555555556,9.37488896034331e-05)
--(axis cs:-3.68686868686869,6.64725937987072e-05)
--(axis cs:-3.81818181818182,4.73031017828043e-05)
--(axis cs:-3.94949494949495,3.35698452181692e-05)
--(axis cs:-4.08080808080808,2.37468021532316e-05)
--(axis cs:-4.21212121212121,1.68802493226267e-05)
--(axis cs:-4.34343434343434,1.21118237166229e-05)
--(axis cs:-4.47474747474747,8.58320163388271e-06)
--(axis cs:-4.60606060606061,6.00826607296767e-06)
--(axis cs:-4.73737373737374,4.19627671362832e-06)
--(axis cs:-4.86868686868687,3.05186218611198e-06)
--(axis cs:-5,2.09818622817369e-06)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:-5,0.00216142446986301)
--(axis cs:-5,0.00215891100817866)
--(axis cs:-4.86868686868687,0.00261318772002056)
--(axis cs:-4.73737373737374,0.00316394426421339)
--(axis cs:-4.60606060606061,0.00383073400034274)
--(axis cs:-4.47474747474747,0.00463803003976146)
--(axis cs:-4.34343434343434,0.00561587465937343)
--(axis cs:-4.21212121212121,0.00679958911872721)
--(axis cs:-4.08080808080808,0.00823161956270386)
--(axis cs:-3.94949494949495,0.0099652279990728)
--(axis cs:-3.81818181818182,0.0120672783067729)
--(axis cs:-3.68686868686869,0.0146133015337109)
--(axis cs:-3.55555555555556,0.0176948669796664)
--(axis cs:-3.42424242424242,0.0214223112298473)
--(axis cs:-3.29292929292929,0.0259334033390514)
--(axis cs:-3.16161616161616,0.0313929823288568)
--(axis cs:-3.03030303030303,0.0379999259741935)
--(axis cs:-2.8989898989899,0.0459866719593922)
--(axis cs:-2.76767676767677,0.0556569344179578)
--(axis cs:-2.63636363636364,0.0673405845144929)
--(axis cs:-2.5050505050505,0.081427247772161)
--(axis cs:-2.37373737373737,0.0983860516048229)
--(axis cs:-2.24242424242424,0.118638548599883)
--(axis cs:-2.11111111111111,0.142924403372126)
--(axis cs:-1.97979797979798,0.171913905824695)
--(axis cs:-1.84848484848485,0.206462173048485)
--(axis cs:-1.71717171717172,0.247554230213427)
--(axis cs:-1.58585858585859,0.295966970822801)
--(axis cs:-1.45454545454545,0.352956179752036)
--(axis cs:-1.32323232323232,0.420286928213782)
--(axis cs:-1.19191919191919,0.497815376401732)
--(axis cs:-1.06060606060606,0.583755281589392)
--(axis cs:-0.929292929292929,0.677257346589349)
--(axis cs:-0.797979797979798,0.769946440390222)
--(axis cs:-0.666666666666666,0.853584749963002)
--(axis cs:-0.535353535353535,0.89903502216911)
--(axis cs:-0.404040404040404,0.875566225375396)
--(axis cs:-0.272727272727272,0.842167308797534)
--(axis cs:-0.141414141414141,0.82326621253691)
--(axis cs:-0.0101010101010095,0.835140590737901)
--(axis cs:0.121212121212122,0.852314199888497)
--(axis cs:0.252525252525253,0.889882097473892)
--(axis cs:0.383838383838384,0.944377313601499)
--(axis cs:0.515151515151516,1.04699669217526)
--(axis cs:0.646464646464647,1.21853857627011)
--(axis cs:0.777777777777779,1.4185625627404)
--(axis cs:0.90909090909091,1.60212306107488)
--(axis cs:1.04040404040404,1.76930124530551)
--(axis cs:1.17171717171717,1.90114754079986)
--(axis cs:1.3030303030303,2.02910166919337)
--(axis cs:1.43434343434344,2.1580353229914)
--(axis cs:1.56565656565657,2.25515194294584)
--(axis cs:1.6969696969697,2.30922178341711)
--(axis cs:1.82828282828283,2.34935955776986)
--(axis cs:1.95959595959596,2.35632485362472)
--(axis cs:2.09090909090909,2.35146220976327)
--(axis cs:2.22222222222222,2.3333473857598)
--(axis cs:2.35353535353535,2.30584346401934)
--(axis cs:2.48484848484849,2.27750832026508)
--(axis cs:2.61616161616162,2.25033997786781)
--(axis cs:2.74747474747475,2.12656479675787)
--(axis cs:2.87878787878788,1.98304251316366)
--(axis cs:3.01010101010101,1.84252417337462)
--(axis cs:3.14141414141414,1.70727102638779)
--(axis cs:3.27272727272727,1.57195461002542)
--(axis cs:3.4040404040404,1.43555867847805)
--(axis cs:3.53535353535354,1.2919413250724)
--(axis cs:3.66666666666667,1.15242658708713)
--(axis cs:3.7979797979798,1.02687558300859)
--(axis cs:3.92929292929293,0.913843175802867)
--(axis cs:4.06060606060606,0.807163469297839)
--(axis cs:4.19191919191919,0.688395785202702)
--(axis cs:4.32323232323232,0.580837627969195)
--(axis cs:4.45454545454546,0.488488135804028)
--(axis cs:4.58585858585859,0.410036894963332)
--(axis cs:4.71717171717172,0.343767830428587)
--(axis cs:4.84848484848485,0.287826039167376)
--(axis cs:4.97979797979798,0.239869260452133)
--(axis cs:5.11111111111111,0.199503017818133)
--(axis cs:5.24242424242424,0.165827037624867)
--(axis cs:5.37373737373738,0.137806159688435)
--(axis cs:5.50505050505051,0.114506287572294)
--(axis cs:5.63636363636364,0.0951232171113952)
--(axis cs:5.76767676767677,0.079005780455509)
--(axis cs:5.8989898989899,0.0656218228125999)
--(axis cs:6.03030303030303,0.0545075896074559)
--(axis cs:6.16161616161616,0.0452768686603576)
--(axis cs:6.29292929292929,0.0376102314066065)
--(axis cs:6.42424242424243,0.0312447368827543)
--(axis cs:6.55555555555556,0.0259590110692807)
--(axis cs:6.68686868686869,0.0215713049490296)
--(axis cs:6.81818181818182,0.0179246429768227)
--(axis cs:6.94949494949495,0.0148958172901894)
--(axis cs:7.08080808080808,0.0123796412286447)
--(axis cs:7.21212121212121,0.010289720614046)
--(axis cs:7.34343434343434,0.00855644193102307)
--(axis cs:7.47474747474748,0.00712544924873328)
--(axis cs:7.60606060606061,0.00594582420045299)
--(axis cs:7.73737373737374,0.00496740870722533)
--(axis cs:7.86868686868687,0.00415406255433481)
--(axis cs:8,0.00347565184853011)
--(axis cs:8,0.00347587097861833)
--(axis cs:8,0.00347587097861833)
--(axis cs:7.86868686868687,0.00415434809019644)
--(axis cs:7.73737373737374,0.0049677795862317)
--(axis cs:7.60606060606061,0.00594630379026967)
--(axis cs:7.47474747474748,0.00712606900077844)
--(axis cs:7.34343434343434,0.00855724367688708)
--(axis cs:7.21212121212121,0.0102907618688641)
--(axis cs:7.08080808080808,0.0123809865179373)
--(axis cs:6.94949494949495,0.0148975405589317)
--(axis cs:6.81818181818182,0.0179268355998374)
--(axis cs:6.68686868686869,0.0215740655343689)
--(axis cs:6.55555555555556,0.0259624519434146)
--(axis cs:6.42424242424243,0.0312489688667574)
--(axis cs:6.29292929292929,0.0376154079366552)
--(axis cs:6.16161616161616,0.0452830907512634)
--(axis cs:6.03030303030303,0.0545149323652004)
--(axis cs:5.8989898989899,0.0656302752708962)
--(axis cs:5.76767676767677,0.0790151927500574)
--(axis cs:5.63636363636364,0.0951332831327454)
--(axis cs:5.50505050505051,0.114516692164034)
--(axis cs:5.37373737373738,0.137816589640179)
--(axis cs:5.24242424242424,0.165837429233043)
--(axis cs:5.11111111111111,0.199513934696515)
--(axis cs:4.97979797979798,0.239883280136246)
--(axis cs:4.84848484848485,0.287849543718366)
--(axis cs:4.71717171717172,0.343801978531374)
--(axis cs:4.58585858585859,0.410082009150437)
--(axis cs:4.45454545454546,0.488548340331226)
--(axis cs:4.32323232323232,0.580918124594282)
--(axis cs:4.19191919191919,0.68848943818597)
--(axis cs:4.06060606060606,0.807313116090345)
--(axis cs:3.92929292929293,0.913955667580922)
--(axis cs:3.7979797979798,1.02695933215255)
--(axis cs:3.66666666666667,1.15255063917019)
--(axis cs:3.53535353535354,1.29222958862389)
--(axis cs:3.4040404040404,1.43595201793309)
--(axis cs:3.27272727272727,1.57321140559958)
--(axis cs:3.14141414141414,1.70819947837295)
--(axis cs:3.01010101010101,1.84312875020936)
--(axis cs:2.87878787878788,1.98349934932413)
--(axis cs:2.74747474747475,2.12730578582269)
--(axis cs:2.61616161616162,2.25379162537315)
--(axis cs:2.48484848484849,2.27925962025616)
--(axis cs:2.35353535353535,2.3065270270085)
--(axis cs:2.22222222222222,2.33390525019601)
--(axis cs:2.09090909090909,2.35222564881828)
--(axis cs:1.95959595959596,2.35733271626053)
--(axis cs:1.82828282828283,2.35077634082022)
--(axis cs:1.6969696969697,2.30993534014856)
--(axis cs:1.56565656565657,2.25603799464571)
--(axis cs:1.43434343434344,2.16010175052545)
--(axis cs:1.3030303030303,2.03278101742162)
--(axis cs:1.17171717171717,1.906554237612)
--(axis cs:1.04040404040404,1.77482412090543)
--(axis cs:0.90909090909091,1.60605660353694)
--(axis cs:0.777777777777779,1.42388605328743)
--(axis cs:0.646464646464647,1.23255509743594)
--(axis cs:0.515151515151516,1.07170123720706)
--(axis cs:0.383838383838384,0.967798627865786)
--(axis cs:0.252525252525253,0.902254667052475)
--(axis cs:0.121212121212122,0.855954919374199)
--(axis cs:-0.0101010101010095,0.835495014120497)
--(axis cs:-0.141414141414141,0.829917152331254)
--(axis cs:-0.272727272727272,0.866931316385571)
--(axis cs:-0.404040404040404,0.933122319851655)
--(axis cs:-0.535353535353535,1.00207410106087)
--(axis cs:-0.666666666666666,0.969574849341197)
--(axis cs:-0.797979797979798,0.875670663186438)
--(axis cs:-0.929292929292929,0.765535736601569)
--(axis cs:-1.06060606060606,0.652931997158166)
--(axis cs:-1.19191919191919,0.550361007570436)
--(axis cs:-1.32323232323232,0.459069265328699)
--(axis cs:-1.45454545454545,0.381175824032143)
--(axis cs:-1.58585858585859,0.316381776430617)
--(axis cs:-1.71717171717172,0.262251449107862)
--(axis cs:-1.84848484848485,0.216990395005714)
--(axis cs:-1.97979797979798,0.179440311704602)
--(axis cs:-2.11111111111111,0.148285771188421)
--(axis cs:-2.24242424242424,0.1224503186109)
--(axis cs:-2.37373737373737,0.101091144158206)
--(axis cs:-2.5050505050505,0.0833390638966299)
--(axis cs:-2.63636363636364,0.068689040447755)
--(axis cs:-2.76767676767677,0.0566073173084889)
--(axis cs:-2.8989898989899,0.0466566843842227)
--(axis cs:-3.03030303030303,0.0384733101301636)
--(axis cs:-3.16161616161616,0.0317272874669065)
--(axis cs:-3.29292929292929,0.0261694485489971)
--(axis cs:-3.42424242424242,0.0215889726643095)
--(axis cs:-3.55555555555556,0.0178125259232794)
--(axis cs:-3.68686868686869,0.0146963527221378)
--(axis cs:-3.81818181818182,0.0121259132415563)
--(axis cs:-3.94949494949495,0.0100066195551158)
--(axis cs:-4.08080808080808,0.00826084261550814)
--(axis cs:-4.21212121212121,0.00682021528360589)
--(axis cs:-4.34343434343434,0.0056304251042878)
--(axis cs:-4.47474747474747,0.00464827826882164)
--(axis cs:-4.60606060606061,0.00383795195603515)
--(axis cs:-4.73737373737374,0.00316902546788896)
--(axis cs:-4.86868686868687,0.00261676229772633)
--(axis cs:-5,0.00216142446986301)
--cycle;
\addplot [ultra thick, black, dashed]
table {%
-5 1.11571901685933e-05
-4.86868686868687 1.75906818803654e-05
-4.73737373737374 2.74957907406564e-05
-4.60606060606061 4.2609403378785e-05
-4.47474747474747 6.54636765812723e-05
-4.34343434343434 9.97128276200586e-05
-4.21212121212121 0.00015057656008447
-4.08080808080808 0.0002254339968807
-3.94949494949495 0.000334608639876715
-3.81818181818182 0.000492391548803816
-3.68686868686869 0.000718356010722241
-3.55555555555556 0.00103902158485591
-3.42424242424242 0.00148992740906802
-3.29292929292929 0.00211817261788242
-3.16161616161616 0.00298547397339893
-3.03030303030303 0.00417177550218707
-2.8989898989899 0.00577942017356938
-2.76767676767677 0.00793785770976795
-2.63636363636364 0.010808814158994
-2.5050505050505 0.0145917872890953
-2.37373737373737 0.0195296576570751
-2.24242424242424 0.0259141203158267
-2.11111111111111 0.0340905502558009
-1.97979797979798 0.044461821595751
-1.84848484848485 0.0574905140992965
-1.71717171717172 0.0736988706542835
-1.58585858585859 0.0936658273377151
-1.45454545454545 0.118020435878515
-1.32323232323232 0.147431048799573
-1.19191919191919 0.182589750797312
-1.06060606060606 0.224191703423875
-0.929292929292929 0.272909326556828
-0.797979797979798 0.329361565888104
-0.666666666666666 0.394078879676331
-0.535353535353535 0.467465001093276
-0.404040404040404 0.549756967445115
-0.272727272727272 0.640985320173175
-0.141414141414141 0.74093673071483
-0.0101010101010095 0.849121555997056
0.121212121212122 0.964748934409437
0.252525252525253 1.08671196564114
0.383838383838384 1.21358525344091
0.515151515151516 1.34363662137148
0.646464646464647 1.47485414766337
0.777777777777779 1.60498883497597
0.90909090909091 1.73161228148107
1.04040404040404 1.85218771459766
1.17171717171717 1.96415176304468
1.3030303030303 2.06500345731566
1.43434343434344 2.15239624208346
1.56565656565657 2.22422832567443
1.6969696969697 2.27872653385088
1.82828282828283 2.31451900681025
1.95959595959596 2.33069258143422
2.09090909090909 2.32683150862911
2.22222222222222 2.30303521412739
2.35353535353535 2.25991404354248
2.48484848484849 2.19856324587652
2.61616161616162 2.12051674361837
2.74747474747475 2.02768341339988
2.87878787878788 1.92226957124521
3.01010101010101 1.80669205203787
3.14141414141414 1.68348665007627
3.27272727272727 1.55521673072939
3.4040404040404 1.42438654491621
3.53535353535354 1.29336321702762
3.66666666666667 1.16431059258726
3.7979797979798 1.03913719828202
3.92929292929293 0.919459564463167
4.06060606060606 0.806581168183795
4.19191919191919 0.701486344554097
4.32323232323232 0.604847743265545
4.45454545454546 0.517045315818991
4.58585858585859 0.438194428579248
4.71717171717172 0.368180509964342
4.84848484848485 0.306697643059417
4.97979797979798 0.253288680821132
5.11111111111111 0.20738475397393
5.24242424242424 0.168342421338088
5.37373737373738 0.135477137957577
5.50505050505051 0.108092150482243
5.63636363636364 0.0855023401116582
5.76767676767677 0.0670528968312089
5.8989898989899 0.0521330086329662
6.03030303030303 0.0401849778411926
6.16161616161616 0.0307093325454622
6.29292929292929 0.0232665891804032
6.42424242424243 0.0174763512895905
6.55555555555556 0.0130144107706317
6.68686868686869 0.00960846371725992
6.81818181818182 0.00703297541036649
6.94949494949495 0.00510363895300643
7.08080808080808 0.00367177861445984
7.21212121212121 0.0026189591996385
7.34343434343434 0.00185198164193675
7.47474747474748 0.00129837553055873
7.60606060606061 0.000902442763758805
7.73737373737374 0.00062186299155728
7.86868686868687 0.00042484005527869
8 0.000287747726968787
};
\addlegendentry{True Value}
\addplot [thick, color3]
table {%
-5 1.28706469535828
-4.86868686868687 1.34723310470581
-4.73737373737374 1.4101665019989
-4.60606060606061 1.47610692977905
-4.47474747474747 1.54528336524963
-4.34343434343434 1.61787185668945
-4.21212121212121 1.69367294311523
-4.08080808080808 1.77307720184326
-3.94949494949495 1.85617842674255
-3.81818181818182 1.94343705177307
-3.68686868686869 2.03486361503601
-3.55555555555556 2.13065390586853
-3.42424242424242 2.23071808815002
-3.29292929292929 2.33463015556335
-3.16161616161616 2.4433162689209
-3.03030303030303 2.55709404945374
-2.8989898989899 2.67595014572144
-2.76767676767677 2.79991359710693
-2.63636363636364 2.92778372764587
-2.5050505050505 3.06022720336914
-2.37373737373737 3.19611945152283
-2.24242424242424 3.33438172340393
-2.11111111111111 3.47618350982666
-1.97979797979798 3.62197885513306
-1.84848484848485 3.77042818069458
-1.71717171717172 3.92249073982239
-1.58585858585859 4.07389240264893
-1.45454545454545 4.22495923042297
-1.32323232323232 4.37571063041687
-1.19191919191919 4.5229332447052
-1.06060606060606 4.66054735183716
-0.929292929292929 4.77851414680481
-0.797979797979798 4.87449407577515
-0.666666666666666 4.94825592041016
-0.535353535353535 4.99594559669495
-0.404040404040404 5.02071413993835
-0.272727272727272 5.00813450813293
-0.141414141414141 4.96844029426575
-0.0101010101010095 4.95928683280945
0.121212121212122 4.94053263664246
0.252525252525253 4.90190353393555
0.383838383838384 4.832985496521
0.515151515151516 4.75598502159119
0.646464646464647 4.66285805702209
0.777777777777779 4.54339756965637
0.90909090909091 4.39398331642151
1.04040404040404 4.21408953666687
1.17171717171717 4.00723686218262
1.3030303030303 3.78606119155884
1.43434343434344 3.55895457267761
1.56565656565657 3.32890419960022
1.6969696969697 3.10085234642029
1.82828282828283 2.8837504863739
1.95959595959596 2.67829065322876
2.09090909090909 2.48275356292725
2.22222222222222 2.29831314086914
2.35353535353535 2.1248637676239
2.48484848484849 1.96277723312378
2.61616161616162 1.81155662536621
2.74747474747475 1.66936435699463
2.87878787878788 1.53599004745483
3.01010101010101 1.41188268661499
3.14141414141414 1.29677124023437
3.27272727272727 1.18989820480347
3.4040404040404 1.09077129364014
3.53535353535354 0.999014472961426
3.66666666666667 0.913866329193115
3.7979797979798 0.83518762588501
3.92929292929293 0.762698078155518
4.06060606060606 0.696073246002197
4.19191919191919 0.635022830963135
4.32323232323232 0.579136085510254
4.45454545454546 0.528072929382324
4.58585858585859 0.481461429595947
4.71717171717172 0.438866329193115
4.84848484848485 0.399967384338379
4.97979797979798 0.364554786682129
5.11111111111111 0.332280349731445
5.24242424242424 0.302873611450195
5.37373737373738 0.276091194152832
5.50505050505051 0.251678466796875
5.63636363636364 0.229411697387695
5.76767676767677 0.20911979675293
5.8989898989899 0.190618801116943
6.03030303030303 0.173753261566162
6.16161616161616 0.158375358581543
6.29292929292929 0.144368743896484
6.42424242424243 0.131601715087891
6.55555555555556 0.119962692260742
6.68686868686869 0.10935697555542
6.81818181818182 0.0996850967407227
6.94949494949495 0.0908702850341797
7.08080808080808 0.0828422546386719
7.21212121212121 0.0755304336547852
7.34343434343434 0.0688680648803711
7.47474747474748 0.0627967834472656
7.60606060606061 0.0572627067565918
7.73737373737374 0.052217960357666
7.86868686868687 0.0476186752319336
8 0.0434283256530762
};
\addlegendentry{500}
\addplot [thick, color0]
table {%
-5 0.00160388954082009
-4.86868686868687 0.00196666723750241
-4.73737373737374 0.00241184239966969
-4.60606060606061 0.00295886998792412
-4.47474747474747 0.00363111500482773
-4.34343434343434 0.00445623401174089
-4.21212121212121 0.00546817782887956
-4.08080808080808 0.00670967104088049
-3.94949494949495 0.00823202135215979
-3.81818181818182 0.0100998878566315
-3.68686868686869 0.0123952865717001
-3.55555555555556 0.0152178764459677
-3.42424242424242 0.0186792373773642
-3.29292929292929 0.0229332924005575
-3.16161616161616 0.0281573295593262
-3.03030303030303 0.0345762252807617
-2.8989898989899 0.0424823760986328
-2.76767676767677 0.0522072792053223
-2.63636363636364 0.0641777038574219
-2.5050505050505 0.0788979530334473
-2.37373737373737 0.0970230102539062
-2.24242424242424 0.119305038452148
-2.11111111111111 0.146672630310059
-1.97979797979798 0.18021240234375
-1.84848484848485 0.221331405639648
-1.71717171717172 0.271648025512695
-1.58585858585859 0.333239841461182
-1.45454545454545 0.408743190765381
-1.32323232323232 0.501496315002441
-1.19191919191919 0.613905811309814
-1.06060606060606 0.748304748535156
-0.929292929292929 0.903180599212646
-0.797979797979798 1.08097476959229
-0.666666666666666 1.28183879852295
-0.535353535353535 1.49797530174255
-0.404040404040404 1.72364401817322
-0.272727272727272 1.94882678985596
-0.141414141414141 2.16214604377747
-0.0101010101010095 2.35907077789307
0.121212121212122 2.52351331710815
0.252525252525253 2.6694281578064
0.383838383838384 2.78867650032043
0.515151515151516 2.88044972419739
0.646464646464647 2.94445238113403
0.777777777777779 2.98747653961182
0.90909090909091 2.99339418411255
1.04040404040404 2.97483725547791
1.17171717171717 2.94157032966614
1.3030303030303 2.89633812904358
1.43434343434344 2.84549612998962
1.56565656565657 2.78737926483154
1.6969696969697 2.72307395935059
1.82828282828283 2.65290431976318
1.95959595959596 2.57290968894959
2.09090909090909 2.48794198036194
2.22222222222222 2.39730653762817
2.35353535353535 2.3026376247406
2.48484848484849 2.1566614151001
2.61616161616162 1.99872298240662
2.74747474747475 1.84202461242676
2.87878787878788 1.68788280487061
3.01010101010101 1.54176607131958
3.14141414141414 1.40504198074341
3.27272727272727 1.27845993041992
3.4040404040404 1.16222257614136
3.53535353535354 1.05567264556885
3.66666666666667 0.958272171020508
3.7979797979798 0.869376850128174
3.92929292929293 0.788268089294434
4.06060606060606 0.714287757873535
4.19191919191919 0.646979904174805
4.32323232323232 0.585781478881836
4.45454545454546 0.530175304412842
4.58585858585859 0.479691982269287
4.71717171717172 0.433880424499512
4.84848484848485 0.392401123046875
4.97979797979798 0.354836750030518
5.11111111111111 0.320833873748779
5.24242424242424 0.290046310424805
5.37373737373738 0.262206649780273
5.50505050505051 0.237038040161133
5.63636363636364 0.214250183105469
5.76767676767677 0.193643093109131
5.8989898989899 0.175012683868408
6.03030303030303 0.1581862449646
6.16161616161616 0.142986297607422
6.29292929292929 0.129247951507568
6.42424242424243 0.116852569580078
6.55555555555556 0.105667304992676
6.68686868686869 0.0955855369567871
6.81818181818182 0.0864799499511719
6.94949494949495 0.0782602310180664
7.08080808080808 0.0708290100097656
7.21212121212121 0.0641132354736328
7.34343434343434 0.0580427169799805
7.47474747474748 0.0525521278381348
7.60606060606061 0.0475817680358887
7.73737373737374 0.0430819511413574
7.86868686868687 0.0390082359313965
8 0.035319995880127
};
\addlegendentry{1000}
\addplot [thick, red!49.8039215686275!black]
table {%
-5 1.56403586515808e-05
-4.86868686868687 2.10763018912985e-05
-4.73737373737374 2.87056966044474e-05
-4.60606060606061 3.83378077458474e-05
-4.47474747474747 5.17846156071755e-05
-4.34343434343434 6.99044276188943e-05
-4.21212121212121 9.41277559832088e-05
-4.08080808080808 0.000126838783580752
-3.94949494949495 0.0001712800038149
-3.81818181818182 0.000230884650591179
-3.68686868686869 0.000311279400193598
-3.55555555555556 0.000420284374558833
-3.42424242424242 0.000567245589627419
-3.29292929292929 0.000765800585213583
-3.16161616161616 0.0010339737898903
-3.03030303030303 0.00139484412211459
-2.8989898989899 0.00188188559841365
-2.76767676767677 0.00253705981886014
-2.63636363636364 0.003418922459241
-2.5050505050505 0.00460758211556822
-2.37373737373737 0.00620632171630859
-2.24242424242424 0.00835332870483398
-2.11111111111111 0.0112241744995117
-1.97979797979798 0.0150632858276367
-1.84848484848485 0.020168399810791
-1.71717171717172 0.0269571304321289
-1.58585858585859 0.0360003471374512
-1.45454545454545 0.0479973793029785
-1.32323232323232 0.0637992858886719
-1.19191919191919 0.0844762802124023
-1.06060606060606 0.111142826080322
-0.929292929292929 0.1451491355896
-0.797979797979798 0.18866138458252
-0.666666666666666 0.245772933959961
-0.535353535353535 0.319421482086182
-0.404040404040404 0.411052894592285
-0.272727272727272 0.522577953338623
-0.141414141414141 0.652481269836426
-0.0101010101010095 0.796440029144287
0.121212121212122 0.94601879119873
0.252525252525253 1.09902353286743
0.383838383838384 1.25610227584839
0.515151515151516 1.42013912200928
0.646464646464647 1.57457542419434
0.777777777777779 1.7181113243103
0.90909090909091 1.85365867614746
1.04040404040404 1.97805743217468
1.17171717171717 2.08998250961304
1.3030303030303 2.17555332183838
1.43434343434344 2.23321695327759
1.56565656565657 2.28308672904968
1.6969696969697 2.33049368858337
1.82828282828283 2.3720796585083
1.95959595959596 2.4099949836731
2.09090909090909 2.43553891181946
2.22222222222222 2.45466070175171
2.35353535353535 2.46011700630188
2.48484848484849 2.4135272026062
2.61616161616162 2.34134974479675
2.74747474747475 2.17958221435547
2.87878787878788 1.9708441734314
3.01010101010101 1.77648420333862
3.14141414141414 1.59793262481689
3.27272727272727 1.43338708877563
3.4040404040404 1.28316993713379
3.53535353535354 1.14701843261719
3.66666666666667 1.02386865615845
3.7979797979798 0.912517642974853
3.92929292929293 0.812344360351563
4.06060606060606 0.722433090209961
4.19191919191919 0.641908168792725
4.32323232323232 0.569913864135742
4.45454545454546 0.505634689331055
4.58585858585859 0.448281764984131
4.71717171717172 0.39722375869751
4.84848484848485 0.351858615875244
4.97979797979798 0.311586284637451
5.11111111111111 0.275847911834717
5.24242424242424 0.244154930114746
5.37373737373738 0.216039562225342
5.50505050505051 0.191110134124756
5.63636363636364 0.169004440307617
5.76767676767677 0.149416828155518
5.8989898989899 0.132095718383789
6.03030303030303 0.116779041290283
6.16161616161616 0.1032639503479
6.29292929292929 0.0913743019104004
6.42424242424243 0.0809026718139648
6.55555555555556 0.0716567039489746
6.68686868686869 0.0634769439697266
6.81818181818182 0.056232738494873
6.94949494949495 0.0498189926147461
7.08080808080808 0.0441375732421875
7.21212121212121 0.0391090393066406
7.34343434343434 0.0346585273742676
7.47474747474748 0.0307194709777832
7.60606060606061 0.0272312164306641
7.73737373737374 0.0241439819335937
7.86868686868687 0.0214097023010254
8 0.018986701965332
};
\addlegendentry{2000}
\addplot [thick, color1]
table {%
-5 2.09818353606936e-06
-4.86868686868687 3.0518578569172e-06
-4.73737373737374 4.1962670366047e-06
-4.60606060606061 6.00824823777657e-06
-4.47474747474747 8.58316889207345e-06
-4.34343434343434 1.21117638627766e-05
-4.21212121212121 1.68801350810099e-05
-4.08080808080808 2.37465897953371e-05
-3.94949494949495 3.35694359819172e-05
-3.81818181818182 4.73023463200661e-05
-3.68686868686869 6.64711997160339e-05
-3.55555555555556 9.37462866204442e-05
-3.42424242424242 0.000132083993048582
-3.29292929292929 0.000186157323696534
-3.16161616161616 0.000262451270828024
-3.03030303030303 0.000370121101150289
-2.8989898989899 0.000521850686345715
-2.76767676767677 0.000735664479725529
-2.63636363636364 0.00103683483030181
-2.5050505050505 0.00146026620641351
-2.37373737373737 0.00205631263088435
-2.24242424242424 0.00289468766422942
-2.11111111111111 0.00407419205876067
-1.97979797979798 0.00572824478149414
-1.84848484848485 0.00804901123046875
-1.71717171717172 0.0113035202026367
-1.58585858585859 0.0158527374267578
-1.45454545454545 0.0221786499023438
-1.32323232323232 0.0309876441955566
-1.19191919191919 0.0432003021240234
-1.06060606060606 0.0601384162902832
-0.929292929292929 0.08331298828125
-0.797979797979798 0.114808464050293
-0.666666666666666 0.156016826629639
-0.535353535353535 0.211036396026611
-0.404040404040404 0.284149837493896
-0.272727272727272 0.380713558197021
-0.141414141414141 0.505936241149902
-0.0101010101010095 0.657498073577881
0.121212121212122 0.828396511077881
0.252525252525253 0.980528736114502
0.383838383838384 1.09444942474365
0.515151515151516 1.19763698577881
0.646464646464647 1.29881258010864
0.777777777777779 1.40488634109497
0.90909090909091 1.51857080459595
1.04040404040404 1.65059413909912
1.17171717171717 1.78694410324097
1.3030303030303 1.916148853302
1.43434343434344 2.03310346603394
1.56565656565657 2.12239422798157
1.6969696969697 2.19990162849426
1.82828282828283 2.25124411582947
1.95959595959596 2.2793954372406
2.09090909090909 2.29762535095215
2.22222222222222 2.31110596656799
2.35353535353535 2.32689695358276
2.48484848484849 2.33708724975586
2.61616161616162 2.31588220596313
2.74747474747475 2.19214510917664
2.87878787878788 2.07329878807068
3.01010101010101 1.95791230201721
3.14141414141414 1.7778247833252
3.27272727272727 1.57213611602783
3.4040404040404 1.38691349029541
3.53535353535354 1.22102336883545
3.66666666666667 1.07268381118774
3.7979797979798 0.940559196472168
3.92929292929293 0.822667121887207
4.06060606060606 0.715975284576416
4.19191919191919 0.620181560516357
4.32323232323232 0.535523128509521
4.45454545454546 0.461386775970459
4.58585858585859 0.396918201446533
4.71717171717172 0.341017913818359
4.84848484848485 0.292688846588135
4.97979797979798 0.251041316986084
5.11111111111111 0.215185546875
5.24242424242424 0.184384918212891
5.37373737373738 0.157940101623535
5.50505050505051 0.135230922698975
5.63636363636364 0.115765476226807
5.76767676767677 0.0990842819213867
5.8989898989899 0.0847874641418457
6.03030303030303 0.0725479125976562
6.16161616161616 0.062079906463623
6.29292929292929 0.0531368255615234
6.42424242424243 0.0454987525939941
6.55555555555556 0.0389730453491211
6.68686868686869 0.0333999633789063
6.81818181818182 0.0286443710327148
6.94949494949495 0.024577522277832
7.08080808080808 0.0210960388183594
7.21212121212121 0.0181149482727051
7.34343434343434 0.0155594825744629
7.47474747474748 0.0133687973022461
7.60606060606061 0.0114893913269043
7.73737373737374 0.00987701416015625
7.86868686868687 0.00849285125732422
8 0.00730371475219727
};
\addlegendentry{4000}
\addplot [thick, color2]
table {%
-5 0.00216016773902084
-4.86868686868687 0.00261497500887344
-4.73737373737374 0.00316648486605118
-4.60606060606061 0.00383434297818894
-4.47474747474747 0.00464315415429155
-4.34343434343434 0.00562314988183061
-4.21212121212121 0.00680990220116655
-4.08080808080808 0.008246231089106
-3.94949494949495 0.00998592377709429
-3.81818181818182 0.0120965957741646
-3.68686868686869 0.0146548271279244
-3.55555555555556 0.0177536964514729
-3.42424242424242 0.0215056419470784
-3.29292929292929 0.0260514259440242
-3.16161616161616 0.0315601348978817
-3.03030303030303 0.0382366180521785
-2.8989898989899 0.0463216781718074
-2.76767676767677 0.0561321258632233
-2.63636363636364 0.068014812481124
-2.5050505050505 0.0823831558343954
-2.37373737373737 0.0997385978815146
-2.24242424242424 0.120544433605392
-2.11111111111111 0.145605087280273
-1.97979797979798 0.175677108764648
-1.84848484848485 0.2117262840271
-1.71717171717172 0.254902839660645
-1.58585858585859 0.306174373626709
-1.45454545454545 0.36706600189209
-1.32323232323232 0.43967809677124
-1.19191919191919 0.524088191986084
-1.06060606060606 0.618343639373779
-0.929292929292929 0.721396541595459
-0.797979797979798 0.82280855178833
-0.666666666666666 0.9115797996521
-0.535353535353535 0.95055456161499
-0.404040404040404 0.904344272613525
-0.272727272727272 0.854549312591553
-0.141414141414141 0.826591682434082
-0.0101010101010095 0.835317802429199
0.121212121212122 0.854134559631348
0.252525252525253 0.896068382263184
0.383838383838384 0.956087970733643
0.515151515151516 1.05934896469116
0.646464646464647 1.22554683685303
0.777777777777779 1.42122430801392
0.90909090909091 1.60408983230591
1.04040404040404 1.77206268310547
1.17171717171717 1.90385088920593
1.3030303030303 2.0309413433075
1.43434343434344 2.15906853675842
1.56565656565657 2.25559496879578
1.6969696969697 2.30957856178284
1.82828282828283 2.35006794929504
1.95959595959596 2.35682878494263
2.09090909090909 2.35184392929077
2.22222222222222 2.33362631797791
2.35353535353535 2.30618524551392
2.48484848484849 2.27838397026062
2.61616161616162 2.25206580162048
2.74747474747475 2.12693529129028
2.87878787878788 1.9832709312439
3.01010101010101 1.84282646179199
3.14141414141414 1.70773525238037
3.27272727272727 1.5725830078125
3.4040404040404 1.43575534820557
3.53535353535354 1.29208545684814
3.66666666666667 1.15248861312866
3.7979797979798 1.02691745758057
3.92929292929293 0.913899421691895
4.06060606060606 0.807238292694092
4.19191919191919 0.688442611694336
4.32323232323232 0.580877876281738
4.45454545454546 0.488518238067627
4.58585858585859 0.410059452056885
4.71717171717172 0.34378490447998
4.84848484848485 0.287837791442871
4.97979797979798 0.239876270294189
5.11111111111111 0.199508476257324
5.24242424242424 0.165832233428955
5.37373737373738 0.137811374664307
5.50505050505051 0.114511489868164
5.63636363636364 0.0951282501220703
5.76767676767677 0.0790104866027832
5.8989898989899 0.065626049041748
6.03030303030303 0.0545112609863281
6.16161616161616 0.0452799797058105
6.29292929292929 0.0376128196716309
6.42424242424243 0.0312468528747559
6.55555555555556 0.0259607315063477
6.68686868686869 0.0215726852416992
6.81818181818182 0.0179257392883301
6.94949494949495 0.0148966789245605
7.08080808080808 0.012380313873291
7.21212121212121 0.0102902412414551
7.34343434343434 0.00855684280395508
7.47474747474748 0.00712575912475586
7.60606060606061 0.00594606399536133
7.73737373737374 0.00496759414672852
7.86868686868687 0.00415420532226562
8 0.00347576141357422
};
\addlegendentry{8000}

\end{axis}

\end{tikzpicture}


==> Beta/beta_4142.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}
\definecolor{color2}{rgb}{0.301960784313725,0,0.294117647058824}
\definecolor{color3}{rgb}{0.290196078431373,0.0784313725490196,0.525490196078431}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-5.65, xmax=8.65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.229133605510833, ymax=4.81180571792749,
ytick style={color=black}
]
\path [draw=black, fill=color3, opacity=0.2]
(axis cs:-5,0.353690839887022)
--(axis cs:-5,0.206095765947939)
--(axis cs:-4.86868686868687,0.221438440042866)
--(axis cs:-4.73737373737374,0.237933233260001)
--(axis cs:-4.60606060606061,0.25574676588185)
--(axis cs:-4.47474747474747,0.274992002821991)
--(axis cs:-4.34343434343434,0.295730155012816)
--(axis cs:-4.21212121212121,0.318036905998961)
--(axis cs:-4.08080808080808,0.342229633728448)
--(axis cs:-3.94949494949495,0.368501549146195)
--(axis cs:-3.81818181818182,0.397072440025468)
--(axis cs:-3.68686868686869,0.42796196943531)
--(axis cs:-3.55555555555556,0.461356661278514)
--(axis cs:-3.42424242424242,0.497451855333347)
--(axis cs:-3.29292929292929,0.536757673320972)
--(axis cs:-3.16161616161616,0.580056484538691)
--(axis cs:-3.03030303030303,0.627783324833833)
--(axis cs:-2.8989898989899,0.680225731318924)
--(axis cs:-2.76767676767677,0.737332973541195)
--(axis cs:-2.63636363636364,0.799256366246082)
--(axis cs:-2.5050505050505,0.867300238937148)
--(axis cs:-2.37373737373737,0.94209789931019)
--(axis cs:-2.24242424242424,1.02272316212318)
--(axis cs:-2.11111111111111,1.1106031347357)
--(axis cs:-1.97979797979798,1.20705699697286)
--(axis cs:-1.84848484848485,1.31410413794091)
--(axis cs:-1.71717171717172,1.43410893270074)
--(axis cs:-1.58585858585859,1.56664090760985)
--(axis cs:-1.45454545454545,1.71384929801789)
--(axis cs:-1.32323232323232,1.87368878726882)
--(axis cs:-1.19191919191919,2.04890870657594)
--(axis cs:-1.06060606060606,2.23436143135641)
--(axis cs:-0.929292929292929,2.4331247971434)
--(axis cs:-0.797979797979798,2.64934198557203)
--(axis cs:-0.666666666666666,2.87961771294091)
--(axis cs:-0.535353535353535,3.13656914429449)
--(axis cs:-0.404040404040404,3.38646378632823)
--(axis cs:-0.272727272727272,3.6160347683658)
--(axis cs:-0.141414141414141,3.81697158648107)
--(axis cs:-0.0101010101010095,3.97564229572809)
--(axis cs:0.121212121212122,4.07211588741912)
--(axis cs:0.252525252525253,4.13069959102335)
--(axis cs:0.383838383838384,4.14590845790429)
--(axis cs:0.515151515151516,4.13048605425936)
--(axis cs:0.646464646464647,4.08825762290348)
--(axis cs:0.777777777777779,4.01754655162981)
--(axis cs:0.90909090909091,3.91498272912394)
--(axis cs:1.04040404040404,3.78444342160788)
--(axis cs:1.17171717171717,3.6332173343613)
--(axis cs:1.3030303030303,3.47656225969023)
--(axis cs:1.43434343434344,3.31427351275421)
--(axis cs:1.56565656565657,3.15223216341918)
--(axis cs:1.6969696969697,2.99183227570456)
--(axis cs:1.82828282828283,2.83558096688352)
--(axis cs:1.95959595959596,2.68483875388082)
--(axis cs:2.09090909090909,2.5387165610507)
--(axis cs:2.22222222222222,2.39963909260396)
--(axis cs:2.35353535353535,2.26823999384845)
--(axis cs:2.48484848484849,2.14349425587756)
--(axis cs:2.61616161616162,2.02446215651537)
--(axis cs:2.74747474747475,1.91059198628343)
--(axis cs:2.87878787878788,1.80178920764141)
--(axis cs:3.01010101010101,1.69825117475124)
--(axis cs:3.14141414141414,1.59921737983481)
--(axis cs:3.27272727272727,1.50468162030993)
--(axis cs:3.4040404040404,1.41517936986907)
--(axis cs:3.53535353535354,1.33065302089816)
--(axis cs:3.66666666666667,1.25079850413323)
--(axis cs:3.7979797979798,1.17533069126402)
--(axis cs:3.92929292929293,1.10414823632232)
--(axis cs:4.06060606060606,1.03704339103118)
--(axis cs:4.19191919191919,0.973587810242489)
--(axis cs:4.32323232323232,0.91352267048529)
--(axis cs:4.45454545454546,0.856952657418797)
--(axis cs:4.58585858585859,0.803476723259519)
--(axis cs:4.71717171717172,0.753090529567989)
--(axis cs:4.84848484848485,0.705746540338769)
--(axis cs:4.97979797979798,0.661265142882612)
--(axis cs:5.11111111111111,0.619302123909438)
--(axis cs:5.24242424242424,0.579535129431233)
--(axis cs:5.37373737373738,0.541585569252593)
--(axis cs:5.50505050505051,0.505610250491409)
--(axis cs:5.63636363636364,0.471713555592069)
--(axis cs:5.76767676767677,0.439820492203498)
--(axis cs:5.8989898989899,0.409908178091164)
--(axis cs:6.03030303030303,0.381920552071997)
--(axis cs:6.16161616161616,0.355711836942819)
--(axis cs:6.29292929292929,0.33124904046831)
--(axis cs:6.42424242424243,0.308401664811063)
--(axis cs:6.55555555555556,0.287101611645367)
--(axis cs:6.68686868686869,0.267221093031285)
--(axis cs:6.81818181818182,0.248683263645535)
--(axis cs:6.94949494949495,0.231376065166805)
--(axis cs:7.08080808080808,0.215241527900789)
--(axis cs:7.21212121212121,0.200193352253073)
--(axis cs:7.34343434343434,0.186185754927201)
--(axis cs:7.47474747474748,0.173162016666893)
--(axis cs:7.60606060606061,0.161052011201682)
--(axis cs:7.73737373737374,0.149777791833185)
--(axis cs:7.86868686868687,0.139274411909573)
--(axis cs:8,0.129503623724622)
--(axis cs:8,0.130329712151843)
--(axis cs:8,0.130329712151843)
--(axis cs:7.86868686868687,0.140179247148044)
--(axis cs:7.73737373737374,0.150766946936346)
--(axis cs:7.60606060606061,0.162130285551248)
--(axis cs:7.47474747474748,0.174335351191994)
--(axis cs:7.34343434343434,0.187460218278366)
--(axis cs:7.21212121212121,0.201574187724955)
--(axis cs:7.08080808080808,0.216733455314543)
--(axis cs:6.94949494949495,0.232982455341007)
--(axis cs:6.81818181818182,0.25040788473093)
--(axis cs:6.68686868686869,0.269070220140102)
--(axis cs:6.55555555555556,0.289076176135395)
--(axis cs:6.42424242424243,0.310500160140109)
--(axis cs:6.29292929292929,0.333472448484326)
--(axis cs:6.16161616161616,0.358051781526419)
--(axis cs:6.03030303030303,0.384369540396265)
--(axis cs:5.8989898989899,0.41245300507534)
--(axis cs:5.76767676767677,0.442444789473748)
--(axis cs:5.63636363636364,0.474388968211642)
--(axis cs:5.50505050505051,0.508311105709763)
--(axis cs:5.37373737373738,0.544279642234223)
--(axis cs:5.24242424242424,0.582152912255779)
--(axis cs:5.11111111111111,0.62174478160814)
--(axis cs:4.97979797979798,0.663467256104204)
--(axis cs:4.84848484848485,0.707676234929786)
--(axis cs:4.71717171717172,0.754714913242069)
--(axis cs:4.58585858585859,0.804774848395755)
--(axis cs:4.45454545454546,0.857919512075832)
--(axis cs:4.32323232323232,0.91417393901178)
--(axis cs:4.19191919191919,0.973966396605656)
--(axis cs:4.06060606060606,1.03723219795807)
--(axis cs:3.92929292929293,1.10428396124848)
--(axis cs:3.7979797979798,1.17560753352846)
--(axis cs:3.66666666666667,1.25146914265632)
--(axis cs:3.53535353535354,1.33206727786893)
--(axis cs:3.4040404040404,1.41777808862702)
--(axis cs:3.27272727272727,1.50906082658948)
--(axis cs:3.14141414141414,1.60607970878824)
--(axis cs:3.01010101010101,1.70841996782689)
--(axis cs:2.87878787878788,1.81644695263691)
--(axis cs:2.74747474747475,1.93117332209669)
--(axis cs:2.61616161616162,2.05263297059034)
--(axis cs:2.48484848484849,2.18099657740491)
--(axis cs:2.35353535353535,2.31733558674847)
--(axis cs:2.22222222222222,2.4621515644395)
--(axis cs:2.09090909090909,2.61647705390901)
--(axis cs:1.95959595959596,2.78105928307597)
--(axis cs:1.82828282828283,2.95383944708742)
--(axis cs:1.6969696969697,3.13551509825785)
--(axis cs:1.56565656565657,3.32415352536255)
--(axis cs:1.43434343434344,3.51730016430878)
--(axis cs:1.3030303030303,3.71378808210665)
--(axis cs:1.17171717171717,3.91304740944363)
--(axis cs:1.04040404040404,4.0995478198472)
--(axis cs:0.90909090909091,4.26372000677694)
--(axis cs:0.777777777777779,4.39017468173811)
--(axis cs:0.646464646464647,4.48709752541195)
--(axis cs:0.515151515151516,4.55394683377165)
--(axis cs:0.383838383838384,4.58267211231666)
--(axis cs:0.252525252525253,4.58148760380087)
--(axis cs:0.121212121212122,4.54908066867219)
--(axis cs:-0.0101010101010095,4.4950930634638)
--(axis cs:-0.141414141414141,4.40911064313319)
--(axis cs:-0.272727272727272,4.32064640686614)
--(axis cs:-0.404040404040404,4.21969742659291)
--(axis cs:-0.535353535353535,4.12082774443842)
--(axis cs:-0.666666666666666,4.01869752601173)
--(axis cs:-0.797979797979798,3.92933776677783)
--(axis cs:-0.929292929292929,3.81376107474381)
--(axis cs:-1.06060606060606,3.68190882468607)
--(axis cs:-1.19191919191919,3.53264274987548)
--(axis cs:-1.32323232323232,3.3649147092827)
--(axis cs:-1.45454545454545,3.18478103492888)
--(axis cs:-1.58585858585859,3.00614361158571)
--(axis cs:-1.71717171717172,2.82378977945747)
--(axis cs:-1.84848484848485,2.64443143792579)
--(axis cs:-1.97979797979798,2.46583318933696)
--(axis cs:-2.11111111111111,2.29199724902285)
--(axis cs:-2.24242424242424,2.12655938868859)
--(axis cs:-2.37373737373737,1.97112317384044)
--(axis cs:-2.5050505050505,1.82582577195763)
--(axis cs:-2.63636363636364,1.68751502657618)
--(axis cs:-2.76767676767677,1.5571648024903)
--(axis cs:-2.8989898989899,1.43538572650578)
--(axis cs:-3.03030303030303,1.32134110677627)
--(axis cs:-3.16161616161616,1.21512364546619)
--(axis cs:-3.29292929292929,1.11594084352473)
--(axis cs:-3.42424242424242,1.02398750623892)
--(axis cs:-3.55555555555556,0.939277722876759)
--(axis cs:-3.68686868686869,0.861435842454339)
--(axis cs:-3.81818181818182,0.789617509010177)
--(axis cs:-3.94949494949495,0.723366088488083)
--(axis cs:-4.08080808080808,0.662223071654853)
--(axis cs:-4.21212121212121,0.605965550666078)
--(axis cs:-4.34343434343434,0.554103714921266)
--(axis cs:-4.47474747474747,0.506627450608184)
--(axis cs:-4.60606060606061,0.463117675036119)
--(axis cs:-4.73737373737374,0.423359605790292)
--(axis cs:-4.86868686868687,0.386935011190044)
--(axis cs:-5,0.353690839887022)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:-5,0.000486931795275602)
--(axis cs:-5,0.000485625457041017)
--(axis cs:-4.86868686868687,0.000597009656541144)
--(axis cs:-4.73737373737374,0.000734585372504216)
--(axis cs:-4.60606060606061,0.000904967796563954)
--(axis cs:-4.47474747474747,0.00111551066974385)
--(axis cs:-4.34343434343434,0.0013767695697816)
--(axis cs:-4.21212121212121,0.00169934916358996)
--(axis cs:-4.08080808080808,0.00209844741526368)
--(axis cs:-3.94949494949495,0.00259267126921865)
--(axis cs:-3.81818181818182,0.00320214174875909)
--(axis cs:-3.68686868686869,0.0039566271400632)
--(axis cs:-3.55555555555556,0.00489220417819052)
--(axis cs:-3.42424242424242,0.00605390512147043)
--(axis cs:-3.29292929292929,0.00749537124095028)
--(axis cs:-3.16161616161616,0.00928069251397649)
--(axis cs:-3.03030303030303,0.0114947715839946)
--(axis cs:-2.8989898989899,0.014242838782705)
--(axis cs:-2.76767676767677,0.0176546666415015)
--(axis cs:-2.63636363636364,0.0218894151546101)
--(axis cs:-2.5050505050505,0.0271290155799852)
--(axis cs:-2.37373737373737,0.0335930507661396)
--(axis cs:-2.24242424242424,0.0415515065508225)
--(axis cs:-2.11111111111111,0.0513280792392015)
--(axis cs:-1.97979797979798,0.063359827241984)
--(axis cs:-1.84848484848485,0.0780538636169149)
--(axis cs:-1.71717171717172,0.0960376091714352)
--(axis cs:-1.58585858585859,0.117838941274786)
--(axis cs:-1.45454545454545,0.14424468969446)
--(axis cs:-1.32323232323232,0.175964285696055)
--(axis cs:-1.19191919191919,0.213475656855871)
--(axis cs:-1.06060606060606,0.257694607671729)
--(axis cs:-0.929292929292929,0.309068128396902)
--(axis cs:-0.797979797979798,0.36877298694827)
--(axis cs:-0.666666666666666,0.440141162888867)
--(axis cs:-0.535353535353535,0.520311347381639)
--(axis cs:-0.404040404040404,0.609626992294679)
--(axis cs:-0.272727272727272,0.703975724573602)
--(axis cs:-0.141414141414141,0.801597717507902)
--(axis cs:-0.0101010101010095,0.899055496556312)
--(axis cs:0.121212121212122,0.989103925829286)
--(axis cs:0.252525252525253,1.0705287691922)
--(axis cs:0.383838383838384,1.14183145309125)
--(axis cs:0.515151515151516,1.19900383326109)
--(axis cs:0.646464646464647,1.2416047899159)
--(axis cs:0.777777777777779,1.27356968460739)
--(axis cs:0.90909090909091,1.29681470135434)
--(axis cs:1.04040404040404,1.30755148807707)
--(axis cs:1.17171717171717,1.31021150982102)
--(axis cs:1.3030303030303,1.30367265961951)
--(axis cs:1.43434343434344,1.28810831088194)
--(axis cs:1.56565656565657,1.27089068548993)
--(axis cs:1.6969696969697,1.25474068820421)
--(axis cs:1.82828282828283,1.24142555721129)
--(axis cs:1.95959595959596,1.23298178303139)
--(axis cs:2.09090909090909,1.22936039985103)
--(axis cs:2.22222222222222,1.22840292931668)
--(axis cs:2.35353535353535,1.2278045114805)
--(axis cs:2.48484848484849,1.22716667470282)
--(axis cs:2.61616161616162,1.22675099903808)
--(axis cs:2.74747474747475,1.2256491277874)
--(axis cs:2.87878787878788,1.22270743648142)
--(axis cs:3.01010101010101,1.2192234853189)
--(axis cs:3.14141414141414,1.21453004517934)
--(axis cs:3.27272727272727,1.20806273298254)
--(axis cs:3.4040404040404,1.20048638480383)
--(axis cs:3.53535353535354,1.19252913244709)
--(axis cs:3.66666666666667,1.18362244599167)
--(axis cs:3.7979797979798,1.17430399953845)
--(axis cs:3.92929292929293,1.16443394845875)
--(axis cs:4.06060606060606,1.15346043608711)
--(axis cs:4.19191919191919,1.14140706473077)
--(axis cs:4.32323232323232,1.12781063475303)
--(axis cs:4.45454545454546,1.11367826272686)
--(axis cs:4.58585858585859,1.09523420776512)
--(axis cs:4.71717171717172,1.06503356671255)
--(axis cs:4.84848484848485,1.02775764618028)
--(axis cs:4.97979797979798,0.98776291724258)
--(axis cs:5.11111111111111,0.94152644345867)
--(axis cs:5.24242424242424,0.891679243919462)
--(axis cs:5.37373737373738,0.843530745280659)
--(axis cs:5.50505050505051,0.797483844984199)
--(axis cs:5.63636363636364,0.753695847172676)
--(axis cs:5.76767676767677,0.712156089559176)
--(axis cs:5.8989898989899,0.672788792302672)
--(axis cs:6.03030303030303,0.635497162598549)
--(axis cs:6.16161616161616,0.600075254084768)
--(axis cs:6.29292929292929,0.566511353108317)
--(axis cs:6.42424242424243,0.534738328201965)
--(axis cs:6.55555555555556,0.504680733343594)
--(axis cs:6.68686868686869,0.476227935415736)
--(axis cs:6.81818181818182,0.44930366548193)
--(axis cs:6.94949494949495,0.423813067435149)
--(axis cs:7.08080808080808,0.399735812160498)
--(axis cs:7.21212121212121,0.377019417925076)
--(axis cs:7.34343434343434,0.355583471873751)
--(axis cs:7.47474747474748,0.335359715717595)
--(axis cs:7.60606060606061,0.316257844121456)
--(axis cs:7.73737373737374,0.298243190444837)
--(axis cs:7.86868686868687,0.281244948990015)
--(axis cs:8,0.265195090564257)
--(axis cs:8,0.266812317577833)
--(axis cs:8,0.266812317577833)
--(axis cs:7.86868686868687,0.282916923873754)
--(axis cs:7.73737373737374,0.299966381393542)
--(axis cs:7.60606060606061,0.318028845636845)
--(axis cs:7.47474747474748,0.337174273235041)
--(axis cs:7.34343434343434,0.357433991810331)
--(axis cs:7.21212121212121,0.378898321943088)
--(axis cs:7.08080808080808,0.401637669589991)
--(axis cs:6.94949494949495,0.425730694771883)
--(axis cs:6.81818181818182,0.451232680953617)
--(axis cs:6.68686868686869,0.47816812171317)
--(axis cs:6.55555555555556,0.506627936700352)
--(axis cs:6.42424242424243,0.536693022506042)
--(axis cs:6.29292929292929,0.568467704203695)
--(axis cs:6.16161616161616,0.602025881169138)
--(axis cs:6.03030303030303,0.637449004393638)
--(axis cs:5.8989898989899,0.674748057672914)
--(axis cs:5.76767676767677,0.714134422525785)
--(axis cs:5.63636363636364,0.755710814814629)
--(axis cs:5.50505050505051,0.799561671983574)
--(axis cs:5.37373737373738,0.845704560505474)
--(axis cs:5.24242424242424,0.894042344215304)
--(axis cs:5.11111111111111,0.944245689414865)
--(axis cs:4.97979797979798,0.99149733666367)
--(axis cs:4.84848484848485,1.03354434814345)
--(axis cs:4.71717171717172,1.07351871752818)
--(axis cs:4.58585858585859,1.10601071868751)
--(axis cs:4.45454545454546,1.12386980245868)
--(axis cs:4.32323232323232,1.13566611848183)
--(axis cs:4.19191919191919,1.14700998849188)
--(axis cs:4.06060606060606,1.15688712098076)
--(axis cs:3.92929292929293,1.16614752584545)
--(axis cs:3.7979797979798,1.17500344217297)
--(axis cs:3.66666666666667,1.18400584227737)
--(axis cs:3.53535353535354,1.19327599755779)
--(axis cs:3.4040404040404,1.2023195157699)
--(axis cs:3.27272727272727,1.21170159502039)
--(axis cs:3.14141414141414,1.22085279783823)
--(axis cs:3.01010101010101,1.22944003549409)
--(axis cs:2.87878787878788,1.23783352573782)
--(axis cs:2.74747474747475,1.24684423463936)
--(axis cs:2.61616161616162,1.25539869731202)
--(axis cs:2.48484848484849,1.26446883860284)
--(axis cs:2.35353535353535,1.27456670433981)
--(axis cs:2.22222222222222,1.28509861945041)
--(axis cs:2.09090909090909,1.29709757744389)
--(axis cs:1.95959595959596,1.31262673747642)
--(axis cs:1.82828282828283,1.33344150058901)
--(axis cs:1.6969696969697,1.35653651058729)
--(axis cs:1.56565656565657,1.38191902978107)
--(axis cs:1.43434343434344,1.40717367153993)
--(axis cs:1.3030303030303,1.42978852965051)
--(axis cs:1.17171717171717,1.44401403034011)
--(axis cs:1.04040404040404,1.44357289394197)
--(axis cs:0.90909090909091,1.43466990252749)
--(axis cs:0.777777777777779,1.41149806441605)
--(axis cs:0.646464646464647,1.37394982891955)
--(axis cs:0.515151515151516,1.32584205296938)
--(axis cs:0.383838383838384,1.27052206253375)
--(axis cs:0.252525252525253,1.20147726565888)
--(axis cs:0.121212121212122,1.11581226527179)
--(axis cs:-0.0101010101010095,1.01778086056039)
--(axis cs:-0.141414141414141,0.916530105368074)
--(axis cs:-0.272727272727272,0.81438841879798)
--(axis cs:-0.404040404040404,0.712745253493895)
--(axis cs:-0.535353535353535,0.613413055999708)
--(axis cs:-0.666666666666666,0.520682659132617)
--(axis cs:-0.797979797979798,0.436618133962375)
--(axis cs:-0.929292929292929,0.365133073995676)
--(axis cs:-1.06060606060606,0.301434725824365)
--(axis cs:-1.19191919191919,0.246673154484461)
--(axis cs:-1.32323232323232,0.200735352670645)
--(axis cs:-1.45454545454545,0.16257904077429)
--(axis cs:-1.58585858585859,0.131310762704707)
--(axis cs:-1.71717171717172,0.105889575887159)
--(axis cs:-1.84848484848485,0.0852090758362101)
--(axis cs:-1.97979797979798,0.0685272272013754)
--(axis cs:-2.11111111111111,0.0550407485806227)
--(axis cs:-2.24242424242424,0.044212043253865)
--(axis cs:-2.37373737373737,0.0354895908354229)
--(axis cs:-2.5050505050505,0.0284700063316359)
--(axis cs:-2.63636363636364,0.0228319975040813)
--(axis cs:-2.76767676767677,0.0183144953458032)
--(axis cs:-2.8989898989899,0.0147036562967305)
--(axis cs:-3.03030303030303,0.0118160804900697)
--(axis cs:-3.16161616161616,0.00950459345901361)
--(axis cs:-3.29292929292929,0.00765126579178954)
--(axis cs:-3.42424242424242,0.00616228148927856)
--(axis cs:-3.55555555555556,0.00496745319671862)
--(axis cs:-3.68686868686869,0.00400884235707637)
--(axis cs:-3.81818181818182,0.00323840251644688)
--(axis cs:-3.94949494949495,0.00261782385104501)
--(axis cs:-4.08080808080808,0.00211583950826125)
--(axis cs:-4.21212121212121,0.0017113718063969)
--(axis cs:-4.34343434343434,0.0013850714215159)
--(axis cs:-4.47474747474747,0.00112123725785609)
--(axis cs:-4.60606060606061,0.00090892093914145)
--(axis cs:-4.73737373737374,0.000737315756248291)
--(axis cs:-4.86868686868687,0.000598898127226181)
--(axis cs:-5,0.000486931795275602)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.2]
(axis cs:-5,5.7230663599643e-07)
--(axis cs:-5,5.72302561460084e-07)
--(axis cs:-4.86868686868687,8.58402996359394e-07)
--(axis cs:-4.73737373737374,1.04913531305547e-06)
--(axis cs:-4.60606060606061,1.52596542267462e-06)
--(axis cs:-4.47474747474747,2.00279016627504e-06)
--(axis cs:-4.34343434343434,3.05180839013553e-06)
--(axis cs:-4.21212121212121,4.38689925030657e-06)
--(axis cs:-4.08080808080808,6.29416385913728e-06)
--(axis cs:-3.94949494949495,8.86890009959967e-06)
--(axis cs:-3.81818181818182,1.23971310996096e-05)
--(axis cs:-3.68686868686869,1.7450894652094e-05)
--(axis cs:-3.55555555555556,2.48881894595407e-05)
--(axis cs:-3.42424242424242,3.56620415556019e-05)
--(axis cs:-3.29292929292929,5.05341606193182e-05)
--(axis cs:-3.16161616161616,7.18863560527625e-05)
--(axis cs:-3.03030303030303,0.000102479619224927)
--(axis cs:-2.8989898989899,0.000145833533676463)
--(axis cs:-2.76767676767677,0.00020813054502995)
--(axis cs:-2.63636363636364,0.00029639462727986)
--(axis cs:-2.5050505050505,0.000422674970912839)
--(axis cs:-2.37373737373737,0.000602685773426029)
--(axis cs:-2.24242424242424,0.000859090762139034)
--(axis cs:-2.11111111111111,0.00122447654486804)
--(axis cs:-1.97979797979798,0.00174434042410531)
--(axis cs:-1.84848484848485,0.00248750742558642)
--(axis cs:-1.71717171717172,0.00353881996601795)
--(axis cs:-1.58585858585859,0.0050170091364515)
--(axis cs:-1.45454545454545,0.00710217593161846)
--(axis cs:-1.32323232323232,0.00997940509517259)
--(axis cs:-1.19191919191919,0.0140188189166183)
--(axis cs:-1.06060606060606,0.0196234056555113)
--(axis cs:-0.929292929292929,0.0271677011443808)
--(axis cs:-0.797979797979798,0.0367564473488528)
--(axis cs:-0.666666666666666,0.048842087016701)
--(axis cs:-0.535353535353535,0.0640086750843329)
--(axis cs:-0.404040404040404,0.0824482610324048)
--(axis cs:-0.272727272727272,0.104835246317261)
--(axis cs:-0.141414141414141,0.131033500584053)
--(axis cs:-0.0101010101010095,0.160401808674314)
--(axis cs:0.121212121212122,0.192916236411147)
--(axis cs:0.252525252525253,0.228422309739644)
--(axis cs:0.383838383838384,0.266708042696328)
--(axis cs:0.515151515151516,0.305767102520949)
--(axis cs:0.646464646464647,0.345172046406833)
--(axis cs:0.777777777777779,0.382576321687875)
--(axis cs:0.90909090909091,0.41727912832589)
--(axis cs:1.04040404040404,0.449646334474928)
--(axis cs:1.17171717171717,0.478880198288343)
--(axis cs:1.3030303030303,0.505884082751945)
--(axis cs:1.43434343434344,0.5344635269828)
--(axis cs:1.56565656565657,0.564459046265292)
--(axis cs:1.6969696969697,0.600341036999853)
--(axis cs:1.82828282828283,0.643178465106539)
--(axis cs:1.95959595959596,0.689055643784959)
--(axis cs:2.09090909090909,0.737054580557233)
--(axis cs:2.22222222222222,0.788289342928729)
--(axis cs:2.35353535353535,0.842063628292854)
--(axis cs:2.48484848484849,0.8959446299501)
--(axis cs:2.61616161616162,0.949951330082285)
--(axis cs:2.74747474747475,1.00578522512055)
--(axis cs:2.87878787878788,1.06320044646694)
--(axis cs:3.01010101010101,1.12202335547176)
--(axis cs:3.14141414141414,1.17979427255628)
--(axis cs:3.27272727272727,1.23646297180238)
--(axis cs:3.4040404040404,1.29405231227232)
--(axis cs:3.53535353535354,1.34818654824463)
--(axis cs:3.66666666666667,1.39552537556516)
--(axis cs:3.7979797979798,1.39964075036063)
--(axis cs:3.92929292929293,1.36950663154176)
--(axis cs:4.06060606060606,1.32509844169548)
--(axis cs:4.19191919191919,1.28108592677177)
--(axis cs:4.32323232323232,1.23670169313146)
--(axis cs:4.45454545454546,1.19254471288081)
--(axis cs:4.58585858585859,1.14747247359947)
--(axis cs:4.71717171717172,1.09342552229427)
--(axis cs:4.84848484848485,1.03240783925025)
--(axis cs:4.97979797979798,0.973019308602261)
--(axis cs:5.11111111111111,0.915012444552303)
--(axis cs:5.24242424242424,0.860191106707643)
--(axis cs:5.37373737373738,0.808236151961673)
--(axis cs:5.50505050505051,0.759220299876906)
--(axis cs:5.63636363636364,0.712986150917086)
--(axis cs:5.76767676767677,0.669411774614527)
--(axis cs:5.8989898989899,0.628294496675871)
--(axis cs:6.03030303030303,0.589543026648707)
--(axis cs:6.16161616161616,0.553026201074645)
--(axis cs:6.29292929292929,0.518693397388961)
--(axis cs:6.42424242424243,0.486350069471146)
--(axis cs:6.55555555555556,0.455860648482076)
--(axis cs:6.68686868686869,0.427196780427985)
--(axis cs:6.81818181818182,0.400282394881278)
--(axis cs:6.94949494949495,0.375022416115607)
--(axis cs:7.08080808080808,0.351315667589588)
--(axis cs:7.21212121212121,0.329073788515561)
--(axis cs:7.34343434343434,0.308141274356231)
--(axis cs:7.47474747474748,0.288533865535137)
--(axis cs:7.60606060606061,0.270156672519588)
--(axis cs:7.73737373737374,0.252952983996138)
--(axis cs:7.86868686868687,0.236854450188102)
--(axis cs:8,0.221781221635101)
--(axis cs:8,0.222149595015289)
--(axis cs:8,0.222149595015289)
--(axis cs:7.86868686868687,0.237230213203011)
--(axis cs:7.73737373737374,0.253334209302202)
--(axis cs:7.60606060606061,0.270541188198185)
--(axis cs:7.47474747474748,0.288918221867207)
--(axis cs:7.34343434343434,0.308522276974336)
--(axis cs:7.21212121212121,0.329448626645572)
--(axis cs:7.08080808080808,0.35168192152174)
--(axis cs:6.94949494949495,0.375376982688103)
--(axis cs:6.81818181818182,0.400621497635811)
--(axis cs:6.68686868686869,0.427516278043695)
--(axis cs:6.55555555555556,0.456156220109233)
--(axis cs:6.42424242424243,0.486618413500046)
--(axis cs:6.29292929292929,0.518936683787797)
--(axis cs:6.16161616161616,0.553242490941957)
--(axis cs:6.03030303030303,0.589730769432836)
--(axis cs:5.8989898989899,0.628449315885164)
--(axis cs:5.76767676767677,0.66953781034641)
--(axis cs:5.63636363636364,0.713089402976957)
--(axis cs:5.50505050505051,0.759306158863328)
--(axis cs:5.37373737373738,0.808317536087643)
--(axis cs:5.24242424242424,0.860284280865599)
--(axis cs:5.11111111111111,0.915138159695744)
--(axis cs:4.97979797979798,0.973213487113071)
--(axis cs:4.84848484848485,1.03266231303246)
--(axis cs:4.71717171717172,1.09371780351139)
--(axis cs:4.58585858585859,1.14769716598793)
--(axis cs:4.45454545454546,1.19265998377447)
--(axis cs:4.32323232323232,1.23677452604578)
--(axis cs:4.19191919191919,1.28116325688302)
--(axis cs:4.06060606060606,1.32521360054085)
--(axis cs:3.92929292929293,1.36972047264525)
--(axis cs:3.7979797979798,1.39999074988351)
--(axis cs:3.66666666666667,1.39690664652957)
--(axis cs:3.53535353535354,1.3498851222876)
--(axis cs:3.4040404040404,1.29578037510561)
--(axis cs:3.27272727272727,1.23759460723814)
--(axis cs:3.14141414141414,1.18058475576403)
--(axis cs:3.01010101010101,1.12247241784367)
--(axis cs:2.87878787878788,1.06349861969517)
--(axis cs:2.74747474747475,1.00637698343658)
--(axis cs:2.61616161616162,0.951239427669179)
--(axis cs:2.48484848484849,0.898174251275486)
--(axis cs:2.35353535353535,0.845247162722772)
--(axis cs:2.22222222222222,0.791944803189435)
--(axis cs:2.09090909090909,0.741260391366595)
--(axis cs:1.95959595959596,0.694001378309767)
--(axis cs:1.82828282828283,0.649047181866117)
--(axis cs:1.6969696969697,0.60668105772671)
--(axis cs:1.56565656565657,0.571455184081387)
--(axis cs:1.43434343434344,0.541505024652943)
--(axis cs:1.3030303030303,0.512585918468758)
--(axis cs:1.17171717171717,0.484691159438707)
--(axis cs:1.04040404040404,0.454519314939134)
--(axis cs:0.90909090909091,0.422342415558387)
--(axis cs:0.777777777777779,0.388748408231559)
--(axis cs:0.646464646464647,0.353132129923733)
--(axis cs:0.515151515151516,0.315762667376512)
--(axis cs:0.383838383838384,0.278376529142051)
--(axis cs:0.252525252525253,0.241093872206156)
--(axis cs:0.121212121212122,0.205885948647447)
--(axis cs:-0.0101010101010095,0.172893822734377)
--(axis cs:-0.141414141414141,0.142096153346611)
--(axis cs:-0.272727272727272,0.113999249227172)
--(axis cs:-0.404040404040404,0.089657909621892)
--(axis cs:-0.535353535353535,0.0694988627574639)
--(axis cs:-0.666666666666666,0.0527412030833966)
--(axis cs:-0.797979797979798,0.0393925394675534)
--(axis cs:-0.929292929292929,0.0288238531158731)
--(axis cs:-1.06060606060606,0.0205835035241762)
--(axis cs:-1.19191919191919,0.014564135513403)
--(axis cs:-1.32323232323232,0.0102899888490089)
--(axis cs:-1.45454545454545,0.00727808837389117)
--(axis cs:-1.58585858585859,0.00511330100945374)
--(axis cs:-1.71717171717172,0.00359123085032242)
--(axis cs:-1.84848484848485,0.00251565893321511)
--(axis cs:-1.97979797979798,0.00175926842211674)
--(axis cs:-2.11111111111111,0.00123237940077034)
--(axis cs:-2.24242424242424,0.000863245233006807)
--(axis cs:-2.37373737373737,0.000604856834818665)
--(axis cs:-2.5050505050505,0.000423806535319682)
--(axis cs:-2.63636363636364,0.000296981730657954)
--(axis cs:-2.76767676767677,0.000208434595737538)
--(axis cs:-2.8989898989899,0.000145991010506865)
--(axis cs:-3.03030303030303,0.000102560562893028)
--(axis cs:-3.16161616161616,7.19279342243154e-05)
--(axis cs:-3.29292929292929,5.05555144619935e-05)
--(axis cs:-3.42424242424242,3.56729944900369e-05)
--(axis cs:-3.55555555555556,2.48938099368168e-05)
--(axis cs:-3.68686868686869,1.74537857721239e-05)
--(axis cs:-3.81818181818182,1.2398601570702e-05)
--(axis cs:-3.94949494949495,8.86964262930568e-06)
--(axis cs:-4.08080808080808,6.29453682469539e-06)
--(axis cs:-4.21212121212121,4.38710414125158e-06)
--(axis cs:-4.34343434343434,3.05190727039983e-06)
--(axis cs:-4.47474747474747,2.0028419892834e-06)
--(axis cs:-4.60606060606061,1.52599241647756e-06)
--(axis cs:-4.73737373737374,1.04914820969047e-06)
--(axis cs:-4.86868686868687,8.58410799824042e-07)
--(axis cs:-5,5.7230663599643e-07)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:-5,1.00000001335143e-10)
--(axis cs:-5,1.00000001335143e-10)
--(axis cs:-4.86868686868687,1.00000001335143e-10)
--(axis cs:-4.73737373737374,1.00000001335143e-10)
--(axis cs:-4.60606060606061,1.00000001335143e-10)
--(axis cs:-4.47474747474747,1.00000001335143e-10)
--(axis cs:-4.34343434343434,1.00000001335143e-10)
--(axis cs:-4.21212121212121,1.00000001335143e-10)
--(axis cs:-4.08080808080808,1.00000001335143e-10)
--(axis cs:-3.94949494949495,1.00000001335143e-10)
--(axis cs:-3.81818181818182,1.90834726646591e-07)
--(axis cs:-3.68686868686869,1.90834726646591e-07)
--(axis cs:-3.55555555555556,2.86202117254063e-07)
--(axis cs:-3.42424242424242,4.76936766698163e-07)
--(axis cs:-3.29292929292929,6.67671488901842e-07)
--(axis cs:-3.16161616161616,1.33524221869196e-06)
--(axis cs:-3.03030303030303,1.81207715307465e-06)
--(axis cs:-2.8989898989899,2.76574747214581e-06)
--(axis cs:-2.76767676767677,4.38698149082484e-06)
--(axis cs:-2.63636363636364,7.05723792634672e-06)
--(axis cs:-2.5050505050505,1.12533382343914e-05)
--(axis cs:-2.37373737373737,1.80242604165186e-05)
--(axis cs:-2.24242424242424,2.88004217872793e-05)
--(axis cs:-2.11111111111111,4.57749716587658e-05)
--(axis cs:-1.97979797979798,7.32388489631192e-05)
--(axis cs:-1.84848484848485,0.000116626559602521)
--(axis cs:-1.71717171717172,0.000185757965518314)
--(axis cs:-1.58585858585859,0.00029512263422293)
--(axis cs:-1.45454545454545,0.000466643134091219)
--(axis cs:-1.32323232323232,0.000735007578352857)
--(axis cs:-1.19191919191919,0.00115337590184656)
--(axis cs:-1.06060606060606,0.00179223152427171)
--(axis cs:-0.929292929292929,0.00274422176935569)
--(axis cs:-0.797979797979798,0.0041396314998201)
--(axis cs:-0.666666666666666,0.0061289288833359)
--(axis cs:-0.535353535353535,0.00897436077683778)
--(axis cs:-0.404040404040404,0.0129713832764901)
--(axis cs:-0.272727272727272,0.0185531038039335)
--(axis cs:-0.141414141414141,0.0261395327689661)
--(axis cs:-0.0101010101010095,0.036071647372446)
--(axis cs:0.121212121212122,0.0489066592579911)
--(axis cs:0.252525252525253,0.0649098847695404)
--(axis cs:0.383838383838384,0.0845706167228036)
--(axis cs:0.515151515151516,0.106763690847438)
--(axis cs:0.646464646464647,0.130518884320363)
--(axis cs:0.777777777777779,0.155869259446117)
--(axis cs:0.90909090909091,0.183888022164856)
--(axis cs:1.04040404040404,0.211229521861414)
--(axis cs:1.17171717171717,0.2366327127365)
--(axis cs:1.3030303030303,0.262164902526129)
--(axis cs:1.43434343434344,0.290116327255637)
--(axis cs:1.56565656565657,0.327197979123994)
--(axis cs:1.6969696969697,0.370433807029576)
--(axis cs:1.82828282828283,0.420314126986514)
--(axis cs:1.95959595959596,0.479537324849116)
--(axis cs:2.09090909090909,0.545338036116946)
--(axis cs:2.22222222222222,0.616799108727346)
--(axis cs:2.35353535353535,0.694177255785835)
--(axis cs:2.48484848484849,0.778850171302474)
--(axis cs:2.61616161616162,0.869257456994192)
--(axis cs:2.74747474747475,0.951106224560272)
--(axis cs:2.87878787878788,1.02564207090581)
--(axis cs:3.01010101010101,1.10253440909688)
--(axis cs:3.14141414141414,1.18267649219305)
--(axis cs:3.27272727272727,1.26165896581107)
--(axis cs:3.4040404040404,1.33287101375241)
--(axis cs:3.53535353535354,1.39571635146407)
--(axis cs:3.66666666666667,1.44951584386999)
--(axis cs:3.7979797979798,1.50377802305119)
--(axis cs:3.92929292929293,1.55704625602408)
--(axis cs:4.06060606060606,1.50858741973017)
--(axis cs:4.19191919191919,1.43936975641587)
--(axis cs:4.32323232323232,1.35534139018419)
--(axis cs:4.45454545454546,1.27527972606873)
--(axis cs:4.58585858585859,1.19306775973028)
--(axis cs:4.71717171717172,1.1143846049043)
--(axis cs:4.84848484848485,1.04014202263853)
--(axis cs:4.97979797979798,0.970251038532442)
--(axis cs:5.11111111111111,0.904449781683215)
--(axis cs:5.24242424242424,0.841366840557921)
--(axis cs:5.37373737373738,0.781610545188514)
--(axis cs:5.50505050505051,0.725684754016984)
--(axis cs:5.63636363636364,0.673276761285333)
--(axis cs:5.76767676767677,0.624233533374172)
--(axis cs:5.8989898989899,0.578643212113238)
--(axis cs:6.03030303030303,0.536117609050043)
--(axis cs:6.16161616161616,0.496517667159242)
--(axis cs:6.29292929292929,0.459758717108807)
--(axis cs:6.42424242424243,0.425528564986153)
--(axis cs:6.55555555555556,0.393723173084218)
--(axis cs:6.68686868686869,0.364252310433258)
--(axis cs:6.81818181818182,0.336945618711579)
--(axis cs:6.94949494949495,0.311616523738157)
--(axis cs:7.08080808080808,0.288129307652016)
--(axis cs:7.21212121212121,0.266395833008355)
--(axis cs:7.34343434343434,0.246273804194752)
--(axis cs:7.47474747474748,0.227653211260258)
--(axis cs:7.60606060606061,0.210426604782615)
--(axis cs:7.73737373737374,0.194483685122386)
--(axis cs:7.86868686868687,0.179743787768493)
--(axis cs:8,0.166118889276104)
--(axis cs:8,0.166482467230244)
--(axis cs:8,0.166482467230244)
--(axis cs:7.86868686868687,0.180129793164124)
--(axis cs:7.73737373737374,0.194891429318532)
--(axis cs:7.60606060606061,0.210855019057717)
--(axis cs:7.47474747474748,0.228100115155758)
--(axis cs:7.34343434343434,0.246736526005443)
--(axis cs:7.21212121212121,0.266871378905707)
--(axis cs:7.08080808080808,0.288613246058922)
--(axis cs:6.94949494949495,0.312104026798952)
--(axis cs:6.81818181818182,0.337431059755218)
--(axis cs:6.68686868686869,0.364728326163422)
--(axis cs:6.55555555555556,0.394182329235118)
--(axis cs:6.42424242424243,0.42596317237957)
--(axis cs:6.29292929292929,0.460159533928791)
--(axis cs:6.16161616161616,0.496873369828063)
--(axis cs:6.03030303030303,0.536425153706305)
--(axis cs:5.8989898989899,0.578906836714887)
--(axis cs:5.76767676767677,0.62445230341782)
--(axis cs:5.63636363636364,0.67345308948371)
--(axis cs:5.50505050505051,0.725816710826766)
--(axis cs:5.37373737373738,0.781709423988732)
--(axis cs:5.24242424242424,0.841457675738466)
--(axis cs:5.11111111111111,0.904560533258191)
--(axis cs:4.97979797979798,0.970385787029081)
--(axis cs:4.84848484848485,1.040312040777)
--(axis cs:4.71717171717172,1.1146120534209)
--(axis cs:4.58585858585859,1.19340513303095)
--(axis cs:4.45454545454546,1.27574261279846)
--(axis cs:4.32323232323232,1.35569910664199)
--(axis cs:4.19191919191919,1.43975660161635)
--(axis cs:4.06060606060606,1.50900768067267)
--(axis cs:3.92929292929293,1.55896517280893)
--(axis cs:3.7979797979798,1.50447640962703)
--(axis cs:3.66666666666667,1.44995486688441)
--(axis cs:3.53535353535354,1.39692013840409)
--(axis cs:3.4040404040404,1.33417381656986)
--(axis cs:3.27272727272727,1.26210831476755)
--(axis cs:3.14141414141414,1.1828407426092)
--(axis cs:3.01010101010101,1.10267417854961)
--(axis cs:2.87878787878788,1.0260102652148)
--(axis cs:2.74747474747475,0.951703872180451)
--(axis cs:2.61616161616162,0.869796078467234)
--(axis cs:2.48484848484849,0.77917709615358)
--(axis cs:2.35353535353535,0.694371785962212)
--(axis cs:2.22222222222222,0.616906984107127)
--(axis cs:2.09090909090909,0.545409987869871)
--(axis cs:1.95959595959596,0.479639692362798)
--(axis cs:1.82828282828283,0.420413297635068)
--(axis cs:1.6969696969697,0.370530128822475)
--(axis cs:1.56565656565657,0.327306415407256)
--(axis cs:1.43434343434344,0.290255910903543)
--(axis cs:1.3030303030303,0.26229150311352)
--(axis cs:1.17171717171717,0.236751381501781)
--(axis cs:1.04040404040404,0.211398308643957)
--(axis cs:0.90909090909091,0.184202988882507)
--(axis cs:0.777777777777779,0.156266818434742)
--(axis cs:0.646464646464647,0.130956297259227)
--(axis cs:0.515151515151516,0.107209926706273)
--(axis cs:0.383838383838384,0.0849566278450675)
--(axis cs:0.252525252525253,0.0651863600424713)
--(axis cs:0.121212121212122,0.0490963467234542)
--(axis cs:-0.0101010101010095,0.0361943590972805)
--(axis cs:-0.141414141414141,0.0262189038155066)
--(axis cs:-0.272727272727272,0.0186028105027071)
--(axis cs:-0.404040404040404,0.0130006015867912)
--(axis cs:-0.535353535353535,0.008991528200213)
--(axis cs:-0.666666666666666,0.00613875605318754)
--(axis cs:-0.797979797979798,0.00414512802166428)
--(axis cs:-0.929292929292929,0.00274722574922397)
--(axis cs:-1.06060606060606,0.00179377477997746)
--(axis cs:-1.19191919191919,0.00115413468367759)
--(axis cs:-1.32323232323232,0.000735367698050645)
--(axis cs:-1.45454545454545,0.000466813493444415)
--(axis cs:-1.58585858585859,0.000295201971359352)
--(axis cs:-1.71717171717172,0.000185793751152779)
--(axis cs:-1.84848484848485,0.000116642376824091)
--(axis cs:-1.97979797979798,7.32457264895131e-05)
--(axis cs:-2.11111111111111,4.57779631688665e-05)
--(axis cs:-2.24242424242424,2.88017073762904e-05)
--(axis cs:-2.37373737373737,1.80248281048763e-05)
--(axis cs:-2.5050505050505,1.12535753578326e-05)
--(axis cs:-2.63636363636364,7.05734204530018e-06)
--(axis cs:-2.76767676767677,4.38702230894705e-06)
--(axis cs:-2.8989898989899,2.76576364296166e-06)
--(axis cs:-3.03030303030303,1.81208532033714e-06)
--(axis cs:-3.16161616161616,1.33524592943041e-06)
--(axis cs:-3.29292929292929,6.67672598485438e-07)
--(axis cs:-3.42424242424242,4.76937585243445e-07)
--(axis cs:-3.55555555555556,2.86202499241873e-07)
--(axis cs:-3.68686868686869,1.90835017684923e-07)
--(axis cs:-3.81818181818182,1.90835017684923e-07)
--(axis cs:-3.94949494949495,1.00000001335143e-10)
--(axis cs:-4.08080808080808,1.00000001335143e-10)
--(axis cs:-4.21212121212121,1.00000001335143e-10)
--(axis cs:-4.34343434343434,1.00000001335143e-10)
--(axis cs:-4.47474747474747,1.00000001335143e-10)
--(axis cs:-4.60606060606061,1.00000001335143e-10)
--(axis cs:-4.73737373737374,1.00000001335143e-10)
--(axis cs:-4.86868686868687,1.00000001335143e-10)
--(axis cs:-5,1.00000001335143e-10)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:-5,5.7230483477335e-07)
--(axis cs:-5,5.72304398215852e-07)
--(axis cs:-4.86868686868687,7.63039343139857e-07)
--(axis cs:-4.73737373737374,7.63039343139857e-07)
--(axis cs:-4.60606060606061,1.04914152426901e-06)
--(axis cs:-4.47474747474747,1.23987609651195e-06)
--(axis cs:-4.34343434343434,1.90744739949551e-06)
--(axis cs:-4.21212121212121,2.47965159360319e-06)
--(axis cs:-4.08080808080808,3.62405902706087e-06)
--(axis cs:-3.94949494949495,5.14993513206719e-06)
--(axis cs:-3.81818181818182,7.15264573045715e-06)
--(axis cs:-3.68686868686869,9.91829125268851e-06)
--(axis cs:-3.55555555555556,1.36376067439414e-05)
--(axis cs:-3.42424242424242,1.89781473727729e-05)
--(axis cs:-3.29292929292929,2.67982220157275e-05)
--(axis cs:-3.16161616161616,3.70978058617942e-05)
--(axis cs:-3.03030303030303,5.15934624763573e-05)
--(axis cs:-2.8989898989899,7.19063960422758e-05)
--(axis cs:-2.76767676767677,9.96577241948493e-05)
--(axis cs:-2.63636363636364,0.000138757304148316)
--(axis cs:-2.5050505050505,0.00019235182116114)
--(axis cs:-2.37373737373737,0.000266735022333666)
--(axis cs:-2.24242424242424,0.000368009335679893)
--(axis cs:-2.11111111111111,0.000507426302198908)
--(axis cs:-1.97979797979798,0.000697857355804005)
--(axis cs:-1.84848484848485,0.000956654392063241)
--(axis cs:-1.71717171717172,0.00130469550826092)
--(axis cs:-1.58585858585859,0.00176609736458871)
--(axis cs:-1.45454545454545,0.00237193861794396)
--(axis cs:-1.32323232323232,0.0031620629070659)
--(axis cs:-1.19191919191919,0.00419003746970702)
--(axis cs:-1.06060606060606,0.00548821807788045)
--(axis cs:-0.929292929292929,0.0071149690000675)
--(axis cs:-0.797979797979798,0.0090960029217149)
--(axis cs:-0.666666666666666,0.0114556120731868)
--(axis cs:-0.535353535353535,0.0142369311268249)
--(axis cs:-0.404040404040404,0.0175071067001772)
--(axis cs:-0.272727272727272,0.021419241488511)
--(axis cs:-0.141414141414141,0.0259550635449705)
--(axis cs:-0.0101010101010095,0.0310729812925638)
--(axis cs:0.121212121212122,0.0367789828708192)
--(axis cs:0.252525252525253,0.0428766623049432)
--(axis cs:0.383838383838384,0.0502660328522234)
--(axis cs:0.515151515151516,0.0597401963734137)
--(axis cs:0.646464646464647,0.0723863788422386)
--(axis cs:0.777777777777779,0.088104856507598)
--(axis cs:0.90909090909091,0.10783829103485)
--(axis cs:1.04040404040404,0.132130785637046)
--(axis cs:1.17171717171717,0.161680274795426)
--(axis cs:1.3030303030303,0.19790328610633)
--(axis cs:1.43434343434344,0.237934583582783)
--(axis cs:1.56565656565657,0.281566952979701)
--(axis cs:1.6969696969697,0.333789083569682)
--(axis cs:1.82828282828283,0.397897092461781)
--(axis cs:1.95959595959596,0.46555673788338)
--(axis cs:2.09090909090909,0.540712485286667)
--(axis cs:2.22222222222222,0.62585568330338)
--(axis cs:2.35353535353535,0.714213118731232)
--(axis cs:2.48484848484849,0.782043687530413)
--(axis cs:2.61616161616162,0.848374699773658)
--(axis cs:2.74747474747475,0.910176249686183)
--(axis cs:2.87878787878788,0.975468842608016)
--(axis cs:3.01010101010101,1.04570837746137)
--(axis cs:3.14141414141414,1.11911762593044)
--(axis cs:3.27272727272727,1.19717260434132)
--(axis cs:3.4040404040404,1.26926714306228)
--(axis cs:3.53535353535354,1.34388995687608)
--(axis cs:3.66666666666667,1.42273491433708)
--(axis cs:3.7979797979798,1.50283579724815)
--(axis cs:3.92929292929293,1.52447100314184)
--(axis cs:4.06060606060606,1.51529745574968)
--(axis cs:4.19191919191919,1.49416847986628)
--(axis cs:4.32323232323232,1.44707535624143)
--(axis cs:4.45454545454546,1.36908679406296)
--(axis cs:4.58585858585859,1.29147646455926)
--(axis cs:4.71717171717172,1.21787426862862)
--(axis cs:4.84848484848485,1.14767401101663)
--(axis cs:4.97979797979798,1.07800375890393)
--(axis cs:5.11111111111111,1.00771264775827)
--(axis cs:5.24242424242424,0.92314797346894)
--(axis cs:5.37373737373738,0.834080649316193)
--(axis cs:5.50505050505051,0.753102490998381)
--(axis cs:5.63636363636364,0.679587322587358)
--(axis cs:5.76767676767677,0.613006070794609)
--(axis cs:5.8989898989899,0.55266060949958)
--(axis cs:6.03030303030303,0.49803666452859)
--(axis cs:6.16161616161616,0.448642323497324)
--(axis cs:6.29292929292929,0.404075765736306)
--(axis cs:6.42424242424243,0.363864057746641)
--(axis cs:6.55555555555556,0.327595581003297)
--(axis cs:6.68686868686869,0.294907925379775)
--(axis cs:6.81818181818182,0.265458356016497)
--(axis cs:6.94949494949495,0.238922686001706)
--(axis cs:7.08080808080808,0.215020626010482)
--(axis cs:7.21212121212121,0.193497555552676)
--(axis cs:7.34343434343434,0.174115618353744)
--(axis cs:7.47474747474748,0.15666571779092)
--(axis cs:7.60606060606061,0.14095694427855)
--(axis cs:7.73737373737374,0.126817416156255)
--(axis cs:7.86868686868687,0.114095140930031)
--(axis cs:8,0.102654855868886)
--(axis cs:8,0.102804929592539)
--(axis cs:8,0.102804929592539)
--(axis cs:7.86868686868687,0.11426007604995)
--(axis cs:7.73737373737374,0.126997090374507)
--(axis cs:7.60606060606061,0.141150981136489)
--(axis cs:7.47474747474748,0.156873215009373)
--(axis cs:7.34343434343434,0.174335042351822)
--(axis cs:7.21212121212121,0.193726641835019)
--(axis cs:7.08080808080808,0.215256244717057)
--(axis cs:6.94949494949495,0.239160924532962)
--(axis cs:6.81818181818182,0.265693987733503)
--(axis cs:6.68686868686869,0.29513495181749)
--(axis cs:6.55555555555556,0.327806793264281)
--(axis cs:6.42424242424243,0.364052087578066)
--(axis cs:6.29292929292929,0.404234552256858)
--(axis cs:6.16161616161616,0.448768069263906)
--(axis cs:6.03030303030303,0.49813032765891)
--(axis cs:5.8989898989899,0.552731083615654)
--(axis cs:5.76767676767677,0.613071008978341)
--(axis cs:5.63636363636364,0.679676288252485)
--(axis cs:5.50505050505051,0.753268625639803)
--(axis cs:5.37373737373738,0.83440327554953)
--(axis cs:5.24242424242424,0.923732939311822)
--(axis cs:5.11111111111111,1.00795889154837)
--(axis cs:4.97979797979798,1.07813160944323)
--(axis cs:4.84848484848485,1.14773404714987)
--(axis cs:4.71717171717172,1.21793696489189)
--(axis cs:4.58585858585859,1.29163720578986)
--(axis cs:4.45454545454546,1.36947159369339)
--(axis cs:4.32323232323232,1.44769908070925)
--(axis cs:4.19191919191919,1.49466666417669)
--(axis cs:4.06060606060606,1.51546159271224)
--(axis cs:3.92929292929293,1.52473859158472)
--(axis cs:3.7979797979798,1.50304761034462)
--(axis cs:3.66666666666667,1.4228078026429)
--(axis cs:3.53535353535354,1.34394916971083)
--(axis cs:3.4040404040404,1.2693871843303)
--(axis cs:3.27272727272727,1.19740747378368)
--(axis cs:3.14141414141414,1.11929465892063)
--(axis cs:3.01010101010101,1.04583195914752)
--(axis cs:2.87878787878788,0.975542624371965)
--(axis cs:2.74747474747475,0.910226086434422)
--(axis cs:2.61616161616162,0.848421908197533)
--(axis cs:2.48484848484849,0.782113989166364)
--(axis cs:2.35353535353535,0.714308037579804)
--(axis cs:2.22222222222222,0.625905943893886)
--(axis cs:2.09090909090909,0.540757050540969)
--(axis cs:1.95959595959596,0.465631464020917)
--(axis cs:1.82828282828283,0.397959955572887)
--(axis cs:1.6969696969697,0.333858468920553)
--(axis cs:1.56565656565657,0.281616259300572)
--(axis cs:1.43434343434344,0.237958627781964)
--(axis cs:1.3030303030303,0.19792362581994)
--(axis cs:1.17171717171717,0.161708206344711)
--(axis cs:1.04040404040404,0.132159261054849)
--(axis cs:0.90909090909091,0.107867389812318)
--(axis cs:0.777777777777779,0.0881242389513864)
--(axis cs:0.646464646464647,0.0724027446929176)
--(axis cs:0.515151515151516,0.0597538603282464)
--(axis cs:0.383838383838384,0.0502773707732649)
--(axis cs:0.252525252525253,0.0428855523557013)
--(axis cs:0.121212121212122,0.0367859280178527)
--(axis cs:-0.0101010101010095,0.0310783553773581)
--(axis cs:-0.141414141414141,0.0259599144823733)
--(axis cs:-0.272727272727272,0.0214243864411765)
--(axis cs:-0.404040404040404,0.0175125771377134)
--(axis cs:-0.535353535353535,0.0142422635142884)
--(axis cs:-0.666666666666666,0.0114604188106023)
--(axis cs:-0.797979797979798,0.00909991230045307)
--(axis cs:-0.929292929292929,0.00711804796770593)
--(axis cs:-1.06060606060606,0.0054904806525883)
--(axis cs:-1.19191919191919,0.00419161536232423)
--(axis cs:-1.32323232323232,0.00316308665234998)
--(axis cs:-1.45454545454545,0.00237259115274326)
--(axis cs:-1.58585858585859,0.00176650317794171)
--(axis cs:-1.71717171717172,0.00130493912398379)
--(axis cs:-1.84848484848485,0.000956797983384137)
--(axis cs:-1.97979797979798,0.000697940594877294)
--(axis cs:-2.11111111111111,0.000507474117778586)
--(axis cs:-2.24242424242424,0.000368036687986966)
--(axis cs:-2.37373737373737,0.000266750570707739)
--(axis cs:-2.5050505050505,0.000192360595983188)
--(axis cs:-2.63636363636364,0.00013876212492512)
--(axis cs:-2.76767676767677,9.96604105694765e-05)
--(axis cs:-2.8989898989899,7.19078935072062e-05)
--(axis cs:-3.03030303030303,5.15942971924418e-05)
--(axis cs:-3.16161616161616,3.70982531330634e-05)
--(axis cs:-3.29292929292929,2.67984735637445e-05)
--(axis cs:-3.42424242424242,1.89782897814345e-05)
--(axis cs:-3.55555555555556,1.36376787941117e-05)
--(axis cs:-3.68686868686869,9.91833461739589e-06)
--(axis cs:-3.81818181818182,7.15266910447099e-06)
--(axis cs:-3.94949494949495,5.14994757395471e-06)
--(axis cs:-4.08080808080808,3.62406586646102e-06)
--(axis cs:-4.21212121212121,2.4796549405437e-06)
--(axis cs:-4.34343434343434,1.90744994608071e-06)
--(axis cs:-4.47474747474747,1.23987720609551e-06)
--(axis cs:-4.60606060606061,1.04914205177596e-06)
--(axis cs:-4.73737373737374,7.63039634178189e-07)
--(axis cs:-4.86868686868687,7.63039634178189e-07)
--(axis cs:-5,5.7230483477335e-07)
--cycle;
\addplot [ultra thick, black, dashed]
table {%
-5 2.27013528634528e-09
-4.86868686868687 4.08139047691645e-09
-4.73737373737374 7.27478653667527e-09
-4.60606060606061 1.28554730432844e-08
-4.47474747474747 2.25222393598376e-08
-4.34343434343434 3.91192732064369e-08
-4.21212121212121 6.73636615634262e-08
-4.08080808080808 1.1500488635604e-07
-3.94949494949495 1.94653672137738e-07
-3.81818181818182 3.26636421573182e-07
-3.68686868686869 5.43403357104897e-07
-3.55555555555556 8.96263530825088e-07
-3.42424242424242 1.4655641516078e-06
-3.29292929292929 2.37590811907027e-06
-3.16161616161616 3.8186525953398e-06
-3.03030303030303 6.08480070328364e-06
-2.8989898989899 9.61254236066329e-06
-2.76767676767677 1.50551773244436e-05
-2.63636363636364 2.33770218977125e-05
-2.5050505050505 3.5987211165178e-05
-2.37373737373737 5.49240938893954e-05
-2.24242424242424 8.31061779485662e-05
-2.11111111111111 0.000124669270533148
-1.97979797979798 0.000185413446680728
-1.84848484848485 0.000273387551893427
-1.71717171717172 0.000399642755716083
-1.58585858585859 0.000579189731958249
-1.45454545454545 0.00083219569152017
-1.32323232323232 0.00118545690899913
-1.19191919191919 0.00167417858069609
-1.06060606060606 0.00234408572724191
-0.929292929292929 0.00325387525955565
-0.797979797979798 0.00447799917439113
-0.666666666666666 0.00610974125696345
-0.535353535353535 0.00826451415896748
-0.404040404040404 0.0110832604132561
-0.272727272727272 0.0147357907940849
-0.141414141414141 0.0194238384261831
-0.0101010101010095 0.0253835503817066
0.121212121212122 0.0328870846577607
0.252525252525253 0.042242935111363
0.383838383838384 0.0537945768860263
0.515151515151516 0.0679170174722031
0.646464646464647 0.0850108612219678
0.777777777777779 0.10549355456893
0.90909090909091 0.129787580412002
1.04040404040404 0.158305515483523
1.17171717171717 0.19143205281518
1.3030303030303 0.229503317026097
1.43434343434344 0.272784052596872
1.56565656565657 0.321443529145373
1.6969696969697 0.375531263136675
1.82828282828283 0.43495387926056
1.95959595959596 0.499454602083194
2.09090909090909 0.568596955298338
2.22222222222222 0.64175423089248
2.35353535353535 0.718106158546331
2.48484848484849 0.796643949672645
2.61616161616162 0.876184513946915
2.74747474747475 0.955394163720834
2.87878787878788 1.03282155945141
3.01010101010101 1.10693904361933
3.14141414141414 1.17619090576891
3.27272727272727 1.23904656580847
3.4040404040404 1.29405620507176
3.53535353535354 1.33990605862671
3.66666666666667 1.37547044236273
3.7979797979798 1.39985764565167
3.92929292929293 1.41244707995494
4.06060606060606 1.4129155233983
4.19191919191919 1.40125091196044
4.32323232323232 1.3777528558076
4.45454545454546 1.34301984992425
4.58585858585859 1.29792394117043
4.71717171717172 1.24357434865141
4.84848484848485 1.18127215564662
4.97979797979798 1.11245865461421
5.11111111111111 1.03866020164212
5.24242424242424 0.961432509580537
5.37373737373738 0.882307183745257
5.50505050505051 0.80274300053561
5.63636363636364 0.724083981104075
5.76767676767677 0.647525762557688
5.8989898989899 0.574091166375245
6.03030303030303 0.504615256478968
6.16161616161616 0.439739612394095
6.29292929292929 0.379915053256466
6.42424242424243 0.325411663066618
6.55555555555556 0.27633470212963
6.68686868686869 0.232644848221145
6.81818181818182 0.194181187460441
6.94949494949495 0.16068545445503
7.08080808080808 0.131826183286612
7.21212121212121 0.107221651256786
7.34343434343434 0.0864607511511913
7.47474747474748 0.0691211917393197
7.60606060606061 0.0547846801529117
7.73737373737374 0.0430489678966138
7.86868686868687 0.0335368336675658
8 0.025902224919976
};
\addlegendentry{True Value}
\addplot [thick, color3]
table {%
-5 0.27989330291748
-4.86868686868687 0.304186725616455
-4.73737373737374 0.330646419525147
-4.60606060606061 0.359432220458984
-4.47474747474747 0.390809726715088
-4.34343434343434 0.424916934967041
-4.21212121212121 0.46200122833252
-4.08080808080808 0.50222635269165
-3.94949494949495 0.545933818817139
-3.81818181818182 0.593344974517822
-3.68686868686869 0.644698905944824
-3.55555555555556 0.700317192077637
-3.42424242424242 0.760719680786133
-3.29292929292929 0.826349258422852
-3.16161616161616 0.897590065002441
-3.03030303030303 0.974562215805054
-2.8989898989899 1.05780572891235
-2.76767676767677 1.14724888801575
-2.63636363636364 1.24338569641113
-2.5050505050505 1.34656300544739
-2.37373737373737 1.45661053657532
-2.24242424242424 1.57464127540588
-2.11111111111111 1.70130019187927
-1.97979797979798 1.83644509315491
-1.84848484848485 1.97926778793335
-1.71717171717172 2.1289493560791
-1.58585858585859 2.28639225959778
-1.45454545454545 2.44931516647339
-1.32323232323232 2.61930174827576
-1.19191919191919 2.79077572822571
-1.06060606060606 2.95813512802124
-0.929292929292929 3.1234429359436
-0.797979797979798 3.28933987617493
-0.666666666666666 3.44915761947632
-0.535353535353535 3.62869844436646
-0.404040404040404 3.80308060646057
-0.272727272727272 3.96834058761597
-0.141414141414141 4.11304111480713
-0.0101010101010095 4.23536767959595
0.121212121212122 4.31059827804565
0.252525252525253 4.35609359741211
0.383838383838384 4.36429028511047
0.515151515151516 4.3422164440155
0.646464646464647 4.28767757415771
0.777777777777779 4.20386061668396
0.90909090909091 4.08935136795044
1.04040404040404 3.94199562072754
1.17171717171717 3.77313237190247
1.3030303030303 3.59517517089844
1.43434343434344 3.41578683853149
1.56565656565657 3.23819284439087
1.6969696969697 3.0636736869812
1.82828282828283 2.89471020698547
1.95959595959596 2.73294901847839
2.09090909090909 2.57759680747986
2.22222222222222 2.43089532852173
2.35353535353535 2.29278779029846
2.48484848484849 2.16224541664124
2.61616161616162 2.03854756355286
2.74747474747475 1.92088265419006
2.87878787878788 1.80911808013916
3.01010101010101 1.70333557128906
3.14141414141414 1.60264854431152
3.27272727272727 1.50687122344971
3.4040404040404 1.41647872924805
3.53535353535354 1.33136014938354
3.66666666666667 1.25113382339478
3.7979797979798 1.17546911239624
3.92929292929293 1.1042160987854
4.06060606060606 1.03713779449463
4.19191919191919 0.973777103424072
4.32323232323232 0.913848304748535
4.45454545454546 0.857436084747314
4.58585858585859 0.804125785827637
4.71717171717172 0.753902721405029
4.84848484848485 0.706711387634277
4.97979797979798 0.662366199493408
5.11111111111111 0.620523452758789
5.24242424242424 0.580844020843506
5.37373737373738 0.542932605743408
5.50505050505051 0.506960678100586
5.63636363636364 0.473051261901855
5.76767676767677 0.441132640838623
5.8989898989899 0.411180591583252
6.03030303030303 0.383145046234131
6.16161616161616 0.356881809234619
6.29292929292929 0.332360744476318
6.42424242424243 0.309450912475586
6.55555555555556 0.288088893890381
6.68686868686869 0.268145656585693
6.81818181818182 0.249545574188232
6.94949494949495 0.232179260253906
7.08080808080808 0.215987491607666
7.21212121212121 0.200883769989014
7.34343434343434 0.186822986602783
7.47474747474748 0.173748683929443
7.60606060606061 0.161591148376465
7.73737373737374 0.150272369384766
7.86868686868687 0.139726829528809
8 0.129916667938232
};
\addlegendentry{500}
\addplot [thick, color0]
table {%
-5 0.00048627862615831
-4.86868686868687 0.000597953891883662
-4.73737373737374 0.000735950564376253
-4.60606060606061 0.000906944367852702
-4.47474747474747 0.00111837396379997
-4.34343434343434 0.00138092049564875
-4.21212121212121 0.00170536048499343
-4.08080808080808 0.00210714346176246
-3.94949494949495 0.00260524756013183
-3.81818181818182 0.00322027213260299
-3.68686868686869 0.00398273474856978
-3.55555555555556 0.00492982868745457
-3.42424242424242 0.0061080933053745
-3.29292929292929 0.00757331851636991
-3.16161616161616 0.00939264298649505
-3.03030303030303 0.0116554260370322
-2.8989898989899 0.0144732475397177
-2.76767676767677 0.0179845809936523
-2.63636363636364 0.0223607063293457
-2.5050505050505 0.0277995109558105
-2.37373737373737 0.0345413208007812
-2.24242424242424 0.0428817749023438
-2.11111111111111 0.0531844139099121
-1.97979797979798 0.0659435272216797
-1.84848484848485 0.0816314697265625
-1.71717171717172 0.100963592529297
-1.58585858585859 0.124574851989746
-1.45454545454545 0.153411865234375
-1.32323232323232 0.18834981918335
-1.19191919191919 0.230074405670166
-1.06060606060606 0.279564666748047
-0.929292929292929 0.337100601196289
-0.797979797979798 0.402695560455322
-0.666666666666666 0.480411911010742
-0.535353535353535 0.566862201690674
-0.404040404040404 0.661186122894287
-0.272727272727272 0.759182071685791
-0.141414141414141 0.859063911437988
-0.0101010101010095 0.95841817855835
0.121212121212122 1.05245809555054
0.252525252525253 1.13600301742554
0.383838383838384 1.2061767578125
0.515151515151516 1.26242294311523
0.646464646464647 1.30777730941772
0.777777777777779 1.34253387451172
0.90909090909091 1.36574230194092
1.04040404040404 1.37556219100952
1.17171717171717 1.37711277008057
1.3030303030303 1.36673059463501
1.43434343434344 1.34764099121094
1.56565656565657 1.3264048576355
1.6969696969697 1.30563859939575
1.82828282828283 1.28743352890015
1.95959595959596 1.27280426025391
2.09090909090909 1.26322898864746
2.22222222222222 1.25675077438354
2.35353535353535 1.25118560791016
2.48484848484849 1.24581775665283
2.61616161616162 1.24107484817505
2.74747474747475 1.23624668121338
2.87878787878788 1.23027048110962
3.01010101010101 1.22433176040649
3.14141414141414 1.21769142150879
3.27272727272727 1.20988216400146
3.4040404040404 1.20140295028687
3.53535353535354 1.19290256500244
3.66666666666667 1.18381414413452
3.7979797979798 1.17465372085571
3.92929292929293 1.1652907371521
4.06060606060606 1.15517377853394
4.19191919191919 1.14420852661133
4.32323232323232 1.13173837661743
4.45454545454546 1.11877403259277
4.58585858585859 1.10062246322632
4.71717171717172 1.06927614212036
4.84848484848485 1.03065099716187
4.97979797979798 0.989630126953125
5.11111111111111 0.942886066436768
5.24242424242424 0.892860794067383
5.37373737373738 0.844617652893066
5.50505050505051 0.798522758483887
5.63636363636364 0.754703330993652
5.76767676767677 0.71314525604248
5.8989898989899 0.673768424987793
6.03030303030303 0.636473083496094
6.16161616161616 0.601050567626953
6.29292929292929 0.567489528656006
6.42424242424243 0.535715675354004
6.55555555555556 0.505654335021973
6.68686868686869 0.477198028564453
6.81818181818182 0.450268173217773
6.94949494949495 0.424771881103516
7.08080808080808 0.400686740875244
7.21212121212121 0.377958869934082
7.34343434343434 0.356508731842041
7.47474747474748 0.336266994476318
7.60606060606061 0.31714334487915
7.73737373737374 0.299104785919189
7.86868686868687 0.282080936431885
8 0.266003704071045
};
\addlegendentry{1000}
\addplot [thick, red!49.8039215686275!black]
table {%
-5 5.72304598728257e-07
-4.86868686868687 8.58406898091718e-07
-4.73737373737374 1.04914176137297e-06
-4.60606060606061 1.52597891957609e-06
-4.47474747474747 2.00281607777922e-06
-4.34343434343434 3.05185783026768e-06
-4.21212121212121 4.38700169577908e-06
-4.08080808080808 6.29435034191633e-06
-3.94949494949495 8.86927136445267e-06
-3.81818181818182 1.23978663351558e-05
-3.68686868686869 1.74523402121089e-05
-3.55555555555556 2.48909996981787e-05
-3.42424242424242 3.56675180228194e-05
-3.29292929292929 5.05448375406559e-05
-3.16161616161616 7.19071451385389e-05
-3.03030303030303 0.000102520091058977
-2.8989898989899 0.000145912272091664
-2.76767676767677 0.000208282570383744
-2.63636363636364 0.000296688178968907
-2.5050505050505 0.000423240753116261
-2.37373737373737 0.000603771304122347
-2.24242424242424 0.00086116799757292
-2.11111111111111 0.00122842797281919
-1.97979797979798 0.00175180442311103
-1.84848484848485 0.00250158317940077
-1.71717171717172 0.00356502540817019
-1.58585858585859 0.00506515507295262
-1.45454545454545 0.00719013215275481
-1.32323232323232 0.0101346969720908
-1.19191919191919 0.0142914772150107
-1.06060606060606 0.0201034545898438
-0.929292929292929 0.027995777130127
-0.797979797979798 0.0380744934082031
-0.666666666666666 0.0507916450500488
-0.535353535353535 0.0667537689208984
-0.404040404040404 0.0860530853271484
-0.272727272727272 0.109417247772217
-0.141414141414141 0.136564826965332
-0.0101010101010095 0.166647815704346
0.121212121212122 0.199401092529297
0.252525252525253 0.2347580909729
0.383838383838384 0.272542285919189
0.515151515151516 0.31076488494873
0.646464646464647 0.349152088165283
0.777777777777779 0.385662364959717
0.90909090909091 0.419810771942139
1.04040404040404 0.452082824707031
1.17171717171717 0.481785678863525
1.3030303030303 0.509235000610352
1.43434343434344 0.537984275817871
1.56565656565657 0.56795711517334
1.6969696969697 0.603511047363281
1.82828282828283 0.646112823486328
1.95959595959596 0.691528511047363
2.09090909090909 0.739157485961914
2.22222222222222 0.790117073059082
2.35353535353535 0.843655395507813
2.48484848484849 0.897059440612793
2.61616161616162 0.950595378875732
2.74747474747475 1.00608110427856
2.87878787878788 1.06334953308105
3.01010101010101 1.12224788665771
3.14141414141414 1.18018951416016
3.27272727272727 1.23702878952026
3.4040404040404 1.29491634368896
3.53535353535354 1.34903583526611
3.66666666666667 1.39621601104736
3.7979797979798 1.39981575012207
3.92929292929293 1.36961355209351
4.06060606060606 1.32515602111816
4.19191919191919 1.28112459182739
4.32323232323232 1.23673810958862
4.45454545454546 1.19260234832764
4.58585858585859 1.1475848197937
4.71717171717172 1.09357166290283
4.84848484848485 1.03253507614136
4.97979797979798 0.973116397857666
5.11111111111111 0.915075302124023
5.24242424242424 0.860237693786621
5.37373737373738 0.808276844024658
5.50505050505051 0.759263229370117
5.63636363636364 0.713037776947022
5.76767676767677 0.669474792480469
5.8989898989899 0.628371906280518
6.03030303030303 0.589636898040771
6.16161616161616 0.553134346008301
6.29292929292929 0.518815040588379
6.42424242424243 0.486484241485596
6.55555555555556 0.456008434295654
6.68686868686869 0.42735652923584
6.81818181818182 0.400451946258545
6.94949494949495 0.375199699401855
7.08080808080808 0.351498794555664
7.21212121212121 0.329261207580566
7.34343434343434 0.308331775665283
7.47474747474748 0.288726043701172
7.60606060606061 0.270348930358887
7.73737373737374 0.25314359664917
7.86868686868687 0.237042331695557
8 0.221965408325195
};
\addlegendentry{2000}
\addplot [thick, color1]
table {%
-5 1.00000001335143e-10
-4.86868686868687 1.00000001335143e-10
-4.73737373737374 1.00000001335143e-10
-4.60606060606061 1.00000001335143e-10
-4.47474747474747 1.00000001335143e-10
-4.34343434343434 1.00000001335143e-10
-4.21212121212121 1.00000001335143e-10
-4.08080808080808 1.00000001335143e-10
-3.94949494949495 1.00000001335143e-10
-3.81818181818182 1.90834872165757e-07
-3.68686868686869 1.90834872165757e-07
-3.55555555555556 2.86202308247968e-07
-3.42424242424242 4.76937175970804e-07
-3.29292929292929 6.6767204369364e-07
-3.16161616161616 1.33524407406119e-06
-3.03030303030303 1.8120812367059e-06
-2.8989898989899 2.76575555755373e-06
-2.76767676767677 4.38700189988594e-06
-2.63636363636364 7.05728998582345e-06
-2.5050505050505 1.1253456796112e-05
-2.37373737373737 1.80245442606974e-05
-2.24242424242424 2.88010645817849e-05
-2.11111111111111 4.57764674138161e-05
-1.97979797979798 7.32422877263161e-05
-1.84848484848485 0.000116634468213306
-1.71717171717172 0.000185775858335546
-1.58585858585859 0.000295162302791141
-1.45454545454545 0.000466728313767817
-1.32323232323232 0.000735187638201751
-1.19191919191919 0.00115375529276207
-1.06060606060606 0.00179300315212458
-0.929292929292929 0.00274572375928983
-0.797979797979798 0.00414237976074219
-0.666666666666666 0.00613384246826172
-0.535353535353535 0.00898294448852539
-0.404040404040404 0.0129859924316406
-0.272727272727272 0.0185779571533203
-0.141414141414141 0.0261792182922363
-0.0101010101010095 0.0361330032348633
0.121212121212122 0.0490015029907227
0.252525252525253 0.0650481224060059
0.383838383838384 0.0847636222839356
0.515151515151516 0.106986808776855
0.646464646464647 0.130737590789795
0.777777777777779 0.15606803894043
0.90909090909091 0.184045505523682
1.04040404040404 0.211313915252686
1.17171717171717 0.236692047119141
1.3030303030303 0.262228202819824
1.43434343434344 0.29018611907959
1.56565656565657 0.327252197265625
1.6969696969697 0.370481967926025
1.82828282828283 0.420363712310791
1.95959595959596 0.479588508605957
2.09090909090909 0.545374011993408
2.22222222222222 0.616853046417236
2.35353535353535 0.694274520874023
2.48484848484849 0.779013633728027
2.61616161616162 0.869526767730713
2.74747474747475 0.951405048370361
2.87878787878788 1.0258261680603
3.01010101010101 1.10260429382324
3.14141414141414 1.18275861740112
3.27272727272727 1.26188364028931
3.4040404040404 1.33352241516113
3.53535353535354 1.39631824493408
3.66666666666667 1.4497353553772
3.7979797979798 1.50412721633911
3.92929292929293 1.5580057144165
4.06060606060606 1.50879755020142
4.19191919191919 1.43956317901611
4.32323232323232 1.35552024841309
4.45454545454546 1.27551116943359
4.58585858585859 1.19323644638062
4.71717171717172 1.1144983291626
4.84848484848485 1.04022703170776
4.97979797979798 0.970318412780762
5.11111111111111 0.904505157470703
5.24242424242424 0.841412258148193
5.37373737373738 0.781659984588623
5.50505050505051 0.725750732421875
5.63636363636364 0.673364925384522
5.76767676767677 0.624342918395996
5.8989898989899 0.578775024414062
6.03030303030303 0.536271381378174
6.16161616161616 0.496695518493652
6.29292929292929 0.459959125518799
6.42424242424243 0.425745868682861
6.55555555555556 0.393952751159668
6.68686868686869 0.36449031829834
6.81818181818182 0.337188339233398
6.94949494949495 0.311860275268555
7.08080808080808 0.288371276855469
7.21212121212121 0.266633605957031
7.34343434343434 0.246505165100098
7.47474747474748 0.227876663208008
7.60606060606061 0.210640811920166
7.73737373737374 0.194687557220459
7.86868686868687 0.179936790466309
8 0.166300678253174
};
\addlegendentry{4000}
\addplot [thick, color2]
table {%
-5 5.72304616494601e-07
-4.86868686868687 7.63039488659023e-07
-4.73737373737374 7.63039488659023e-07
-4.60606060606061 1.04914178802248e-06
-4.47474747474747 1.23987665130373e-06
-4.34343434343434 1.90744867278811e-06
-4.21212121212121 2.47965326707345e-06
-4.08080808080808 3.62406244676094e-06
-3.94949494949495 5.14994135301095e-06
-3.81818181818182 7.15265741746407e-06
-3.68686868686869 9.9183129350422e-06
-3.55555555555556 1.36376427690266e-05
-3.42424242424242 1.89782185771037e-05
-3.29292929292929 2.6798347789736e-05
-3.16161616161616 3.70980294974288e-05
-3.03030303030303 5.15938798343996e-05
-2.8989898989899 7.1907144774741e-05
-2.76767676767677 9.96590673821629e-05
-2.63636363636364 0.000138759714536718
-2.5050505050505 0.000192356208572164
-2.37373737373737 0.000266742796520703
-2.24242424242424 0.000368023011833429
-2.11111111111111 0.000507450209988747
-1.97979797979798 0.000697898975340649
-1.84848484848485 0.000956726187723689
-1.71717171717172 0.00130481731612235
-1.58585858585859 0.00176630027126521
-1.45454545454545 0.00237226488534361
-1.32323232323232 0.00316257477970794
-1.19191919191919 0.00419082641601562
-1.06060606060606 0.00548934936523438
-0.929292929292929 0.00711650848388672
-0.797979797979798 0.00909795761108398
-0.666666666666666 0.0114580154418945
-0.535353535353535 0.0142395973205566
-0.404040404040404 0.0175098419189453
-0.272727272727272 0.0214218139648438
-0.141414141414141 0.0259574890136719
-0.0101010101010095 0.0310756683349609
0.121212121212122 0.0367824554443359
0.252525252525253 0.0428811073303223
0.383838383838384 0.0502717018127441
0.515151515151516 0.0597470283508301
0.646464646464647 0.0723945617675781
0.777777777777779 0.0881145477294922
0.90909090909091 0.107852840423584
1.04040404040404 0.132145023345947
1.17171717171717 0.161694240570068
1.3030303030303 0.197913455963135
1.43434343434344 0.237946605682373
1.56565656565657 0.281591606140137
1.6969696969697 0.333823776245117
1.82828282828283 0.397928524017334
1.95959595959596 0.465594100952148
2.09090909090909 0.540734767913818
2.22222222222222 0.625880813598633
2.35353535353535 0.714260578155518
2.48484848484849 0.782078838348389
2.61616161616162 0.848398303985596
2.74747474747475 0.910201168060303
2.87878787878788 0.97550573348999
3.01010101010101 1.04577016830444
3.14141414141414 1.11920614242554
3.27272727272727 1.1972900390625
3.4040404040404 1.26932716369629
3.53535353535354 1.34391956329346
3.66666666666667 1.42277135848999
3.7979797979798 1.50294170379639
3.92929292929293 1.52460479736328
4.06060606060606 1.51537952423096
4.19191919191919 1.49441757202148
4.32323232323232 1.44738721847534
4.45454545454546 1.36927919387817
4.58585858585859 1.29155683517456
4.71717171717172 1.21790561676025
4.84848484848485 1.14770402908325
4.97979797979798 1.07806768417358
5.11111111111111 1.00783576965332
5.24242424242424 0.923440456390381
5.37373737373738 0.834241962432861
5.50505050505051 0.753185558319092
5.63636363636364 0.679631805419922
5.76767676767677 0.613038539886475
5.8989898989899 0.552695846557617
6.03030303030303 0.49808349609375
6.16161616161616 0.448705196380615
6.29292929292929 0.404155158996582
6.42424242424243 0.363958072662354
6.55555555555556 0.327701187133789
6.68686868686869 0.295021438598633
6.81818181818182 0.265576171875
6.94949494949495 0.239041805267334
7.08080808080808 0.21513843536377
7.21212121212121 0.193612098693848
7.34343434343434 0.174225330352783
7.47474747474748 0.156769466400146
7.60606060606061 0.14105396270752
7.73737373737374 0.126907253265381
7.86868686868687 0.11417760848999
8 0.102729892730713
};
\addlegendentry{8000}

\end{axis}

\end{tikzpicture}


==> Cartpole/cartpole_eval_trained10.0.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.8)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=0.164828027187512, ymax=0.95,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0.623472849561475)
--(axis cs:0,0.610495606158438)
--(axis cs:0.2,0.604352286203161)
--(axis cs:0.4,0.477567832275723)
--(axis cs:0.6,0.30430530471784)
--(axis cs:0.8,0.236749655601927)
--(axis cs:1,0.196495989777101)
--(axis cs:1,0.22041808312982)
--(axis cs:1,0.22041808312982)
--(axis cs:0.8,0.260182866580816)
--(axis cs:0.6,0.331577811055625)
--(axis cs:0.4,0.505756560459993)
--(axis cs:0.2,0.619071571623247)
--(axis cs:0,0.623472849561475)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.61032372703168)
--(axis cs:0,0.607624558007213)
--(axis cs:0.2,0.580007489652134)
--(axis cs:0.4,0.459236642326026)
--(axis cs:0.6,0.360135538959402)
--(axis cs:0.8,0.276360047085237)
--(axis cs:1,0.187295902860897)
--(axis cs:1,0.190486145295194)
--(axis cs:1,0.190486145295194)
--(axis cs:0.8,0.282762811281139)
--(axis cs:0.6,0.368751902900596)
--(axis cs:0.4,0.468716198475053)
--(axis cs:0.2,0.583243496003518)
--(axis cs:0,0.61032372703168)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,0.633967658726771)
--(axis cs:0,0.633967658726771)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0.4,0.607122280419392)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.4,0.626122868337956)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0,0.633967658726771)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 0.616984227859957
0.2 0.611711928913204
0.4 0.491662196367858
0.6 0.317941557886733
0.8 0.248466261091372
1 0.20845703645346
};
\addlegendentry{True Value}
\addplot [ultra thick, color0]
table {%
0 0.608974142519446
0.2 0.581625492827826
0.4 0.463976420400539
0.6 0.364443720929999
0.8 0.279561429183188
1 0.188891024078046
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 0.633967658726771
0.2 0.633967658726771
0.4 0.616622574378674
0.6 0.633967658726771
0.8 0.633967658726771
1 0.633967658726771
};
\addlegendentry{MLE}
\addplot [ultra thick, color1]
table {%
0.2 0.264192958086922
0.4 0.629774110691547
0.6 0.632703310439804
0.8 0.636525854096907
1 0.636653416328594
};
\addlegendentry{IS}
\end{axis}

\end{tikzpicture}


==> Cartpole/cartpole_eval_trained12.5.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.8)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=0.18361255853611, ymax=0.92,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0.624120886341571)
--(axis cs:0,0.612636619922068)
--(axis cs:0.2,0.577891321374915)
--(axis cs:0.4,0.436312133877623)
--(axis cs:0.6,0.375276271434724)
--(axis cs:0.8,0.260643441634365)
--(axis cs:1,0.205231856816092)
--(axis cs:1,0.221778591403141)
--(axis cs:1,0.221778591403141)
--(axis cs:0.8,0.283753768031099)
--(axis cs:0.6,0.405399425731694)
--(axis cs:0.4,0.468252208748827)
--(axis cs:0.2,0.599294032867457)
--(axis cs:0,0.624120886341571)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.597801671760834)
--(axis cs:0,0.578545653862536)
--(axis cs:0.2,0.59625100950277)
--(axis cs:0.4,0.549415577023681)
--(axis cs:0.6,0.390247467855842)
--(axis cs:0.8,0.31150406430007)
--(axis cs:1,0.226116821219386)
--(axis cs:1,0.241651327152207)
--(axis cs:1,0.241651327152207)
--(axis cs:0.8,0.337441582461229)
--(axis cs:0.6,0.415664923471333)
--(axis cs:0.4,0.568110451361023)
--(axis cs:0.2,0.608969051347696)
--(axis cs:0,0.597801671760834)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,0.633967658726771)
--(axis cs:0,0.633967658726771)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0.4,0.631331962602969)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.4,0.633197452273239)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0,0.633967658726771)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 0.61837875313182
0.2 0.588592677121186
0.4 0.452282171313225
0.6 0.390337848583209
0.8 0.272198604832732
1 0.213505224109617
};
\addlegendentry{True Value}
\addplot [ultra thick, color0]
table {%
0 0.588173662811685
0.2 0.602610030425233
0.4 0.558763014192352
0.6 0.402956195663588
0.8 0.32447282338065
1 0.233884074185796
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 0.633967658726771
0.2 0.633967658726771
0.4 0.632264707438104
0.6 0.633967658726771
0.8 0.633967658726771
1 0.633967658726771
};
\addlegendentry{MLE}
\addplot [ultra thick, color1]
table {%
0.2 0.257681596974562
0.4 0.62469682808488
0.6 0.636265165812878
0.8 0.636889740171387
1 0.637617822415745
};
\addlegendentry{IS}
\end{axis}

\end{tikzpicture}


==> Cartpole/cartpole_eval_trained15.0.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.8)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=0.167278384827473, ymax=0.92,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0.619071384886136)
--(axis cs:0,0.604404584236168)
--(axis cs:0.2,0.575817265488857)
--(axis cs:0.4,0.412821676588405)
--(axis cs:0.6,0.305772429277514)
--(axis cs:0.8,0.217082794985583)
--(axis cs:1,0.20202114034859)
--(axis cs:1,0.214082979803414)
--(axis cs:1,0.214082979803414)
--(axis cs:0.8,0.239487674061108)
--(axis cs:0.6,0.326415463656888)
--(axis cs:0.4,0.446634104901897)
--(axis cs:0.2,0.592570128900893)
--(axis cs:0,0.619071384886136)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.578329867696302)
--(axis cs:0,0.553897086845757)
--(axis cs:0.2,0.481838631371923)
--(axis cs:0.4,0.38924361711064)
--(axis cs:0.6,0.293433822484969)
--(axis cs:0.8,0.243965615949782)
--(axis cs:1,0.189667561754795)
--(axis cs:1,0.20086742222702)
--(axis cs:1,0.20086742222702)
--(axis cs:0.8,0.2577641478123)
--(axis cs:0.6,0.312060514050609)
--(axis cs:0.4,0.41780803843611)
--(axis cs:0.2,0.513358838976962)
--(axis cs:0,0.578329867696302)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,0.633967658726771)
--(axis cs:0,0.633967658726771)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0.4,0.633967658726771)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.4,0.633967658726771)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0,0.633967658726771)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 0.611737984561152
0.2 0.584193697194875
0.4 0.429727890745151
0.6 0.316093946467201
0.8 0.228285234523345
1 0.208052060076002
};
\addlegendentry{True Value}
\addplot [ultra thick, color0]
table {%
0 0.566113477271029
0.2 0.497598735174442
0.4 0.403525827773375
0.6 0.302747168267789
0.8 0.250864881881041
1 0.195267491990908
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 0.633967658726771
0.2 0.633967658726771
0.4 0.633967658726771
0.6 0.633967658726771
0.8 0.633967658726771
1 0.633967658726771
};
\addlegendentry{MLE}
\addplot [ultra thick, color1]
table {%
0.2 0.256370648755857
0.4 0.625565364018606
0.6 0.637062822654234
0.8 0.636819457913452
1 0.637451100301224
};
\addlegendentry{IS}
\end{axis}

\end{tikzpicture}


==> Cartpole/cartpole_eval_trained7.5.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.8)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=0.156415544996506, ymax=0.92,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,0.629501423509269)
--(axis cs:0,0.618683913963555)
--(axis cs:0.2,0.561965379643755)
--(axis cs:0.4,0.522118423279378)
--(axis cs:0.6,0.384923130554098)
--(axis cs:0.8,0.298875548204678)
--(axis cs:1,0.179330079311668)
--(axis cs:1,0.198485805848516)
--(axis cs:1,0.198485805848516)
--(axis cs:0.8,0.328617631220427)
--(axis cs:0.6,0.420833791277578)
--(axis cs:0.4,0.54791764414569)
--(axis cs:0.2,0.582626298026894)
--(axis cs:0,0.629501423509269)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.604591551706688)
--(axis cs:0,0.587398812247486)
--(axis cs:0.2,0.498193948788693)
--(axis cs:0.4,0.470227820550075)
--(axis cs:0.6,0.365933062169921)
--(axis cs:0.8,0.286383111240799)
--(axis cs:1,0.200625736225378)
--(axis cs:1,0.2170831212885)
--(axis cs:1,0.2170831212885)
--(axis cs:0.8,0.317368592974749)
--(axis cs:0.6,0.40053280294972)
--(axis cs:0.4,0.505950691427166)
--(axis cs:0.2,0.53244998411257)
--(axis cs:0,0.604591551706688)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,0.633967658726771)
--(axis cs:0,0.633967658726771)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0.4,0.633967658726771)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:1,0.633967658726771)
--(axis cs:0.8,0.633967658726771)
--(axis cs:0.6,0.633967658726771)
--(axis cs:0.4,0.633967658726771)
--(axis cs:0.2,0.633967658726771)
--(axis cs:0,0.633967658726771)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 0.624092668736412
0.2 0.572295838835325
0.4 0.535018033712534
0.6 0.402878460915838
0.8 0.313746589712552
1 0.188907942580092
};
\addlegendentry{True Value}
\addplot [ultra thick, color0]
table {%
0 0.595995181977087
0.2 0.515321966450632
0.4 0.48808925598862
0.6 0.38323293255982
0.8 0.301875852107774
1 0.208854428756939
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 0.633967658726771
0.2 0.633967658726771
0.4 0.633967658726771
0.6 0.633967658726771
0.8 0.633967658726771
1 0.633967658726771
};
\addlegendentry{MLE}
\addplot [ultra thick, color1]
table {%
0.2 0.2367942844232
0.4 0.630281835901953
0.6 0.628707744294357
0.8 0.637423381853606
1 0.637620765614916
};
\addlegendentry{IS}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_evaluation0_3162.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-2.70689817802772, ymax=0.0923380084775107,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-0.0352122020525512)
--(axis cs:0,-0.0354140605737115)
--(axis cs:1,-0.0699738926415522)
--(axis cs:2,-0.103460788827015)
--(axis cs:3,-0.136271210555981)
--(axis cs:4,-0.168303649049063)
--(axis cs:5,-0.199465664587415)
--(axis cs:6,-0.22996116005813)
--(axis cs:7,-0.259810608608031)
--(axis cs:8,-0.289071071814802)
--(axis cs:9,-0.317754521083819)
--(axis cs:10,-0.346290784372764)
--(axis cs:11,-0.374311995665116)
--(axis cs:12,-0.401897011054148)
--(axis cs:13,-0.428998695101924)
--(axis cs:14,-0.455503754793486)
--(axis cs:15,-0.481565504223789)
--(axis cs:16,-0.507287181948608)
--(axis cs:17,-0.532433349699926)
--(axis cs:18,-0.557030804912892)
--(axis cs:19,-0.581105127584729)
--(axis cs:20,-0.604671475965245)
--(axis cs:21,-0.627717960024526)
--(axis cs:22,-0.650367488616562)
--(axis cs:23,-0.672524984148451)
--(axis cs:24,-0.694253612879199)
--(axis cs:25,-0.715474340978197)
--(axis cs:26,-0.736191053359429)
--(axis cs:27,-0.756617859316025)
--(axis cs:28,-0.776861002070807)
--(axis cs:29,-0.796858287837943)
--(axis cs:30,-0.816410548213103)
--(axis cs:31,-0.83570960771599)
--(axis cs:32,-0.854591485148686)
--(axis cs:33,-0.873406305843964)
--(axis cs:34,-0.891765461038709)
--(axis cs:35,-0.909840971098308)
--(axis cs:36,-0.927827349209231)
--(axis cs:37,-0.945646390566265)
--(axis cs:38,-0.963176661250444)
--(axis cs:39,-0.980522832571432)
--(axis cs:40,-0.997403777945945)
--(axis cs:41,-1.01420014969974)
--(axis cs:42,-1.03061277506882)
--(axis cs:43,-1.0466103756925)
--(axis cs:44,-1.06241577781397)
--(axis cs:45,-1.07796333378312)
--(axis cs:46,-1.09321088475316)
--(axis cs:47,-1.1081288629723)
--(axis cs:48,-1.12279079097947)
--(axis cs:49,-1.13734892536133)
--(axis cs:50,-1.15166907087627)
--(axis cs:51,-1.16577251456135)
--(axis cs:52,-1.17954509961207)
--(axis cs:53,-1.1930178546364)
--(axis cs:54,-1.20634820617597)
--(axis cs:55,-1.2194254633039)
--(axis cs:56,-1.23214269997262)
--(axis cs:57,-1.2447127342691)
--(axis cs:58,-1.25719755280404)
--(axis cs:59,-1.26968490622873)
--(axis cs:60,-1.28213172396664)
--(axis cs:61,-1.29456300256646)
--(axis cs:62,-1.30679164507295)
--(axis cs:63,-1.31886828272001)
--(axis cs:64,-1.33070900518796)
--(axis cs:65,-1.34251457472516)
--(axis cs:66,-1.35413205315599)
--(axis cs:67,-1.36565306701356)
--(axis cs:68,-1.37690463507148)
--(axis cs:69,-1.38797480974917)
--(axis cs:70,-1.39886262601976)
--(axis cs:71,-1.40945138790767)
--(axis cs:72,-1.41998281604531)
--(axis cs:73,-1.43041828505822)
--(axis cs:74,-1.44064118720059)
--(axis cs:75,-1.45066337105944)
--(axis cs:76,-1.46048209191941)
--(axis cs:77,-1.47024638522983)
--(axis cs:78,-1.47997397522045)
--(axis cs:79,-1.48950421168466)
--(axis cs:80,-1.4988578542894)
--(axis cs:81,-1.5078778378639)
--(axis cs:82,-1.5167511427648)
--(axis cs:83,-1.52548737355725)
--(axis cs:84,-1.53404072188595)
--(axis cs:85,-1.54247512589869)
--(axis cs:86,-1.55083609883092)
--(axis cs:87,-1.55907985901378)
--(axis cs:88,-1.56728208947652)
--(axis cs:89,-1.57539695561536)
--(axis cs:90,-1.58344824651829)
--(axis cs:91,-1.59139555684448)
--(axis cs:92,-1.59925468579778)
--(axis cs:93,-1.60693402651519)
--(axis cs:94,-1.61458633833402)
--(axis cs:95,-1.62214042647552)
--(axis cs:96,-1.6295950571304)
--(axis cs:97,-1.63689250632212)
--(axis cs:98,-1.64406701001865)
--(axis cs:99,-1.6511580339331)
--(axis cs:100,-1.65816028273846)
--(axis cs:101,-1.66507027045242)
--(axis cs:102,-1.67191692522752)
--(axis cs:103,-1.67856431916893)
--(axis cs:104,-1.68512127627449)
--(axis cs:105,-1.69158117580636)
--(axis cs:106,-1.6979312314606)
--(axis cs:107,-1.70414596788108)
--(axis cs:108,-1.71031950784201)
--(axis cs:109,-1.71642191769656)
--(axis cs:110,-1.72241404888433)
--(axis cs:111,-1.72833907961155)
--(axis cs:112,-1.73429337614284)
--(axis cs:113,-1.74024953586383)
--(axis cs:114,-1.74611251946145)
--(axis cs:115,-1.75183031319618)
--(axis cs:116,-1.75760622506695)
--(axis cs:117,-1.76336204836661)
--(axis cs:118,-1.76911683236206)
--(axis cs:119,-1.77476178651782)
--(axis cs:120,-1.78033832203569)
--(axis cs:121,-1.78587229325761)
--(axis cs:122,-1.79127340570925)
--(axis cs:123,-1.79662337726445)
--(axis cs:124,-1.80187171509902)
--(axis cs:125,-1.80707143852856)
--(axis cs:126,-1.81216488332823)
--(axis cs:127,-1.81716553150902)
--(axis cs:128,-1.82215985606472)
--(axis cs:129,-1.8271034520186)
--(axis cs:130,-1.83198933258724)
--(axis cs:131,-1.83684154837278)
--(axis cs:132,-1.84160747364803)
--(axis cs:133,-1.84634992267246)
--(axis cs:134,-1.85099997146717)
--(axis cs:135,-1.85555307644409)
--(axis cs:136,-1.86006807833454)
--(axis cs:137,-1.86456321746433)
--(axis cs:138,-1.86902971766868)
--(axis cs:139,-1.8733853499875)
--(axis cs:140,-1.87765893302734)
--(axis cs:141,-1.88178668282097)
--(axis cs:142,-1.88588097701675)
--(axis cs:143,-1.88988078061623)
--(axis cs:144,-1.89387312547108)
--(axis cs:145,-1.89778731737541)
--(axis cs:146,-1.90166220166789)
--(axis cs:147,-1.90553671612857)
--(axis cs:148,-1.90935958526662)
--(axis cs:149,-1.91312782626282)
--(axis cs:150,-1.91689210308454)
--(axis cs:151,-1.92060155673367)
--(axis cs:152,-1.92429491622221)
--(axis cs:153,-1.92804305993368)
--(axis cs:154,-1.93164759853382)
--(axis cs:155,-1.93515167960011)
--(axis cs:156,-1.93861772561374)
--(axis cs:157,-1.94200502496631)
--(axis cs:158,-1.94541217650509)
--(axis cs:159,-1.94880052557495)
--(axis cs:160,-1.95216394105567)
--(axis cs:161,-1.95552576813084)
--(axis cs:162,-1.95887289357575)
--(axis cs:163,-1.9622393578175)
--(axis cs:164,-1.96553762194652)
--(axis cs:165,-1.96876433619628)
--(axis cs:166,-1.97201281177667)
--(axis cs:167,-1.97520974155153)
--(axis cs:168,-1.97833460413698)
--(axis cs:169,-1.98139958541328)
--(axis cs:170,-1.9843816089576)
--(axis cs:171,-1.98724035686872)
--(axis cs:172,-1.9900834802612)
--(axis cs:173,-1.99288906407507)
--(axis cs:174,-1.99565392113119)
--(axis cs:175,-1.99839157285266)
--(axis cs:176,-2.00109969506666)
--(axis cs:177,-2.00375804207674)
--(axis cs:178,-2.00639435967668)
--(axis cs:179,-2.00895429582315)
--(axis cs:180,-2.01148193388269)
--(axis cs:181,-2.01395061945514)
--(axis cs:182,-2.01644104128072)
--(axis cs:183,-2.01891249704531)
--(axis cs:184,-2.02134140001023)
--(axis cs:185,-2.02373173699139)
--(axis cs:186,-2.02606016173305)
--(axis cs:187,-2.02838124154275)
--(axis cs:188,-2.03069496086349)
--(axis cs:189,-2.03297639280363)
--(axis cs:190,-2.03521548794075)
--(axis cs:191,-2.03739977096669)
--(axis cs:192,-2.0396124426948)
--(axis cs:193,-2.04176456611172)
--(axis cs:194,-2.04390353725929)
--(axis cs:195,-2.04605478467258)
--(axis cs:196,-2.04820195105562)
--(axis cs:197,-2.05034147945381)
--(axis cs:198,-2.05243732014178)
--(axis cs:199,-2.05449969313847)
--(axis cs:199,-1.98038502824358)
--(axis cs:199,-1.98038502824358)
--(axis cs:198,-1.97845576109554)
--(axis cs:197,-1.97649754911126)
--(axis cs:196,-1.9744974426282)
--(axis cs:195,-1.9724857011423)
--(axis cs:194,-1.97047018531334)
--(axis cs:193,-1.96846930227089)
--(axis cs:192,-1.96646298629378)
--(axis cs:191,-1.9643989491479)
--(axis cs:190,-1.96235813701491)
--(axis cs:189,-1.96026960270196)
--(axis cs:188,-1.95814341505888)
--(axis cs:187,-1.95598667181858)
--(axis cs:186,-1.95382297727011)
--(axis cs:185,-1.95165871404234)
--(axis cs:184,-1.9494354527921)
--(axis cs:183,-1.94717236698144)
--(axis cs:182,-1.94486590857857)
--(axis cs:181,-1.94254312806862)
--(axis cs:180,-1.94024172556317)
--(axis cs:179,-1.9378849077987)
--(axis cs:178,-1.93549099411132)
--(axis cs:177,-1.93302888258252)
--(axis cs:176,-1.93054412227698)
--(axis cs:175,-1.92800895661594)
--(axis cs:174,-1.92544339836546)
--(axis cs:173,-1.92285850756418)
--(axis cs:172,-1.92023900296031)
--(axis cs:171,-1.91757354855276)
--(axis cs:170,-1.91488981169823)
--(axis cs:169,-1.91209772752471)
--(axis cs:168,-1.90923417838954)
--(axis cs:167,-1.9063108916094)
--(axis cs:166,-1.90332315686277)
--(axis cs:165,-1.90027878581253)
--(axis cs:164,-1.89725682509949)
--(axis cs:163,-1.89416556489725)
--(axis cs:162,-1.89101515087343)
--(axis cs:161,-1.88789060458328)
--(axis cs:160,-1.88476345598827)
--(axis cs:159,-1.8816370865987)
--(axis cs:158,-1.87848644489268)
--(axis cs:157,-1.87531332414815)
--(axis cs:156,-1.87216229990072)
--(axis cs:155,-1.86893131532529)
--(axis cs:154,-1.86566221000077)
--(axis cs:153,-1.86229622151732)
--(axis cs:152,-1.85879506567992)
--(axis cs:151,-1.85535005967789)
--(axis cs:150,-1.85188447542048)
--(axis cs:149,-1.84836544901746)
--(axis cs:148,-1.84484912147924)
--(axis cs:147,-1.84127732370891)
--(axis cs:146,-1.8376640347906)
--(axis cs:145,-1.83404068337616)
--(axis cs:144,-1.83039030848411)
--(axis cs:143,-1.82666564715944)
--(axis cs:142,-1.82292809321713)
--(axis cs:141,-1.81910021142017)
--(axis cs:140,-1.81523555785331)
--(axis cs:139,-1.81121834814198)
--(axis cs:138,-1.8071294879525)
--(axis cs:137,-1.80293497019963)
--(axis cs:136,-1.79871219551361)
--(axis cs:135,-1.79448302015835)
--(axis cs:134,-1.79020362286688)
--(axis cs:133,-1.78583737566716)
--(axis cs:132,-1.78138753780033)
--(axis cs:131,-1.77692193414496)
--(axis cs:130,-1.77237356204025)
--(axis cs:129,-1.76778577841748)
--(axis cs:128,-1.76314896653556)
--(axis cs:127,-1.75847727314267)
--(axis cs:126,-1.75380446225251)
--(axis cs:125,-1.74904701809692)
--(axis cs:124,-1.74418131519862)
--(axis cs:123,-1.73927417527212)
--(axis cs:122,-1.73427219321191)
--(axis cs:121,-1.72920493139661)
--(axis cs:120,-1.72400910939389)
--(axis cs:119,-1.71878375846967)
--(axis cs:118,-1.71350549785823)
--(axis cs:117,-1.70811565557436)
--(axis cs:116,-1.70272647860139)
--(axis cs:115,-1.69729518390692)
--(axis cs:114,-1.69192151909564)
--(axis cs:113,-1.68641398465367)
--(axis cs:112,-1.68080690569033)
--(axis cs:111,-1.67521225224951)
--(axis cs:110,-1.66965705547375)
--(axis cs:109,-1.66402624711603)
--(axis cs:108,-1.65828023258705)
--(axis cs:107,-1.65244472718268)
--(axis cs:106,-1.64657046821133)
--(axis cs:105,-1.6405562564388)
--(axis cs:104,-1.6344285463759)
--(axis cs:103,-1.62819971415207)
--(axis cs:102,-1.6218604197174)
--(axis cs:101,-1.61532829959309)
--(axis cs:100,-1.60873901456089)
--(axis cs:99,-1.60204647758771)
--(axis cs:98,-1.5952745074117)
--(axis cs:97,-1.58841580784267)
--(axis cs:96,-1.58143161104782)
--(axis cs:95,-1.57430637823422)
--(axis cs:94,-1.5670866774889)
--(axis cs:93,-1.55976884490673)
--(axis cs:92,-1.55240616320462)
--(axis cs:91,-1.54487900148458)
--(axis cs:90,-1.53728460405992)
--(axis cs:89,-1.5295881418441)
--(axis cs:88,-1.52181270463771)
--(axis cs:87,-1.51396412364061)
--(axis cs:86,-1.5060623564305)
--(axis cs:85,-1.49806364501967)
--(axis cs:84,-1.49002470203418)
--(axis cs:83,-1.48186882890793)
--(axis cs:82,-1.47353406652994)
--(axis cs:81,-1.46503989055109)
--(axis cs:80,-1.45640955857474)
--(axis cs:79,-1.44744639247069)
--(axis cs:78,-1.43831042244713)
--(axis cs:77,-1.42899876962273)
--(axis cs:76,-1.41966195115119)
--(axis cs:75,-1.4102619135688)
--(axis cs:74,-1.40066206049365)
--(axis cs:73,-1.39087266672612)
--(axis cs:72,-1.38088029922309)
--(axis cs:71,-1.37079714467271)
--(axis cs:70,-1.36066206349656)
--(axis cs:69,-1.35025682229345)
--(axis cs:68,-1.3396572946244)
--(axis cs:67,-1.32887747844433)
--(axis cs:66,-1.31783548655875)
--(axis cs:65,-1.30670367733931)
--(axis cs:64,-1.29542504914438)
--(axis cs:63,-1.28411828993949)
--(axis cs:62,-1.27257767494842)
--(axis cs:61,-1.26086383709718)
--(axis cs:60,-1.24893570197776)
--(axis cs:59,-1.23704233938144)
--(axis cs:58,-1.22509996658328)
--(axis cs:57,-1.2131338560602)
--(axis cs:56,-1.20109711840967)
--(axis cs:55,-1.18893601568939)
--(axis cs:54,-1.17646519725268)
--(axis cs:53,-1.16373111567423)
--(axis cs:52,-1.15087616047833)
--(axis cs:51,-1.13771968347833)
--(axis cs:50,-1.12425905074463)
--(axis cs:49,-1.1105411373098)
--(axis cs:48,-1.09658046718013)
--(axis cs:47,-1.08248540397491)
--(axis cs:46,-1.06812917981573)
--(axis cs:45,-1.05347601294076)
--(axis cs:44,-1.03853807450701)
--(axis cs:43,-1.02334233509761)
--(axis cs:42,-1.0079469722402)
--(axis cs:41,-0.992146199135816)
--(axis cs:40,-0.975948883756956)
--(axis cs:39,-0.959665047403591)
--(axis cs:38,-0.94291079115786)
--(axis cs:37,-0.925968607548585)
--(axis cs:36,-0.908744135773365)
--(axis cs:35,-0.891304887964109)
--(axis cs:34,-0.873767470272821)
--(axis cs:33,-0.855924297403309)
--(axis cs:32,-0.837649124110983)
--(axis cs:31,-0.81930069823045)
--(axis cs:30,-0.800549570526244)
--(axis cs:29,-0.781547750833893)
--(axis cs:28,-0.762088312266023)
--(axis cs:27,-0.742384696789017)
--(axis cs:26,-0.722522845357086)
--(axis cs:25,-0.7023572670883)
--(axis cs:24,-0.681685636719457)
--(axis cs:23,-0.660495604990755)
--(axis cs:22,-0.638916135557395)
--(axis cs:21,-0.616868685823617)
--(axis cs:20,-0.594406827874988)
--(axis cs:19,-0.571476406106037)
--(axis cs:18,-0.548016824925677)
--(axis cs:17,-0.524060752199729)
--(axis cs:16,-0.49951584442995)
--(axis cs:15,-0.474390872228376)
--(axis cs:14,-0.448883870212712)
--(axis cs:13,-0.422948273569856)
--(axis cs:12,-0.39644140057624)
--(axis cs:11,-0.36937496892532)
--(axis cs:10,-0.341903296095133)
--(axis cs:9,-0.31391111210979)
--(axis cs:8,-0.285790397989824)
--(axis cs:7,-0.257001831328947)
--(axis cs:6,-0.227575689672561)
--(axis cs:5,-0.197474099163648)
--(axis cs:4,-0.1666968839772)
--(axis cs:3,-0.135077708070282)
--(axis cs:2,-0.102652673799247)
--(axis cs:1,-0.0695323699847106)
--(axis cs:0,-0.0352122020525512)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.03508)
--(axis cs:0,-0.03508)
--(axis cs:1,-0.0692508773584906)
--(axis cs:2,-0.102297601940164)
--(axis cs:3,-0.134819049386272)
--(axis cs:4,-0.166104515909217)
--(axis cs:5,-0.196205411613031)
--(axis cs:6,-0.225841422350323)
--(axis cs:7,-0.254531417626093)
--(axis cs:8,-0.283394006003355)
--(axis cs:9,-0.312068271895697)
--(axis cs:10,-0.340813988851664)
--(axis cs:11,-0.369579590366811)
--(axis cs:12,-0.397465018339211)
--(axis cs:13,-0.424107595467574)
--(axis cs:14,-0.449321042784623)
--(axis cs:15,-0.473962271149635)
--(axis cs:16,-0.499160985135651)
--(axis cs:17,-0.524032002162998)
--(axis cs:18,-0.548292850367996)
--(axis cs:19,-0.571812825310877)
--(axis cs:20,-0.594337254328503)
--(axis cs:21,-0.616703052428586)
--(axis cs:22,-0.638491705787877)
--(axis cs:23,-0.6599409967063)
--(axis cs:24,-0.679807077498443)
--(axis cs:25,-0.700461818526896)
--(axis cs:26,-0.719562613364739)
--(axis cs:27,-0.736932863543548)
--(axis cs:28,-0.754879679008971)
--(axis cs:29,-0.773564326958796)
--(axis cs:30,-0.791352290015668)
--(axis cs:31,-0.807525121763114)
--(axis cs:32,-0.824702554222575)
--(axis cs:33,-0.840207479682495)
--(axis cs:34,-0.856538160132314)
--(axis cs:35,-0.87123170315499)
--(axis cs:36,-0.887889712276307)
--(axis cs:37,-0.903912962960855)
--(axis cs:38,-0.920090980882379)
--(axis cs:39,-0.935900847594077)
--(axis cs:40,-0.952276190916583)
--(axis cs:41,-0.96970395584583)
--(axis cs:42,-0.985853293981115)
--(axis cs:43,-0.998955703662788)
--(axis cs:44,-1.01240864037276)
--(axis cs:45,-1.02693614822947)
--(axis cs:46,-1.04100227871641)
--(axis cs:47,-1.05599442079455)
--(axis cs:48,-1.07195521098501)
--(axis cs:49,-1.08913279925452)
--(axis cs:50,-1.10620094752719)
--(axis cs:51,-1.12425447327167)
--(axis cs:52,-1.1405362977986)
--(axis cs:53,-1.15671390255605)
--(axis cs:54,-1.17394270017787)
--(axis cs:55,-1.19080259096912)
--(axis cs:56,-1.20664916668015)
--(axis cs:57,-1.22339089441568)
--(axis cs:58,-1.23894096426545)
--(axis cs:59,-1.2537080867369)
--(axis cs:60,-1.26782933604933)
--(axis cs:61,-1.28168784266004)
--(axis cs:62,-1.29553288893733)
--(axis cs:63,-1.30869393886343)
--(axis cs:64,-1.32265160522792)
--(axis cs:65,-1.33749795855984)
--(axis cs:66,-1.35311846670015)
--(axis cs:67,-1.36955436599853)
--(axis cs:68,-1.3864899630792)
--(axis cs:69,-1.40327400239461)
--(axis cs:70,-1.4202072394125)
--(axis cs:71,-1.43702852804608)
--(axis cs:72,-1.45362644685469)
--(axis cs:73,-1.4671836792332)
--(axis cs:74,-1.4813567842621)
--(axis cs:75,-1.49746222232206)
--(axis cs:76,-1.51399099549936)
--(axis cs:77,-1.52946482585384)
--(axis cs:78,-1.54402610168119)
--(axis cs:79,-1.55754222478018)
--(axis cs:80,-1.57184948643592)
--(axis cs:81,-1.5868976123697)
--(axis cs:82,-1.60088355727489)
--(axis cs:83,-1.61374158126907)
--(axis cs:84,-1.62683341854439)
--(axis cs:85,-1.63783124607168)
--(axis cs:86,-1.64919671680164)
--(axis cs:87,-1.65978148993095)
--(axis cs:88,-1.66965473640265)
--(axis cs:89,-1.68019790452344)
--(axis cs:90,-1.69259874974751)
--(axis cs:91,-1.70556186700776)
--(axis cs:92,-1.71622895453496)
--(axis cs:93,-1.72740266405418)
--(axis cs:94,-1.73897035474134)
--(axis cs:95,-1.75201403279785)
--(axis cs:96,-1.76474658017321)
--(axis cs:97,-1.77735206224322)
--(axis cs:98,-1.78997123665945)
--(axis cs:99,-1.80244521349016)
--(axis cs:100,-1.81411713742134)
--(axis cs:101,-1.82496771748378)
--(axis cs:102,-1.83643665800869)
--(axis cs:103,-1.84708268193575)
--(axis cs:104,-1.8576212039794)
--(axis cs:105,-1.86803317127163)
--(axis cs:106,-1.87829525094496)
--(axis cs:107,-1.8882481071073)
--(axis cs:108,-1.89797396593008)
--(axis cs:109,-1.90721775987345)
--(axis cs:110,-1.91476084261065)
--(axis cs:111,-1.92181063841453)
--(axis cs:112,-1.9283405411189)
--(axis cs:113,-1.93474696355909)
--(axis cs:114,-1.94077959989188)
--(axis cs:115,-1.94448116950367)
--(axis cs:116,-1.94805678194359)
--(axis cs:117,-1.95181388095853)
--(axis cs:118,-1.95630748931803)
--(axis cs:119,-1.96112179409814)
--(axis cs:120,-1.96461324097768)
--(axis cs:121,-1.96764386444599)
--(axis cs:122,-1.97126880015471)
--(axis cs:123,-1.97493197005395)
--(axis cs:124,-1.97723983025284)
--(axis cs:125,-1.97964140712999)
--(axis cs:126,-1.98160015608265)
--(axis cs:127,-1.9837012640998)
--(axis cs:128,-1.98502916125037)
--(axis cs:129,-1.98629601653477)
--(axis cs:130,-1.98757595607519)
--(axis cs:131,-1.98906014004988)
--(axis cs:132,-1.99009205548078)
--(axis cs:133,-1.99109768200298)
--(axis cs:134,-1.99215689868192)
--(axis cs:135,-1.99317416318404)
--(axis cs:136,-1.99423446075374)
--(axis cs:137,-1.99559921151187)
--(axis cs:138,-1.99731185379711)
--(axis cs:139,-1.99835347860627)
--(axis cs:140,-1.99901753265226)
--(axis cs:141,-1.99976864716733)
--(axis cs:142,-2.00065148486855)
--(axis cs:143,-2.0014259771117)
--(axis cs:144,-2.00203369440176)
--(axis cs:145,-2.00273430295171)
--(axis cs:146,-2.00354616299692)
--(axis cs:147,-2.00423265948781)
--(axis cs:148,-2.00505595264619)
--(axis cs:149,-2.00586608247325)
--(axis cs:150,-2.00636487526873)
--(axis cs:151,-2.00692728422366)
--(axis cs:152,-2.00731475623131)
--(axis cs:153,-2.00779748335259)
--(axis cs:154,-2.0083540913206)
--(axis cs:155,-2.00902233100798)
--(axis cs:156,-2.00974600039795)
--(axis cs:157,-2.01056289657621)
--(axis cs:158,-2.01091956613158)
--(axis cs:159,-2.01130194117428)
--(axis cs:160,-2.01146442226462)
--(axis cs:161,-2.01164599337285)
--(axis cs:162,-2.01172479275453)
--(axis cs:163,-2.01181304101699)
--(axis cs:164,-2.01192571374228)
--(axis cs:165,-2.01197750771797)
--(axis cs:166,-2.0119975208165)
--(axis cs:167,-2.0120218471602)
--(axis cs:168,-2.01205137897596)
--(axis cs:169,-2.01208409028348)
--(axis cs:170,-2.01211697659141)
--(axis cs:171,-2.0121617051686)
--(axis cs:172,-2.01218363635964)
--(axis cs:173,-2.01220258139425)
--(axis cs:174,-2.01222393048875)
--(axis cs:175,-2.01225291434416)
--(axis cs:176,-2.01229246279694)
--(axis cs:177,-2.01234648051453)
--(axis cs:178,-2.01236636201585)
--(axis cs:179,-2.01238981093445)
--(axis cs:180,-2.01240090371709)
--(axis cs:181,-2.01240496822221)
--(axis cs:182,-2.01240838369722)
--(axis cs:183,-2.01241052952797)
--(axis cs:184,-2.01241232512017)
--(axis cs:185,-2.01241455470638)
--(axis cs:186,-2.01241690531903)
--(axis cs:187,-2.01241812908875)
--(axis cs:188,-2.01241966507466)
--(axis cs:189,-2.01242168130855)
--(axis cs:190,-2.01242367627305)
--(axis cs:191,-2.01242550055951)
--(axis cs:192,-2.01242721397775)
--(axis cs:193,-2.01243041266279)
--(axis cs:194,-2.01243361792039)
--(axis cs:195,-2.0124385222152)
--(axis cs:196,-2.01244432470818)
--(axis cs:197,-2.01245383531118)
--(axis cs:198,-2.01246309053303)
--(axis cs:199,-2.01246818391268)
--(axis cs:199,-2.01246818391268)
--(axis cs:199,-2.01246818391268)
--(axis cs:198,-2.01246309053303)
--(axis cs:197,-2.01245383531118)
--(axis cs:196,-2.01244432470818)
--(axis cs:195,-2.0124385222152)
--(axis cs:194,-2.01243361792039)
--(axis cs:193,-2.01243041266279)
--(axis cs:192,-2.01242721397775)
--(axis cs:191,-2.01242550055951)
--(axis cs:190,-2.01242367627305)
--(axis cs:189,-2.01242168130855)
--(axis cs:188,-2.01241966507466)
--(axis cs:187,-2.01241812908875)
--(axis cs:186,-2.01241690531903)
--(axis cs:185,-2.01241455470638)
--(axis cs:184,-2.01241232512017)
--(axis cs:183,-2.01241052952797)
--(axis cs:182,-2.01240838369722)
--(axis cs:181,-2.01240496822221)
--(axis cs:180,-2.01240090371709)
--(axis cs:179,-2.01238981093445)
--(axis cs:178,-2.01236636201585)
--(axis cs:177,-2.01234648051453)
--(axis cs:176,-2.01229246279694)
--(axis cs:175,-2.01225291434416)
--(axis cs:174,-2.01222393048875)
--(axis cs:173,-2.01220258139425)
--(axis cs:172,-2.01218363635964)
--(axis cs:171,-2.0121617051686)
--(axis cs:170,-2.01211697659141)
--(axis cs:169,-2.01208409028348)
--(axis cs:168,-2.01205137897596)
--(axis cs:167,-2.0120218471602)
--(axis cs:166,-2.0119975208165)
--(axis cs:165,-2.01197750771797)
--(axis cs:164,-2.01192571374228)
--(axis cs:163,-2.01181304101699)
--(axis cs:162,-2.01172479275453)
--(axis cs:161,-2.01164599337285)
--(axis cs:160,-2.01146442226462)
--(axis cs:159,-2.01130194117428)
--(axis cs:158,-2.01091956613158)
--(axis cs:157,-2.01056289657621)
--(axis cs:156,-2.00974600039795)
--(axis cs:155,-2.00902233100798)
--(axis cs:154,-2.0083540913206)
--(axis cs:153,-2.00779748335259)
--(axis cs:152,-2.00731475623131)
--(axis cs:151,-2.00692728422366)
--(axis cs:150,-2.00636487526873)
--(axis cs:149,-2.00586608247325)
--(axis cs:148,-2.00505595264619)
--(axis cs:147,-2.00423265948781)
--(axis cs:146,-2.00354616299692)
--(axis cs:145,-2.00273430295171)
--(axis cs:144,-2.00203369440176)
--(axis cs:143,-2.0014259771117)
--(axis cs:142,-2.00065148486855)
--(axis cs:141,-1.99976864716733)
--(axis cs:140,-1.99901753265226)
--(axis cs:139,-1.99835347860627)
--(axis cs:138,-1.99731185379711)
--(axis cs:137,-1.99559921151187)
--(axis cs:136,-1.99423446075374)
--(axis cs:135,-1.99317416318404)
--(axis cs:134,-1.99215689868192)
--(axis cs:133,-1.99109768200298)
--(axis cs:132,-1.99009205548078)
--(axis cs:131,-1.98906014004988)
--(axis cs:130,-1.98757595607519)
--(axis cs:129,-1.98629601653477)
--(axis cs:128,-1.98502916125037)
--(axis cs:127,-1.9837012640998)
--(axis cs:126,-1.98160015608265)
--(axis cs:125,-1.97964140712999)
--(axis cs:124,-1.97723983025284)
--(axis cs:123,-1.97493197005395)
--(axis cs:122,-1.97126880015471)
--(axis cs:121,-1.96764386444599)
--(axis cs:120,-1.96461324097768)
--(axis cs:119,-1.96112179409814)
--(axis cs:118,-1.95630748931803)
--(axis cs:117,-1.95181388095853)
--(axis cs:116,-1.94805678194359)
--(axis cs:115,-1.94448116950367)
--(axis cs:114,-1.94077959989188)
--(axis cs:113,-1.93474696355909)
--(axis cs:112,-1.9283405411189)
--(axis cs:111,-1.92181063841453)
--(axis cs:110,-1.91476084261065)
--(axis cs:109,-1.90721775987345)
--(axis cs:108,-1.89797396593008)
--(axis cs:107,-1.8882481071073)
--(axis cs:106,-1.87829525094496)
--(axis cs:105,-1.86803317127163)
--(axis cs:104,-1.8576212039794)
--(axis cs:103,-1.84708268193575)
--(axis cs:102,-1.83643665800869)
--(axis cs:101,-1.82496771748378)
--(axis cs:100,-1.81411713742134)
--(axis cs:99,-1.80244521349016)
--(axis cs:98,-1.78997123665945)
--(axis cs:97,-1.77735206224322)
--(axis cs:96,-1.76474658017321)
--(axis cs:95,-1.75201403279785)
--(axis cs:94,-1.73897035474134)
--(axis cs:93,-1.72740266405418)
--(axis cs:92,-1.71622895453496)
--(axis cs:91,-1.70556186700776)
--(axis cs:90,-1.69259874974751)
--(axis cs:89,-1.68019790452344)
--(axis cs:88,-1.66965473640265)
--(axis cs:87,-1.65978148993095)
--(axis cs:86,-1.64919671680164)
--(axis cs:85,-1.63783124607168)
--(axis cs:84,-1.62683341854439)
--(axis cs:83,-1.61374158126907)
--(axis cs:82,-1.60088355727489)
--(axis cs:81,-1.5868976123697)
--(axis cs:80,-1.57184948643592)
--(axis cs:79,-1.55754222478018)
--(axis cs:78,-1.54402610168119)
--(axis cs:77,-1.52946482585384)
--(axis cs:76,-1.51399099549936)
--(axis cs:75,-1.49746222232206)
--(axis cs:74,-1.4813567842621)
--(axis cs:73,-1.4671836792332)
--(axis cs:72,-1.45362644685469)
--(axis cs:71,-1.43702852804608)
--(axis cs:70,-1.4202072394125)
--(axis cs:69,-1.40327400239461)
--(axis cs:68,-1.3864899630792)
--(axis cs:67,-1.36955436599853)
--(axis cs:66,-1.35311846670015)
--(axis cs:65,-1.33749795855984)
--(axis cs:64,-1.32265160522792)
--(axis cs:63,-1.30869393886343)
--(axis cs:62,-1.29553288893733)
--(axis cs:61,-1.28168784266004)
--(axis cs:60,-1.26782933604933)
--(axis cs:59,-1.2537080867369)
--(axis cs:58,-1.23894096426545)
--(axis cs:57,-1.22339089441568)
--(axis cs:56,-1.20664916668015)
--(axis cs:55,-1.19080259096912)
--(axis cs:54,-1.17394270017787)
--(axis cs:53,-1.15671390255605)
--(axis cs:52,-1.1405362977986)
--(axis cs:51,-1.12425447327167)
--(axis cs:50,-1.10620094752719)
--(axis cs:49,-1.08913279925452)
--(axis cs:48,-1.07195521098501)
--(axis cs:47,-1.05599442079455)
--(axis cs:46,-1.04100227871641)
--(axis cs:45,-1.02693614822947)
--(axis cs:44,-1.01240864037276)
--(axis cs:43,-0.998955703662788)
--(axis cs:42,-0.985853293981115)
--(axis cs:41,-0.96970395584583)
--(axis cs:40,-0.952276190916583)
--(axis cs:39,-0.935900847594077)
--(axis cs:38,-0.920090980882379)
--(axis cs:37,-0.903912962960855)
--(axis cs:36,-0.887889712276307)
--(axis cs:35,-0.87123170315499)
--(axis cs:34,-0.856538160132314)
--(axis cs:33,-0.840207479682495)
--(axis cs:32,-0.824702554222575)
--(axis cs:31,-0.807525121763114)
--(axis cs:30,-0.791352290015668)
--(axis cs:29,-0.773564326958796)
--(axis cs:28,-0.754879679008971)
--(axis cs:27,-0.736932863543548)
--(axis cs:26,-0.719562613364739)
--(axis cs:25,-0.700461818526896)
--(axis cs:24,-0.679807077498443)
--(axis cs:23,-0.6599409967063)
--(axis cs:22,-0.638491705787877)
--(axis cs:21,-0.616703052428586)
--(axis cs:20,-0.594337254328503)
--(axis cs:19,-0.571812825310877)
--(axis cs:18,-0.548292850367996)
--(axis cs:17,-0.524032002162998)
--(axis cs:16,-0.499160985135651)
--(axis cs:15,-0.473962271149635)
--(axis cs:14,-0.449321042784623)
--(axis cs:13,-0.424107595467574)
--(axis cs:12,-0.397465018339211)
--(axis cs:11,-0.369579590366811)
--(axis cs:10,-0.340813988851664)
--(axis cs:9,-0.312068271895697)
--(axis cs:8,-0.283394006003355)
--(axis cs:7,-0.254531417626093)
--(axis cs:6,-0.225841422350323)
--(axis cs:5,-0.196205411613031)
--(axis cs:4,-0.166104515909217)
--(axis cs:3,-0.134819049386272)
--(axis cs:2,-0.102297601940164)
--(axis cs:1,-0.0692508773584906)
--(axis cs:0,-0.03508)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,-0.0363636363636364)
--(axis cs:0,-0.0363636363636364)
--(axis cs:1,-0.068523959553792)
--(axis cs:2,-0.0991036205053717)
--(axis cs:3,-0.127301918543729)
--(axis cs:4,-0.154753684593141)
--(axis cs:5,-0.180057291073035)
--(axis cs:6,-0.203136057033772)
--(axis cs:7,-0.225031761035974)
--(axis cs:8,-0.245860333727454)
--(axis cs:9,-0.266374195870655)
--(axis cs:10,-0.285911766999157)
--(axis cs:11,-0.305858620151632)
--(axis cs:12,-0.324962784381068)
--(axis cs:13,-0.344317071795941)
--(axis cs:14,-0.363426436508788)
--(axis cs:15,-0.381536501882334)
--(axis cs:16,-0.399697180585281)
--(axis cs:17,-0.417794541340972)
--(axis cs:18,-0.43564270923884)
--(axis cs:19,-0.452737966722488)
--(axis cs:20,-0.470416002294632)
--(axis cs:21,-0.487381510989613)
--(axis cs:22,-0.503581804779357)
--(axis cs:23,-0.519487339801058)
--(axis cs:24,-0.535224554822454)
--(axis cs:25,-0.550961171947685)
--(axis cs:26,-0.566976734235352)
--(axis cs:27,-0.582139142834202)
--(axis cs:28,-0.597264606104331)
--(axis cs:29,-0.612215473060633)
--(axis cs:30,-0.626787974046035)
--(axis cs:31,-0.641064831626911)
--(axis cs:32,-0.655427195000732)
--(axis cs:33,-0.669718315187235)
--(axis cs:34,-0.684160703721843)
--(axis cs:35,-0.698079707445553)
--(axis cs:36,-0.711244108124382)
--(axis cs:37,-0.725037694054424)
--(axis cs:38,-0.738994831651472)
--(axis cs:39,-0.752658355097338)
--(axis cs:40,-0.766287300305768)
--(axis cs:41,-0.780002309029143)
--(axis cs:42,-0.794183943608423)
--(axis cs:43,-0.807460457875828)
--(axis cs:44,-0.819592008843233)
--(axis cs:45,-0.831464341856129)
--(axis cs:46,-0.843007948982715)
--(axis cs:47,-0.854340493469193)
--(axis cs:48,-0.864712065218844)
--(axis cs:49,-0.875024226816721)
--(axis cs:50,-0.885320552919087)
--(axis cs:51,-0.895726936675183)
--(axis cs:52,-0.906415375145592)
--(axis cs:53,-0.917201025351502)
--(axis cs:54,-0.926977743373109)
--(axis cs:55,-0.936766649339291)
--(axis cs:56,-0.946096226909167)
--(axis cs:57,-0.954321535997593)
--(axis cs:58,-0.963321507264976)
--(axis cs:59,-0.971850521075783)
--(axis cs:60,-0.980389413976521)
--(axis cs:61,-0.989084470381365)
--(axis cs:62,-0.997382552572403)
--(axis cs:63,-1.00541038431918)
--(axis cs:64,-1.01310246570131)
--(axis cs:65,-1.02080911578162)
--(axis cs:66,-1.02888240896903)
--(axis cs:67,-1.03712006109271)
--(axis cs:68,-1.04566332415397)
--(axis cs:69,-1.05419506975605)
--(axis cs:70,-1.06272487862397)
--(axis cs:71,-1.07155942113699)
--(axis cs:72,-1.07965247553183)
--(axis cs:73,-1.0878189661419)
--(axis cs:74,-1.09571443148385)
--(axis cs:75,-1.1039233482035)
--(axis cs:76,-1.11221918700314)
--(axis cs:77,-1.1207346621465)
--(axis cs:78,-1.12944204584225)
--(axis cs:79,-1.13878892527354)
--(axis cs:80,-1.14835782061793)
--(axis cs:81,-1.15760779802071)
--(axis cs:82,-1.16698780410315)
--(axis cs:83,-1.17613030735499)
--(axis cs:84,-1.18443224955623)
--(axis cs:85,-1.19329405015288)
--(axis cs:86,-1.20163890565125)
--(axis cs:87,-1.21004844921298)
--(axis cs:88,-1.21831427858853)
--(axis cs:89,-1.22726354778212)
--(axis cs:90,-1.23590909661575)
--(axis cs:91,-1.2440012109064)
--(axis cs:92,-1.25240820660013)
--(axis cs:93,-1.26112519295876)
--(axis cs:94,-1.2699247529724)
--(axis cs:95,-1.27922001574759)
--(axis cs:96,-1.28798799707426)
--(axis cs:97,-1.2965437604937)
--(axis cs:98,-1.3054074956268)
--(axis cs:99,-1.3139189237134)
--(axis cs:100,-1.3226931505727)
--(axis cs:101,-1.33252048237066)
--(axis cs:102,-1.34211140918423)
--(axis cs:103,-1.35140147235815)
--(axis cs:104,-1.36121956301022)
--(axis cs:105,-1.37098850878354)
--(axis cs:106,-1.38050503742762)
--(axis cs:107,-1.38987826500508)
--(axis cs:108,-1.39946974431556)
--(axis cs:109,-1.41054083555329)
--(axis cs:110,-1.42156067776726)
--(axis cs:111,-1.43339176099024)
--(axis cs:112,-1.4460214105352)
--(axis cs:113,-1.45877533779999)
--(axis cs:114,-1.4710145595612)
--(axis cs:115,-1.48325993855602)
--(axis cs:116,-1.49508890218303)
--(axis cs:117,-1.50825170706706)
--(axis cs:118,-1.52175154323095)
--(axis cs:119,-1.53343468724413)
--(axis cs:120,-1.54539575713305)
--(axis cs:121,-1.55754514542277)
--(axis cs:122,-1.57018181748535)
--(axis cs:123,-1.58370713545345)
--(axis cs:124,-1.59729819962838)
--(axis cs:125,-1.611256938922)
--(axis cs:126,-1.62672473065262)
--(axis cs:127,-1.64206491587103)
--(axis cs:128,-1.65813154355575)
--(axis cs:129,-1.67539963353857)
--(axis cs:130,-1.69335333210285)
--(axis cs:131,-1.71272000914125)
--(axis cs:132,-1.73134871674167)
--(axis cs:133,-1.74680378906283)
--(axis cs:134,-1.7638830920768)
--(axis cs:135,-1.78090421121927)
--(axis cs:136,-1.79793890484263)
--(axis cs:137,-1.81319163978348)
--(axis cs:138,-1.82811359162684)
--(axis cs:139,-1.84276933732394)
--(axis cs:140,-1.85742536232392)
--(axis cs:141,-1.87390233046859)
--(axis cs:142,-1.89209420750159)
--(axis cs:143,-1.91007206875697)
--(axis cs:144,-1.9253998964026)
--(axis cs:145,-1.94082899673625)
--(axis cs:146,-1.95608299410422)
--(axis cs:147,-1.97058053446341)
--(axis cs:148,-1.98766193720681)
--(axis cs:149,-2.00366332605144)
--(axis cs:150,-2.01905733643145)
--(axis cs:151,-2.03462646980416)
--(axis cs:152,-2.04927880833279)
--(axis cs:153,-2.06434996000205)
--(axis cs:154,-2.07882348782805)
--(axis cs:155,-2.09247579793782)
--(axis cs:156,-2.10501788795944)
--(axis cs:157,-2.11669302167934)
--(axis cs:158,-2.12985529280724)
--(axis cs:159,-2.14160683962007)
--(axis cs:160,-2.15278333476238)
--(axis cs:161,-2.16472197995113)
--(axis cs:162,-2.17567725485117)
--(axis cs:163,-2.18768766766633)
--(axis cs:164,-2.20053845282748)
--(axis cs:165,-2.2154388133794)
--(axis cs:166,-2.22967444248743)
--(axis cs:167,-2.24410487919491)
--(axis cs:168,-2.2581684453629)
--(axis cs:169,-2.27092176685421)
--(axis cs:170,-2.28398411357318)
--(axis cs:171,-2.29543448720979)
--(axis cs:172,-2.30702682828491)
--(axis cs:173,-2.32057906201068)
--(axis cs:174,-2.33326860450285)
--(axis cs:175,-2.34753527823987)
--(axis cs:176,-2.36114553324002)
--(axis cs:177,-2.37378163385557)
--(axis cs:178,-2.38530041787828)
--(axis cs:179,-2.3964287186094)
--(axis cs:180,-2.40666849977323)
--(axis cs:181,-2.41724894880155)
--(axis cs:182,-2.42799921244193)
--(axis cs:183,-2.43886356199111)
--(axis cs:184,-2.447958210043)
--(axis cs:185,-2.45702924806802)
--(axis cs:186,-2.46599509760262)
--(axis cs:187,-2.47390485135537)
--(axis cs:188,-2.48178192891258)
--(axis cs:189,-2.49080518009408)
--(axis cs:190,-2.5000274207248)
--(axis cs:191,-2.50804036636207)
--(axis cs:192,-2.51643005076191)
--(axis cs:193,-2.52488645264369)
--(axis cs:194,-2.53353615501861)
--(axis cs:195,-2.5423441047741)
--(axis cs:196,-2.55143824145357)
--(axis cs:197,-2.56081003299618)
--(axis cs:198,-2.57061662866303)
--(axis cs:199,-2.57966016955021)
--(axis cs:199,-2.27265426782589)
--(axis cs:199,-2.27265426782589)
--(axis cs:198,-2.26606346155479)
--(axis cs:197,-2.25886398929713)
--(axis cs:196,-2.25200828140077)
--(axis cs:195,-2.2453957519137)
--(axis cs:194,-2.23902688403666)
--(axis cs:193,-2.23270958998991)
--(axis cs:192,-2.22650955046369)
--(axis cs:191,-2.22028734387687)
--(axis cs:190,-2.21428080400698)
--(axis cs:189,-2.20736923057368)
--(axis cs:188,-2.20061635024613)
--(axis cs:187,-2.19469091674398)
--(axis cs:186,-2.18866716325298)
--(axis cs:185,-2.18188824910141)
--(axis cs:184,-2.17492184522982)
--(axis cs:183,-2.16794616309787)
--(axis cs:182,-2.15970446379132)
--(axis cs:181,-2.15151829204558)
--(axis cs:180,-2.14342498399478)
--(axis cs:179,-2.13557026905595)
--(axis cs:178,-2.12701099277596)
--(axis cs:177,-2.11824476315167)
--(axis cs:176,-2.10868220561499)
--(axis cs:175,-2.09839323012257)
--(axis cs:174,-2.0874947027192)
--(axis cs:173,-2.07785208742684)
--(axis cs:172,-2.06741795742374)
--(axis cs:171,-2.05849302219674)
--(axis cs:170,-2.04968253341568)
--(axis cs:169,-2.03964268216875)
--(axis cs:168,-2.02980295969995)
--(axis cs:167,-2.01888512755251)
--(axis cs:166,-2.00758006133008)
--(axis cs:165,-1.99636488692858)
--(axis cs:164,-1.98456154697845)
--(axis cs:163,-1.9743755873685)
--(axis cs:162,-1.96484144985166)
--(axis cs:161,-1.95622977119666)
--(axis cs:160,-1.94682473060557)
--(axis cs:159,-1.93810343160555)
--(axis cs:158,-1.92886033881313)
--(axis cs:157,-1.91843846133158)
--(axis cs:156,-1.90926751229448)
--(axis cs:155,-1.89933381858534)
--(axis cs:154,-1.88849841687582)
--(axis cs:153,-1.87691900334669)
--(axis cs:152,-1.86480539849293)
--(axis cs:151,-1.85302434621921)
--(axis cs:150,-1.84040662987657)
--(axis cs:149,-1.82793057389976)
--(axis cs:148,-1.81490322905027)
--(axis cs:147,-1.80084397428094)
--(axis cs:146,-1.78890928426863)
--(axis cs:145,-1.77634352521575)
--(axis cs:144,-1.76362410651454)
--(axis cs:143,-1.75096430756073)
--(axis cs:142,-1.73597706185723)
--(axis cs:141,-1.72071805094)
--(axis cs:140,-1.70690343693809)
--(axis cs:139,-1.69466423875179)
--(axis cs:138,-1.68242849048518)
--(axis cs:137,-1.66990019642178)
--(axis cs:136,-1.65720254014564)
--(axis cs:135,-1.64303928192451)
--(axis cs:134,-1.62890792941185)
--(axis cs:133,-1.61472462831925)
--(axis cs:132,-1.60194782838114)
--(axis cs:131,-1.58643214763205)
--(axis cs:130,-1.57040074152906)
--(axis cs:129,-1.55545381851613)
--(axis cs:128,-1.54110172491793)
--(axis cs:127,-1.52769379438291)
--(axis cs:126,-1.51493063299345)
--(axis cs:125,-1.50211547416777)
--(axis cs:124,-1.49049431775148)
--(axis cs:123,-1.47912615123269)
--(axis cs:122,-1.4677811156542)
--(axis cs:121,-1.45712870536776)
--(axis cs:120,-1.44679873420693)
--(axis cs:119,-1.43660215450781)
--(axis cs:118,-1.42662543420408)
--(axis cs:117,-1.41501334827808)
--(axis cs:116,-1.4036735624243)
--(axis cs:115,-1.39349452846987)
--(axis cs:114,-1.3829841260229)
--(axis cs:113,-1.37245569118543)
--(axis cs:112,-1.36144990934214)
--(axis cs:111,-1.35053206884487)
--(axis cs:110,-1.3403033602675)
--(axis cs:109,-1.33077083270268)
--(axis cs:108,-1.32112812085009)
--(axis cs:107,-1.31279855475319)
--(axis cs:106,-1.30468276622291)
--(axis cs:105,-1.29643371205912)
--(axis cs:104,-1.28797340717487)
--(axis cs:103,-1.27949245084087)
--(axis cs:102,-1.27152304056502)
--(axis cs:101,-1.26337586008933)
--(axis cs:100,-1.25504347484516)
--(axis cs:99,-1.24752345607975)
--(axis cs:98,-1.24019676973973)
--(axis cs:97,-1.23250599088849)
--(axis cs:96,-1.22505873080283)
--(axis cs:95,-1.21744450386083)
--(axis cs:94,-1.20926716600838)
--(axis cs:93,-1.20148038416207)
--(axis cs:92,-1.19374878454684)
--(axis cs:91,-1.18629137136386)
--(axis cs:90,-1.17912791951741)
--(axis cs:89,-1.17134552371778)
--(axis cs:88,-1.16325703716988)
--(axis cs:87,-1.15581328716174)
--(axis cs:86,-1.14830767962226)
--(axis cs:85,-1.14083356232071)
--(axis cs:84,-1.1328695625168)
--(axis cs:83,-1.12540217552611)
--(axis cs:82,-1.11719724302295)
--(axis cs:81,-1.10874888320364)
--(axis cs:80,-1.10040920088805)
--(axis cs:79,-1.09173417491093)
--(axis cs:78,-1.08323748126422)
--(axis cs:77,-1.0753242204912)
--(axis cs:76,-1.06758027328917)
--(axis cs:75,-1.06007188563049)
--(axis cs:74,-1.05269064928581)
--(axis cs:73,-1.04562234947325)
--(axis cs:72,-1.03828249386084)
--(axis cs:71,-1.03098068566091)
--(axis cs:70,-1.02298500668326)
--(axis cs:69,-1.01525959257695)
--(axis cs:68,-1.00752075597352)
--(axis cs:67,-0.999742302201904)
--(axis cs:66,-0.992242627892125)
--(axis cs:65,-0.98489361319352)
--(axis cs:64,-0.977869177254574)
--(axis cs:63,-0.970819088681483)
--(axis cs:62,-0.963442756604474)
--(axis cs:61,-0.955781939677385)
--(axis cs:60,-0.947753206763031)
--(axis cs:59,-0.939831894162826)
--(axis cs:58,-0.931924762659471)
--(axis cs:57,-0.923586525273406)
--(axis cs:56,-0.915965302921761)
--(axis cs:55,-0.907355660146102)
--(axis cs:54,-0.898305793439801)
--(axis cs:53,-0.889255711713844)
--(axis cs:52,-0.879275535859355)
--(axis cs:51,-0.869315685689996)
--(axis cs:50,-0.859598831317608)
--(axis cs:49,-0.849947291245751)
--(axis cs:48,-0.840269965758745)
--(axis cs:47,-0.830522661272025)
--(axis cs:46,-0.81986665036959)
--(axis cs:45,-0.809039590945231)
--(axis cs:44,-0.797830171986074)
--(axis cs:43,-0.786299940250515)
--(axis cs:42,-0.773688015875603)
--(axis cs:41,-0.760243072603286)
--(axis cs:40,-0.747210688444984)
--(axis cs:39,-0.73425422768447)
--(axis cs:38,-0.72126390500172)
--(axis cs:37,-0.707971329738812)
--(axis cs:36,-0.69482713420831)
--(axis cs:35,-0.682203640806288)
--(axis cs:34,-0.66884164587914)
--(axis cs:33,-0.654946100542066)
--(axis cs:32,-0.641209634202271)
--(axis cs:31,-0.627382248939081)
--(axis cs:30,-0.613619346367115)
--(axis cs:29,-0.599535501449337)
--(axis cs:28,-0.585077984594511)
--(axis cs:27,-0.570432256919175)
--(axis cs:26,-0.555744559522888)
--(axis cs:25,-0.540238115622092)
--(axis cs:24,-0.52497822943385)
--(axis cs:23,-0.509724552643024)
--(axis cs:22,-0.494280938969347)
--(axis cs:21,-0.478586925220275)
--(axis cs:20,-0.462152825775382)
--(axis cs:19,-0.445032282092901)
--(axis cs:18,-0.428480422285671)
--(axis cs:17,-0.411178172466237)
--(axis cs:16,-0.39364032006949)
--(axis cs:15,-0.375976096740462)
--(axis cs:14,-0.358357980106683)
--(axis cs:13,-0.3397945430212)
--(axis cs:12,-0.320936758337527)
--(axis cs:11,-0.302290525189271)
--(axis cs:10,-0.282790752616032)
--(axis cs:9,-0.263624297023058)
--(axis cs:8,-0.243431404195862)
--(axis cs:7,-0.22292511873484)
--(axis cs:6,-0.201369958056644)
--(axis cs:5,-0.178613007119103)
--(axis cs:4,-0.153674697162772)
--(axis cs:3,-0.12659748146584)
--(axis cs:2,-0.0986992593319596)
--(axis cs:1,-0.0683714083759269)
--(axis cs:0,-0.0363636363636364)
--cycle;

\addplot [thick, black]
table {%
0 -0.0353131313131314
1 -0.0697531313131314
2 -0.103056731313131
3 -0.135674459313131
4 -0.167500266513131
5 -0.198469881875531
6 -0.228768424865346
7 -0.258406219968489
8 -0.287430734902313
9 -0.315832816596804
10 -0.344097040233948
11 -0.371843482295218
12 -0.399169205815194
13 -0.42597348433589
14 -0.452193812503099
15 -0.477978188226083
16 -0.503401513189279
17 -0.528247050949827
18 -0.552523814919285
19 -0.576290766845383
20 -0.599539151920117
21 -0.622293322924071
22 -0.644641812086978
23 -0.666510294569603
24 -0.687969624799328
25 -0.708915804033248
26 -0.729356949358258
27 -0.749501278052521
28 -0.769474657168415
29 -0.789203019335918
30 -0.808480059369673
31 -0.82750515297322
32 -0.846120304629834
33 -0.864665301623636
34 -0.882766465655765
35 -0.900572929531208
36 -0.918285742491298
37 -0.935807499057425
38 -0.953043726204152
39 -0.970093939987512
40 -0.986676330851451
41 -1.00317317441778
42 -1.01927987365451
43 -1.03497635539505
44 -1.05047692616049
45 -1.06571967336194
46 -1.08067003228444
47 -1.09530713347361
48 -1.1096856290798
49 -1.12394503133556
50 -1.13796406081045
51 -1.15174609901984
52 -1.1652106300452
53 -1.17837448515531
54 -1.19140670171433
55 -1.20418073949664
56 -1.21661990919114
57 -1.22892329516465
58 -1.24114875969366
59 -1.25336362280508
60 -1.2655337129722
61 -1.27771341983182
62 -1.28968466001069
63 -1.30149328632975
64 -1.31306702716617
65 -1.32460912603223
66 -1.33598376985737
67 -1.34726527272895
68 -1.35828096484794
69 -1.36911581602131
70 -1.37976234475816
71 -1.39012426629019
72 -1.4004315576342
73 -1.41064547589217
74 -1.42065162384712
75 -1.43046264231412
76 -1.4400720215353
77 -1.44962257742628
78 -1.45914219883379
79 -1.46847530207767
80 -1.47763370643207
81 -1.48645886420749
82 -1.49514260464737
83 -1.50367810123259
84 -1.51203271196006
85 -1.52026938545918
86 -1.52844922763071
87 -1.5365219913272
88 -1.54454739705711
89 -1.55249254872973
90 -1.56036642528911
91 -1.56813727916453
92 -1.5758304245012
93 -1.58335143571096
94 -1.59083650791146
95 -1.59822340235487
96 -1.60551333408911
97 -1.61265415708239
98 -1.61967075871517
99 -1.6266022557604
100 -1.63344964864967
101 -1.64019928502275
102 -1.64688867247246
103 -1.6533820166605
104 -1.65977491132519
105 -1.66606871612258
106 -1.67225084983597
107 -1.67829534753188
108 -1.68429987021453
109 -1.6902240824063
110 -1.69603555217904
111 -1.70177566593053
112 -1.70755014091658
113 -1.71333176025875
114 -1.71901701927855
115 -1.72456274855155
116 -1.73016635183417
117 -1.73573885197048
118 -1.74131116511014
119 -1.74677277249374
120 -1.75217371571479
121 -1.75753861232711
122 -1.76277279946058
123 -1.76794877626828
124 -1.77302651514882
125 -1.77805922831274
126 -1.78298467279037
127 -1.78782140232584
128 -1.79265441130014
129 -1.79744461521804
130 -1.80218144731374
131 -1.80688174125887
132 -1.81149750572418
133 -1.81609364916981
134 -1.82060179716702
135 -1.82501804830122
136 -1.82939013692407
137 -1.83374909383198
138 -1.83807960281059
139 -1.84230184906474
140 -1.84644724544032
141 -1.85044344712057
142 -1.85440453511694
143 -1.85827321388784
144 -1.8621317169776
145 -1.86591400037578
146 -1.86966311822925
147 -1.87340701991874
148 -1.87710435337293
149 -1.88074663764014
150 -1.88438828925251
151 -1.88797580820578
152 -1.89154499095107
153 -1.8951696407255
154 -1.8986549042673
155 -1.9020414974627
156 -1.90539001275723
157 -1.90865917455723
158 -1.91194931069888
159 -1.91521880608682
160 -1.91846369852197
161 -1.92170818635706
162 -1.92494402222459
163 -1.92820246135737
164 -1.93139722352301
165 -1.9345215610044
166 -1.93766798431972
167 -1.94076031658047
168 -1.94378439126326
169 -1.946748656469
170 -1.94963571032791
171 -1.95240695271074
172 -1.95516124161075
173 -1.95787378581963
174 -1.96054865974832
175 -1.9632002647343
176 -1.96582190867182
177 -1.96839346232963
178 -1.970942676894
179 -1.97341960181092
180 -1.97586182972293
181 -1.97824687376188
182 -1.98065347492965
183 -1.98304243201338
184 -1.98538842640116
185 -1.98769522551687
186 -1.98994156950158
187 -1.99218395668066
188 -1.99441918796118
189 -1.9966229977528
190 -1.99878681247783
191 -2.0008993600573
192 -2.00303771449429
193 -2.0051169341913
194 -2.00718686128631
195 -2.00927024290744
196 -2.01134969684191
197 -2.01341951428253
198 -2.01544654061866
199 -2.01744236069102
};
\addlegendentry{True Rewards}
\addplot [thick, color0]
table {%
0 -0.03508
1 -0.0692508773584906
2 -0.102297601940164
3 -0.134819049386272
4 -0.166104515909217
5 -0.196205411613031
6 -0.225841422350323
7 -0.254531417626093
8 -0.283394006003355
9 -0.312068271895697
10 -0.340813988851664
11 -0.369579590366811
12 -0.397465018339211
13 -0.424107595467574
14 -0.449321042784623
15 -0.473962271149635
16 -0.499160985135651
17 -0.524032002162998
18 -0.548292850367996
19 -0.571812825310877
20 -0.594337254328503
21 -0.616703052428586
22 -0.638491705787877
23 -0.6599409967063
24 -0.679807077498443
25 -0.700461818526896
26 -0.719562613364739
27 -0.736932863543548
28 -0.754879679008971
29 -0.773564326958796
30 -0.791352290015668
31 -0.807525121763114
32 -0.824702554222575
33 -0.840207479682495
34 -0.856538160132314
35 -0.87123170315499
36 -0.887889712276307
37 -0.903912962960855
38 -0.920090980882379
39 -0.935900847594077
40 -0.952276190916583
41 -0.96970395584583
42 -0.985853293981115
43 -0.998955703662788
44 -1.01240864037276
45 -1.02693614822947
46 -1.04100227871641
47 -1.05599442079455
48 -1.07195521098501
49 -1.08913279925452
50 -1.10620094752719
51 -1.12425447327167
52 -1.1405362977986
53 -1.15671390255605
54 -1.17394270017787
55 -1.19080259096912
56 -1.20664916668015
57 -1.22339089441568
58 -1.23894096426545
59 -1.2537080867369
60 -1.26782933604933
61 -1.28168784266004
62 -1.29553288893733
63 -1.30869393886343
64 -1.32265160522792
65 -1.33749795855984
66 -1.35311846670015
67 -1.36955436599853
68 -1.3864899630792
69 -1.40327400239461
70 -1.4202072394125
71 -1.43702852804608
72 -1.45362644685469
73 -1.4671836792332
74 -1.4813567842621
75 -1.49746222232206
76 -1.51399099549936
77 -1.52946482585384
78 -1.54402610168119
79 -1.55754222478018
80 -1.57184948643592
81 -1.5868976123697
82 -1.60088355727489
83 -1.61374158126907
84 -1.62683341854439
85 -1.63783124607168
86 -1.64919671680164
87 -1.65978148993095
88 -1.66965473640265
89 -1.68019790452344
90 -1.69259874974751
91 -1.70556186700776
92 -1.71622895453496
93 -1.72740266405418
94 -1.73897035474134
95 -1.75201403279785
96 -1.76474658017321
97 -1.77735206224322
98 -1.78997123665945
99 -1.80244521349016
100 -1.81411713742134
101 -1.82496771748378
102 -1.83643665800869
103 -1.84708268193575
104 -1.8576212039794
105 -1.86803317127163
106 -1.87829525094496
107 -1.8882481071073
108 -1.89797396593008
109 -1.90721775987345
110 -1.91476084261065
111 -1.92181063841453
112 -1.9283405411189
113 -1.93474696355909
114 -1.94077959989188
115 -1.94448116950367
116 -1.94805678194359
117 -1.95181388095853
118 -1.95630748931803
119 -1.96112179409814
120 -1.96461324097768
121 -1.96764386444599
122 -1.97126880015471
123 -1.97493197005395
124 -1.97723983025284
125 -1.97964140712999
126 -1.98160015608265
127 -1.9837012640998
128 -1.98502916125037
129 -1.98629601653477
130 -1.98757595607519
131 -1.98906014004988
132 -1.99009205548078
133 -1.99109768200298
134 -1.99215689868192
135 -1.99317416318404
136 -1.99423446075374
137 -1.99559921151187
138 -1.99731185379711
139 -1.99835347860627
140 -1.99901753265226
141 -1.99976864716733
142 -2.00065148486855
143 -2.0014259771117
144 -2.00203369440176
145 -2.00273430295171
146 -2.00354616299692
147 -2.00423265948781
148 -2.00505595264619
149 -2.00586608247325
150 -2.00636487526873
151 -2.00692728422366
152 -2.00731475623131
153 -2.00779748335259
154 -2.0083540913206
155 -2.00902233100798
156 -2.00974600039795
157 -2.01056289657621
158 -2.01091956613158
159 -2.01130194117428
160 -2.01146442226462
161 -2.01164599337285
162 -2.01172479275453
163 -2.01181304101699
164 -2.01192571374228
165 -2.01197750771797
166 -2.0119975208165
167 -2.0120218471602
168 -2.01205137897596
169 -2.01208409028348
170 -2.01211697659141
171 -2.0121617051686
172 -2.01218363635964
173 -2.01220258139425
174 -2.01222393048875
175 -2.01225291434416
176 -2.01229246279694
177 -2.01234648051453
178 -2.01236636201585
179 -2.01238981093445
180 -2.01240090371709
181 -2.01240496822221
182 -2.01240838369722
183 -2.01241052952797
184 -2.01241232512017
185 -2.01241455470638
186 -2.01241690531903
187 -2.01241812908875
188 -2.01241966507466
189 -2.01242168130855
190 -2.01242367627305
191 -2.01242550055951
192 -2.01242721397775
193 -2.01243041266279
194 -2.01243361792039
195 -2.0124385222152
196 -2.01244432470818
197 -2.01245383531118
198 -2.01246309053303
199 -2.01246818391268
};
\addlegendentry{Oracle}
\addplot [thick, red!49.8039215686275!black]
table {%
0 -0.0363636363636364
1 -0.0684476839648594
2 -0.0989014399186656
3 -0.126949700004784
4 -0.154214190877956
5 -0.179335149096069
6 -0.202253007545208
7 -0.223978439885407
8 -0.244645868961658
9 -0.264999246446856
10 -0.284351259807594
11 -0.304074572670451
12 -0.322949771359298
13 -0.342055807408571
14 -0.360892208307736
15 -0.378756299311398
16 -0.396668750327385
17 -0.414486356903605
18 -0.432061565762256
19 -0.448885124407694
20 -0.466284414035007
21 -0.482984218104944
22 -0.498931371874352
23 -0.514605946222041
24 -0.530101392128152
25 -0.545599643784888
26 -0.56136064687912
27 -0.576285699876688
28 -0.591171295349421
29 -0.605875487254985
30 -0.620203660206575
31 -0.634223540282996
32 -0.648318414601501
33 -0.662332207864651
34 -0.676501174800492
35 -0.690141674125921
36 -0.703035621166346
37 -0.716504511896618
38 -0.730129368326596
39 -0.743456291390904
40 -0.756748994375376
41 -0.770122690816215
42 -0.783935979742013
43 -0.796880199063171
44 -0.808711090414654
45 -0.82025196640068
46 -0.831437299676153
47 -0.842431577370609
48 -0.852491015488795
49 -0.862485759031236
50 -0.872459692118348
51 -0.882521311182589
52 -0.892845455502473
53 -0.903228368532673
54 -0.912641768406455
55 -0.922061154742697
56 -0.931030764915464
57 -0.938954030635499
58 -0.947623134962224
59 -0.955841207619304
60 -0.964071310369776
61 -0.972433205029375
62 -0.980412654588438
63 -0.988114736500329
64 -0.995485821477943
65 -1.00285136448757
66 -1.01056251843058
67 -1.01843118164731
68 -1.02659204006375
69 -1.0347273311665
70 -1.04285494265361
71 -1.05127005339895
72 -1.05896748469633
73 -1.06672065780757
74 -1.07420254038483
75 -1.08199761691699
76 -1.08989973014615
77 -1.09802944131885
78 -1.10633976355324
79 -1.11526155009224
80 -1.12438351075299
81 -1.13317834061218
82 -1.14209252356305
83 -1.15076624144055
84 -1.15865090603652
85 -1.1670638062368
86 -1.17497329263676
87 -1.18293086818736
88 -1.1907856578792
89 -1.19930453574995
90 -1.20751850806658
91 -1.21514629113513
92 -1.22307849557349
93 -1.23130278856042
94 -1.23959595949039
95 -1.24833225980421
96 -1.25652336393855
97 -1.2645248756911
98 -1.27280213268327
99 -1.28072118989657
100 -1.28886831270893
101 -1.29794817122999
102 -1.30681722487463
103 -1.31544696159951
104 -1.32459648509254
105 -1.33371111042133
106 -1.34259390182527
107 -1.35133840987914
108 -1.36029893258282
109 -1.37065583412798
110 -1.38093201901738
111 -1.39196191491755
112 -1.40373565993867
113 -1.41561551449271
114 -1.42699934279205
115 -1.43837723351294
116 -1.44938123230366
117 -1.46163252767257
118 -1.47418848871751
119 -1.48501842087597
120 -1.49609724566999
121 -1.50733692539527
122 -1.51898146656977
123 -1.53141664334307
124 -1.54389625868993
125 -1.55668620654488
126 -1.57082768182303
127 -1.58487935512697
128 -1.59961663423684
129 -1.61542672602735
130 -1.63187703681596
131 -1.64957607838665
132 -1.6666482725614
133 -1.68076420869104
134 -1.69639551074432
135 -1.71197174657189
136 -1.72757072249413
137 -1.74154591810263
138 -1.75527104105601
139 -1.76871678803787
140 -1.782164399631
141 -1.7973101907043
142 -1.81403563467941
143 -1.83051818815885
144 -1.84451200145857
145 -1.858586260976
146 -1.87249613918642
147 -1.88571225437218
148 -1.90128258312854
149 -1.9157969499756
150 -1.92973198315401
151 -1.94382540801169
152 -1.95704210341286
153 -1.97063448167437
154 -1.98366095235193
155 -1.99590480826158
156 -2.00714270012696
157 -2.01756574150546
158 -2.02935781581018
159 -2.03985513561281
160 -2.04980403268398
161 -2.0604758755739
162 -2.07025935235141
163 -2.08103162751742
164 -2.09254999990296
165 -2.10590185015399
166 -2.11862725190875
167 -2.13149500337371
168 -2.14398570253142
169 -2.15528222451148
170 -2.16683332349443
171 -2.17696375470326
172 -2.18722239285432
173 -2.19921557471876
174 -2.21038165361103
175 -2.22296425418122
176 -2.2349138694275
177 -2.24601319850362
178 -2.25615570532712
179 -2.26599949383267
180 -2.275046741884
181 -2.28438362042357
182 -2.29385183811662
183 -2.30340486254449
184 -2.31144002763641
185 -2.31945874858472
186 -2.3273311304278
187 -2.33429788404968
188 -2.34119913957935
189 -2.34908720533388
190 -2.35715411236589
191 -2.36416385511947
192 -2.3714698006128
193 -2.3787980213168
194 -2.38628151952764
195 -2.3938699283439
196 -2.40172326142717
197 -2.40983701114666
198 -2.41834004510891
199 -2.42615721868805
};
\addlegendentry{OEE (ours)}
\addplot [thick, color1]
table {%
0 -0.0349
1 -0.0688570000000001
2 -0.101709952
3 -0.13365219508
4 -0.1645641746818
5 -0.19480565826862
6 -0.224405794165788
7 -0.253393026485695
8 -0.281758198392409
9 -0.309492582026013
10 -0.336660219559277
11 -0.363251765710761
12 -0.389417847123821
13 -0.414936158472631
14 -0.440164536875442
15 -0.464624596481441
16 -0.488703822248004
17 -0.512205078479548
18 -0.535387870772631
19 -0.558124031300586
20 -0.580649188362014
21 -0.602770953721819
22 -0.624174490462512
23 -0.645443353264162
24 -0.666452386749347
25 -0.687033539919048
26 -0.707193269476227
27 -0.726846464652095
28 -0.746303127876205
29 -0.765341072839774
30 -0.783981522249159
31 -0.802230522220946
32 -0.820210034552701
33 -0.83802410637179
34 -0.855574771085416
35 -0.872879584382405
36 -0.889872066902815
37 -0.906639468671151
38 -0.922870616940498
39 -0.938790793336358
40 -0.954431353051718
41 -0.969783050761726
42 -0.985033684232281
43 -1.00004093700016
44 -1.0150651962569
45 -1.02979925211414
46 -1.04432298504968
47 -1.05852689354531
48 -1.07262580036443
49 -1.08664482983931
50 -1.10057206950482
51 -1.11424024557238
52 -1.12778359920819
53 -1.14122674151455
54 -1.15450058241301
55 -1.16746907847749
56 -1.18043320184587
57 -1.19289550655487
58 -1.20515503095738
59 -1.21718142342044
60 -1.22897812063038
61 -1.2407543541819
62 -1.25223049420133
63 -1.2634538373794
64 -1.27453341133644
65 -1.28549178274346
66 -1.29616542381648
67 -1.3069057236325
68 -1.31750832729702
69 -1.3280248984061
70 -1.3384264070309
71 -1.34859652909847
72 -1.35872314890979
73 -1.36868128271908
74 -1.3784732875844
75 -1.38793207908027
76 -1.3973335531232
77 -1.40654876803221
78 -1.41556224445268
79 -1.42453983134697
80 -1.43349924608652
81 -1.44239564955757
82 -1.45108904844345
83 -1.45959129782203
84 -1.46792254690412
85 -1.47606834186578
86 -1.48426750582891
87 -1.49227622672363
88 -1.50015530644887
89 -1.5078493021315
90 -1.5154663578573
91 -1.52291107870914
92 -1.53024168457182
93 -1.53756967236098
94 -1.54490991273422
95 -1.55219984446846
96 -1.55941687688536
97 -1.56655419424516
98 -1.57359773057452
99 -1.58066696124639
100 -1.58770210284566
101 -1.59466689302894
102 -1.60154051041252
103 -1.6083169787571
104 -1.61505381115475
105 -1.62176504640216
106 -1.62829889339843
107 -1.6348492817795
108 -1.64134767645279
109 -1.64778108717936
110 -1.65418988776925
111 -1.66049527362235
112 -1.66675058343812
113 -1.67288552396231
114 -1.67904179223785
115 -1.68523094058258
116 -1.69133326455736
117 -1.69741776151827
118 -1.70334366662128
119 -1.70919821649584
120 -1.71501218369512
121 -1.72077393895416
122 -1.72647220820618
123 -1.73208444591625
124 -1.73765206459359
125 -1.74308428890765
126 -1.74846782819247
127 -1.75383659797684
128 -1.75915720509673
129 -1.76436443853219
130 -1.76956292031483
131 -1.77473622195132
132 -1.77983125394648
133 -1.78490686113215
134 -1.78990570369983
135 -1.79474126461486
136 -1.79949788074945
137 -1.80422207236248
138 -1.80888902857713
139 -1.81349447490847
140 -1.81803917485856
141 -1.82248509614702
142 -1.82691535732014
143 -1.83128230847715
144 -1.83561499878776
145 -1.83983916014563
146 -1.8440395227554
147 -1.84823439861269
148 -1.85240088260073
149 -1.85647201646714
150 -1.86043157442297
151 -1.86432084358154
152 -1.86818424274231
153 -1.87195314055508
154 -1.87562053167874
155 -1.8792554608601
156 -1.8828373613527
157 -1.88639995544335
158 -1.88990240237768
159 -1.89332936483724
160 -1.8967100410506
161 -1.90001329016537
162 -1.90329135844955
163 -1.90655607891078
164 -1.9097881521674
165 -1.91297266777467
166 -1.91610648254136
167 -1.91918655860716
168 -1.92228388309894
169 -1.92531730217251
170 -1.92828416166471
171 -1.93119983467996
172 -1.93407925006399
173 -1.93698611043065
174 -1.9398813011765
175 -1.9426751950442
176 -1.94540704448705
177 -1.94810482254921
178 -1.95072882532895
179 -1.95326040304262
180 -1.95574373186339
181 -1.95823790477176
182 -1.96071676884251
183 -1.96317084427256
184 -1.96563814373601
185 -1.96810257936972
186 -1.97053311732999
187 -1.97292102834279
188 -1.97530622165635
189 -1.97767055586489
190 -1.98000235803185
191 -1.9823079089063
192 -1.98456136489077
193 -1.98676353732797
194 -1.98892091884274
195 -1.99102291428327
196 -1.9931038897694
197 -1.99515853226814
198 -1.99721723434279
199 -1.99927158935728
};
\addlegendentry{Importance Sampling}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_evaluation1_3162.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-2.36690925852574, ymax=0.0762275630353871,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-0.0351320430412445)
--(axis cs:0,-0.035332603423402)
--(axis cs:1,-0.0696054692947386)
--(axis cs:2,-0.102825012097789)
--(axis cs:3,-0.135222781352059)
--(axis cs:4,-0.166783438775201)
--(axis cs:5,-0.197612319416199)
--(axis cs:6,-0.227650560826703)
--(axis cs:7,-0.256883154871123)
--(axis cs:8,-0.285348882729139)
--(axis cs:9,-0.313320367864552)
--(axis cs:10,-0.340946672129)
--(axis cs:11,-0.367991914200217)
--(axis cs:12,-0.394320171832693)
--(axis cs:13,-0.419878952594736)
--(axis cs:14,-0.444925019349976)
--(axis cs:15,-0.469398680037602)
--(axis cs:16,-0.493529042182726)
--(axis cs:17,-0.517289056175534)
--(axis cs:18,-0.540657891681068)
--(axis cs:19,-0.563688869292901)
--(axis cs:20,-0.585956253153724)
--(axis cs:21,-0.607954855711582)
--(axis cs:22,-0.629323757100133)
--(axis cs:23,-0.650375268022755)
--(axis cs:24,-0.670895364728757)
--(axis cs:25,-0.690905935734154)
--(axis cs:26,-0.710536037566128)
--(axis cs:27,-0.729710585386338)
--(axis cs:28,-0.748277154011213)
--(axis cs:29,-0.766524165578511)
--(axis cs:30,-0.784270670296572)
--(axis cs:31,-0.80183112329832)
--(axis cs:32,-0.819171129124823)
--(axis cs:33,-0.836058025032277)
--(axis cs:34,-0.852914198471157)
--(axis cs:35,-0.86927452449227)
--(axis cs:36,-0.885113389651577)
--(axis cs:37,-0.90054744728345)
--(axis cs:38,-0.915558303452933)
--(axis cs:39,-0.930098895671666)
--(axis cs:40,-0.944245102499398)
--(axis cs:41,-0.957893132683384)
--(axis cs:42,-0.971273397581602)
--(axis cs:43,-0.984373801287642)
--(axis cs:44,-0.997159015159366)
--(axis cs:45,-1.00972440377396)
--(axis cs:46,-1.02210870549324)
--(axis cs:47,-1.03411110208586)
--(axis cs:48,-1.04580102144087)
--(axis cs:49,-1.05730342556097)
--(axis cs:50,-1.06857837372924)
--(axis cs:51,-1.07960088549036)
--(axis cs:52,-1.09047524100351)
--(axis cs:53,-1.10122305527128)
--(axis cs:54,-1.1117457234946)
--(axis cs:55,-1.12208642073864)
--(axis cs:56,-1.13214187028662)
--(axis cs:57,-1.14213208950359)
--(axis cs:58,-1.15196423189251)
--(axis cs:59,-1.16160703786149)
--(axis cs:60,-1.170995448703)
--(axis cs:61,-1.18025916741731)
--(axis cs:62,-1.18946759560957)
--(axis cs:63,-1.19845672064224)
--(axis cs:64,-1.20717616061579)
--(axis cs:65,-1.21580510061351)
--(axis cs:66,-1.22422813411194)
--(axis cs:67,-1.23251818288437)
--(axis cs:68,-1.24072214920596)
--(axis cs:69,-1.24885088092554)
--(axis cs:70,-1.25662972950308)
--(axis cs:71,-1.26414235264056)
--(axis cs:72,-1.27151248434748)
--(axis cs:73,-1.27867362835926)
--(axis cs:74,-1.2857467084525)
--(axis cs:75,-1.29267268853085)
--(axis cs:76,-1.29945916962532)
--(axis cs:77,-1.30619699806676)
--(axis cs:78,-1.31264647565082)
--(axis cs:79,-1.31905944211414)
--(axis cs:80,-1.32525723304426)
--(axis cs:81,-1.33139543148774)
--(axis cs:82,-1.33730890118358)
--(axis cs:83,-1.343161607631)
--(axis cs:84,-1.3489767682793)
--(axis cs:85,-1.35468491679764)
--(axis cs:86,-1.36024457856402)
--(axis cs:87,-1.36577463010605)
--(axis cs:88,-1.3710501209795)
--(axis cs:89,-1.37626633827365)
--(axis cs:90,-1.38148248046649)
--(axis cs:91,-1.38657042255682)
--(axis cs:92,-1.39161096016468)
--(axis cs:93,-1.39654501581289)
--(axis cs:94,-1.40144891601983)
--(axis cs:95,-1.40635326565483)
--(axis cs:96,-1.41108748214708)
--(axis cs:97,-1.41575445074236)
--(axis cs:98,-1.4204527869831)
--(axis cs:99,-1.42508447784914)
--(axis cs:100,-1.42965926482202)
--(axis cs:101,-1.43417284746705)
--(axis cs:102,-1.43866274674491)
--(axis cs:103,-1.44310072016512)
--(axis cs:104,-1.44747834906761)
--(axis cs:105,-1.45173397220041)
--(axis cs:106,-1.45601015576191)
--(axis cs:107,-1.4601381947763)
--(axis cs:108,-1.46414587809634)
--(axis cs:109,-1.46811148203638)
--(axis cs:110,-1.47207976357227)
--(axis cs:111,-1.47597100246232)
--(axis cs:112,-1.47972530639114)
--(axis cs:113,-1.48343037905811)
--(axis cs:114,-1.48702928742174)
--(axis cs:115,-1.49054736007434)
--(axis cs:116,-1.49401866757531)
--(axis cs:117,-1.49732644933417)
--(axis cs:118,-1.50051455550206)
--(axis cs:119,-1.5037038772904)
--(axis cs:120,-1.5068568609027)
--(axis cs:121,-1.51000649617871)
--(axis cs:122,-1.51316366296347)
--(axis cs:123,-1.51625833815308)
--(axis cs:124,-1.51931900831318)
--(axis cs:125,-1.52230292530977)
--(axis cs:126,-1.52521826128228)
--(axis cs:127,-1.52808719534635)
--(axis cs:128,-1.53089639528572)
--(axis cs:129,-1.53365497389853)
--(axis cs:130,-1.53637283969169)
--(axis cs:131,-1.53906662484547)
--(axis cs:132,-1.54170655145405)
--(axis cs:133,-1.54427808457522)
--(axis cs:134,-1.54675237114503)
--(axis cs:135,-1.54911510585215)
--(axis cs:136,-1.55141129211678)
--(axis cs:137,-1.55359789074103)
--(axis cs:138,-1.55575973043381)
--(axis cs:139,-1.55791791381637)
--(axis cs:140,-1.56004213958915)
--(axis cs:141,-1.56217221525488)
--(axis cs:142,-1.5641967405829)
--(axis cs:143,-1.56614814153997)
--(axis cs:144,-1.56799625991387)
--(axis cs:145,-1.56981920361361)
--(axis cs:146,-1.571603306629)
--(axis cs:147,-1.57334198033695)
--(axis cs:148,-1.5750617757407)
--(axis cs:149,-1.57674143290259)
--(axis cs:150,-1.57838105691435)
--(axis cs:151,-1.58002323492452)
--(axis cs:152,-1.58162502412623)
--(axis cs:153,-1.58317392486867)
--(axis cs:154,-1.58469460629966)
--(axis cs:155,-1.5862379695387)
--(axis cs:156,-1.58775073095715)
--(axis cs:157,-1.58927514640344)
--(axis cs:158,-1.59076098419858)
--(axis cs:159,-1.5922261843419)
--(axis cs:160,-1.59364063732086)
--(axis cs:161,-1.59500883165016)
--(axis cs:162,-1.59633736295982)
--(axis cs:163,-1.59761360977879)
--(axis cs:164,-1.59889351134263)
--(axis cs:165,-1.60011153850105)
--(axis cs:166,-1.60134375715355)
--(axis cs:167,-1.60252118788066)
--(axis cs:168,-1.60365267039479)
--(axis cs:169,-1.60474384546461)
--(axis cs:170,-1.60580456969836)
--(axis cs:171,-1.60684331574742)
--(axis cs:172,-1.60788397552785)
--(axis cs:173,-1.6088965853731)
--(axis cs:174,-1.60990547206616)
--(axis cs:175,-1.61092262137055)
--(axis cs:176,-1.61193189322304)
--(axis cs:177,-1.61290404132446)
--(axis cs:178,-1.61386218955393)
--(axis cs:179,-1.61479344405671)
--(axis cs:180,-1.6157063819896)
--(axis cs:181,-1.61661695697523)
--(axis cs:182,-1.61750045738181)
--(axis cs:183,-1.61837054850968)
--(axis cs:184,-1.61923731628179)
--(axis cs:185,-1.62008742974848)
--(axis cs:186,-1.62088901881485)
--(axis cs:187,-1.62166166384945)
--(axis cs:188,-1.62241390213483)
--(axis cs:189,-1.62317596572433)
--(axis cs:190,-1.62391799883916)
--(axis cs:191,-1.62467195887301)
--(axis cs:192,-1.62542874703953)
--(axis cs:193,-1.62616079283939)
--(axis cs:194,-1.62689314957921)
--(axis cs:195,-1.62760121666766)
--(axis cs:196,-1.62829262328277)
--(axis cs:197,-1.62897427220171)
--(axis cs:198,-1.62967852524495)
--(axis cs:199,-1.63039450438071)
--(axis cs:199,-1.54923605336152)
--(axis cs:199,-1.54923605336152)
--(axis cs:198,-1.54863971244969)
--(axis cs:197,-1.54805152908243)
--(axis cs:196,-1.54748347690515)
--(axis cs:195,-1.54690692380412)
--(axis cs:194,-1.546317146604)
--(axis cs:193,-1.54570405073206)
--(axis cs:192,-1.54508866924224)
--(axis cs:191,-1.54445508703408)
--(axis cs:190,-1.54382240994705)
--(axis cs:189,-1.54319971344278)
--(axis cs:188,-1.54255907779591)
--(axis cs:187,-1.54192498411222)
--(axis cs:186,-1.54127261831225)
--(axis cs:185,-1.54059741535538)
--(axis cs:184,-1.53988029013227)
--(axis cs:183,-1.53915127310403)
--(axis cs:182,-1.53841588232078)
--(axis cs:181,-1.53766471023605)
--(axis cs:180,-1.53689133929309)
--(axis cs:179,-1.5361165587502)
--(axis cs:178,-1.53532299104362)
--(axis cs:177,-1.53450513018586)
--(axis cs:176,-1.53367650861709)
--(axis cs:175,-1.5328185912263)
--(axis cs:174,-1.53195665038315)
--(axis cs:173,-1.5311026156804)
--(axis cs:172,-1.53024768854415)
--(axis cs:171,-1.52936608419644)
--(axis cs:170,-1.52848488454237)
--(axis cs:169,-1.52758431489985)
--(axis cs:168,-1.52665742413134)
--(axis cs:167,-1.52569818834626)
--(axis cs:166,-1.52470344421704)
--(axis cs:165,-1.52366536226914)
--(axis cs:164,-1.52263632897296)
--(axis cs:163,-1.52155319477439)
--(axis cs:162,-1.52047394342508)
--(axis cs:161,-1.51934387395304)
--(axis cs:160,-1.51818056666286)
--(axis cs:159,-1.51697321129024)
--(axis cs:158,-1.51572473026156)
--(axis cs:157,-1.51445296336081)
--(axis cs:156,-1.51314188132751)
--(axis cs:155,-1.51184104750478)
--(axis cs:154,-1.51051686826428)
--(axis cs:153,-1.50920980196346)
--(axis cs:152,-1.50787634647808)
--(axis cs:151,-1.50649650881641)
--(axis cs:150,-1.50508265216269)
--(axis cs:149,-1.50367116266138)
--(axis cs:148,-1.50222369735068)
--(axis cs:147,-1.50073913709413)
--(axis cs:146,-1.49924108791289)
--(axis cs:145,-1.4977092009759)
--(axis cs:144,-1.49614502521457)
--(axis cs:143,-1.49455280339514)
--(axis cs:142,-1.49286591836172)
--(axis cs:141,-1.49110874401143)
--(axis cs:140,-1.48925241260888)
--(axis cs:139,-1.48739943231249)
--(axis cs:138,-1.48551025538042)
--(axis cs:137,-1.48361413561072)
--(axis cs:136,-1.48169158889254)
--(axis cs:135,-1.47966203376355)
--(axis cs:134,-1.47757210537188)
--(axis cs:133,-1.47538061639213)
--(axis cs:132,-1.4731012544679)
--(axis cs:131,-1.47075551214183)
--(axis cs:130,-1.46834828704641)
--(axis cs:129,-1.46592455680035)
--(axis cs:128,-1.46345645386029)
--(axis cs:127,-1.46094153074946)
--(axis cs:126,-1.4583761906035)
--(axis cs:125,-1.45576819577451)
--(axis cs:124,-1.45309246733876)
--(axis cs:123,-1.45035498715244)
--(axis cs:122,-1.44758120791155)
--(axis cs:121,-1.44473951016735)
--(axis cs:120,-1.44190153761711)
--(axis cs:119,-1.43905481722573)
--(axis cs:118,-1.43618383193966)
--(axis cs:117,-1.43329978292546)
--(axis cs:116,-1.43029954439578)
--(axis cs:115,-1.42714726689303)
--(axis cs:114,-1.42396213008032)
--(axis cs:113,-1.42070018349125)
--(axis cs:112,-1.41733234360719)
--(axis cs:111,-1.41391607360328)
--(axis cs:110,-1.41036568866787)
--(axis cs:109,-1.40675030308949)
--(axis cs:108,-1.40312318809732)
--(axis cs:107,-1.39944781171207)
--(axis cs:106,-1.3956635549968)
--(axis cs:105,-1.39173866478086)
--(axis cs:104,-1.38782288995325)
--(axis cs:103,-1.38380451719611)
--(axis cs:102,-1.37973298099531)
--(axis cs:101,-1.37559842624809)
--(axis cs:100,-1.37144436305177)
--(axis cs:99,-1.36723437383409)
--(axis cs:98,-1.3629626762541)
--(axis cs:97,-1.35862242243455)
--(axis cs:96,-1.35432716281202)
--(axis cs:95,-1.34997783184238)
--(axis cs:94,-1.34547361065998)
--(axis cs:93,-1.34096815462747)
--(axis cs:92,-1.33644541137058)
--(axis cs:91,-1.33182143514925)
--(axis cs:90,-1.32714724205858)
--(axis cs:89,-1.32235546638156)
--(axis cs:88,-1.31757830163427)
--(axis cs:87,-1.31275946721333)
--(axis cs:86,-1.30768874972595)
--(axis cs:85,-1.30257461119774)
--(axis cs:84,-1.29731199209095)
--(axis cs:83,-1.29194135376109)
--(axis cs:82,-1.28654790746211)
--(axis cs:81,-1.28108390498979)
--(axis cs:80,-1.2754074905899)
--(axis cs:79,-1.26967132915298)
--(axis cs:78,-1.26373756803732)
--(axis cs:77,-1.25777095025847)
--(axis cs:76,-1.25153865791919)
--(axis cs:75,-1.24526165384324)
--(axis cs:74,-1.23882107194039)
--(axis cs:73,-1.23221972335048)
--(axis cs:72,-1.22552951382723)
--(axis cs:71,-1.21863404078426)
--(axis cs:70,-1.2115984073295)
--(axis cs:69,-1.20430217108528)
--(axis cs:68,-1.1966784630747)
--(axis cs:67,-1.18897087411331)
--(axis cs:66,-1.18120925030681)
--(axis cs:65,-1.17333521863584)
--(axis cs:64,-1.16529223804924)
--(axis cs:63,-1.15717135420026)
--(axis cs:62,-1.14878538873621)
--(axis cs:61,-1.14018321163068)
--(axis cs:60,-1.13154396500596)
--(axis cs:59,-1.12282646513563)
--(axis cs:58,-1.11389017401374)
--(axis cs:57,-1.10475254579585)
--(axis cs:56,-1.09549024436909)
--(axis cs:55,-1.08616774593785)
--(axis cs:54,-1.07656281184935)
--(axis cs:53,-1.06677400741764)
--(axis cs:52,-1.05676799606135)
--(axis cs:51,-1.0466070166274)
--(axis cs:50,-1.03626071409723)
--(axis cs:49,-1.02565766509022)
--(axis cs:48,-1.01478947450258)
--(axis cs:47,-1.00378306948355)
--(axis cs:46,-0.992456798776401)
--(axis cs:45,-0.980767841703019)
--(axis cs:44,-0.968913989438396)
--(axis cs:43,-0.956877518801313)
--(axis cs:42,-0.944512118380253)
--(axis cs:41,-0.931877944708619)
--(axis cs:40,-0.918954416642218)
--(axis cs:39,-0.905557907430253)
--(axis cs:38,-0.891758832864155)
--(axis cs:37,-0.87748189186592)
--(axis cs:36,-0.862747328891886)
--(axis cs:35,-0.847578219655611)
--(axis cs:34,-0.831878384062198)
--(axis cs:33,-0.815661534558949)
--(axis cs:32,-0.799431328719849)
--(axis cs:31,-0.782733873924816)
--(axis cs:30,-0.765853877541605)
--(axis cs:29,-0.748782162663814)
--(axis cs:28,-0.731195102474684)
--(axis cs:27,-0.713291195645193)
--(axis cs:26,-0.694826034498446)
--(axis cs:25,-0.675876196904224)
--(axis cs:24,-0.65647715236673)
--(axis cs:23,-0.636618154320942)
--(axis cs:22,-0.616241396376187)
--(axis cs:21,-0.59556922684669)
--(axis cs:20,-0.574251477989399)
--(axis cs:19,-0.552665831297029)
--(axis cs:18,-0.530299260285977)
--(axis cs:17,-0.507609679705013)
--(axis cs:16,-0.484539516287603)
--(axis cs:15,-0.46109145025397)
--(axis cs:14,-0.437297593584152)
--(axis cs:13,-0.412956777165011)
--(axis cs:12,-0.388062531028971)
--(axis cs:11,-0.362353729323931)
--(axis cs:10,-0.335931903120627)
--(axis cs:9,-0.308929875985553)
--(axis cs:8,-0.281573589243068)
--(axis cs:7,-0.253705287473585)
--(axis cs:6,-0.22498036352088)
--(axis cs:5,-0.195448588205648)
--(axis cs:4,-0.165068291089446)
--(axis cs:3,-0.133947633112587)
--(axis cs:2,-0.101972434366858)
--(axis cs:1,-0.069139177169908)
--(axis cs:0,-0.0351320430412445)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,-0.03498)
--(axis cs:0,-0.03498)
--(axis cs:1,-0.0689996326530613)
--(axis cs:2,-0.101934202700605)
--(axis cs:3,-0.133997274292)
--(axis cs:4,-0.165006029321401)
--(axis cs:5,-0.194580491042463)
--(axis cs:6,-0.224262991461943)
--(axis cs:7,-0.253636315908684)
--(axis cs:8,-0.282881474444284)
--(axis cs:9,-0.311795717772703)
--(axis cs:10,-0.340925971535618)
--(axis cs:11,-0.369008387221628)
--(axis cs:12,-0.395950598403678)
--(axis cs:13,-0.421934075867563)
--(axis cs:14,-0.447690274561479)
--(axis cs:15,-0.472757235834679)
--(axis cs:16,-0.498975904529943)
--(axis cs:17,-0.52721018246042)
--(axis cs:18,-0.552386860837632)
--(axis cs:19,-0.577255821226447)
--(axis cs:20,-0.600827073612595)
--(axis cs:21,-0.624008116442678)
--(axis cs:22,-0.646884668398464)
--(axis cs:23,-0.667913580162628)
--(axis cs:24,-0.687941033178945)
--(axis cs:25,-0.707823330554102)
--(axis cs:26,-0.727570776070386)
--(axis cs:27,-0.746321925025648)
--(axis cs:28,-0.764766933872113)
--(axis cs:29,-0.784087435013007)
--(axis cs:30,-0.802125007554379)
--(axis cs:31,-0.819994798274393)
--(axis cs:32,-0.838848919311867)
--(axis cs:33,-0.85680576255124)
--(axis cs:34,-0.874234391800153)
--(axis cs:35,-0.891867185191226)
--(axis cs:36,-0.909566123388378)
--(axis cs:37,-0.927152646987812)
--(axis cs:38,-0.94216394428796)
--(axis cs:39,-0.953854929029858)
--(axis cs:40,-0.964465426164318)
--(axis cs:41,-0.974722563126838)
--(axis cs:42,-0.983471038232199)
--(axis cs:43,-0.993222559018405)
--(axis cs:44,-1.00492880985036)
--(axis cs:45,-1.01496893520766)
--(axis cs:46,-1.02428314853876)
--(axis cs:47,-1.03363279681551)
--(axis cs:48,-1.04487809726542)
--(axis cs:49,-1.05527822891339)
--(axis cs:50,-1.06582392427931)
--(axis cs:51,-1.07641398266211)
--(axis cs:52,-1.08736140075563)
--(axis cs:53,-1.09554061847983)
--(axis cs:54,-1.10229003207812)
--(axis cs:55,-1.10775254886636)
--(axis cs:56,-1.11465720352085)
--(axis cs:57,-1.11980535442632)
--(axis cs:58,-1.12494951893129)
--(axis cs:59,-1.13011990853495)
--(axis cs:60,-1.13433041202109)
--(axis cs:61,-1.13807560576603)
--(axis cs:62,-1.14070936331145)
--(axis cs:63,-1.142886477425)
--(axis cs:64,-1.14489080097537)
--(axis cs:65,-1.1469248087487)
--(axis cs:66,-1.14896844390395)
--(axis cs:67,-1.15124591557085)
--(axis cs:68,-1.15367769758528)
--(axis cs:69,-1.15564354621251)
--(axis cs:70,-1.15795062615489)
--(axis cs:71,-1.15939452701544)
--(axis cs:72,-1.1606226218418)
--(axis cs:73,-1.16208484034793)
--(axis cs:74,-1.16390321505147)
--(axis cs:75,-1.16468519559269)
--(axis cs:76,-1.16555019187357)
--(axis cs:77,-1.16648409439348)
--(axis cs:78,-1.16767575814839)
--(axis cs:79,-1.1681730994302)
--(axis cs:80,-1.16874720316399)
--(axis cs:81,-1.16945999389081)
--(axis cs:82,-1.16976333531412)
--(axis cs:83,-1.16987038460845)
--(axis cs:84,-1.16992071842053)
--(axis cs:85,-1.16998367810099)
--(axis cs:86,-1.17003871636205)
--(axis cs:87,-1.17010556341751)
--(axis cs:88,-1.17014813503392)
--(axis cs:89,-1.17016895335577)
--(axis cs:90,-1.17018639079199)
--(axis cs:91,-1.1702068806991)
--(axis cs:92,-1.17022466994339)
--(axis cs:93,-1.17024092398867)
--(axis cs:94,-1.17024797894265)
--(axis cs:95,-1.17025641198495)
--(axis cs:96,-1.17026479401159)
--(axis cs:97,-1.17027454992385)
--(axis cs:98,-1.17028749563247)
--(axis cs:99,-1.17029223692543)
--(axis cs:100,-1.17029424642604)
--(axis cs:101,-1.17029524563415)
--(axis cs:102,-1.17029608735925)
--(axis cs:103,-1.17029697297612)
--(axis cs:104,-1.17029798214822)
--(axis cs:105,-1.17029912148535)
--(axis cs:106,-1.17029966128645)
--(axis cs:107,-1.17030008000419)
--(axis cs:108,-1.17030055296351)
--(axis cs:109,-1.17030080868321)
--(axis cs:110,-1.17030103648167)
--(axis cs:111,-1.17030116128715)
--(axis cs:112,-1.17030125792912)
--(axis cs:113,-1.1703013254813)
--(axis cs:114,-1.17030138235636)
--(axis cs:115,-1.17030141422009)
--(axis cs:116,-1.17030143471733)
--(axis cs:117,-1.17030144591789)
--(axis cs:118,-1.17030145393739)
--(axis cs:119,-1.17030146250822)
--(axis cs:120,-1.17030146893205)
--(axis cs:121,-1.17030147767158)
--(axis cs:122,-1.17030148751308)
--(axis cs:123,-1.1703014974159)
--(axis cs:124,-1.170301506417)
--(axis cs:125,-1.17030151465206)
--(axis cs:126,-1.17030152140456)
--(axis cs:127,-1.17030152492264)
--(axis cs:128,-1.17030153053652)
--(axis cs:129,-1.17030153929051)
--(axis cs:130,-1.17030155227117)
--(axis cs:131,-1.17030156596527)
--(axis cs:132,-1.17030157064114)
--(axis cs:133,-1.17030157656274)
--(axis cs:134,-1.17030157856879)
--(axis cs:135,-1.17030158107402)
--(axis cs:136,-1.17030158356178)
--(axis cs:137,-1.17030158440427)
--(axis cs:138,-1.17030158521143)
--(axis cs:139,-1.1703015862018)
--(axis cs:140,-1.17030158665144)
--(axis cs:141,-1.1703015868496)
--(axis cs:142,-1.17030158703849)
--(axis cs:143,-1.17030158721526)
--(axis cs:144,-1.17030158736676)
--(axis cs:145,-1.17030158739953)
--(axis cs:146,-1.17030158747018)
--(axis cs:147,-1.17030158751185)
--(axis cs:148,-1.17030158757834)
--(axis cs:149,-1.17030158763249)
--(axis cs:150,-1.17030158764834)
--(axis cs:151,-1.17030158767099)
--(axis cs:152,-1.17030158770779)
--(axis cs:153,-1.17030158774349)
--(axis cs:154,-1.17030158776091)
--(axis cs:155,-1.17030158777866)
--(axis cs:156,-1.17030158778665)
--(axis cs:157,-1.17030158778968)
--(axis cs:158,-1.17030158779272)
--(axis cs:159,-1.17030158779578)
--(axis cs:160,-1.1703015877987)
--(axis cs:161,-1.17030158779975)
--(axis cs:162,-1.17030158780115)
--(axis cs:163,-1.17030158780169)
--(axis cs:164,-1.17030158780234)
--(axis cs:165,-1.17030158780309)
--(axis cs:166,-1.17030158780333)
--(axis cs:167,-1.17030158780361)
--(axis cs:168,-1.17030158780372)
--(axis cs:169,-1.17030158780386)
--(axis cs:170,-1.17030158780394)
--(axis cs:171,-1.17030158780404)
--(axis cs:172,-1.17030158780416)
--(axis cs:173,-1.17030158780432)
--(axis cs:174,-1.17030158780445)
--(axis cs:175,-1.17030158780453)
--(axis cs:176,-1.17030158780457)
--(axis cs:177,-1.17030158780463)
--(axis cs:178,-1.17030158780466)
--(axis cs:179,-1.1703015878047)
--(axis cs:180,-1.17030158780475)
--(axis cs:181,-1.17030158780477)
--(axis cs:182,-1.17030158780478)
--(axis cs:183,-1.17030158780479)
--(axis cs:184,-1.1703015878048)
--(axis cs:185,-1.17030158780481)
--(axis cs:186,-1.17030158780482)
--(axis cs:187,-1.17030158780483)
--(axis cs:188,-1.17030158780484)
--(axis cs:189,-1.17030158780486)
--(axis cs:190,-1.17030158780487)
--(axis cs:191,-1.1703015878049)
--(axis cs:192,-1.17030158780492)
--(axis cs:193,-1.17030158780493)
--(axis cs:194,-1.17030158780494)
--(axis cs:195,-1.17030158780494)
--(axis cs:196,-1.17030158780494)
--(axis cs:197,-1.17030158780495)
--(axis cs:198,-1.17030158780495)
--(axis cs:199,-1.17030158780496)
--(axis cs:199,-1.17030158780496)
--(axis cs:199,-1.17030158780496)
--(axis cs:198,-1.17030158780495)
--(axis cs:197,-1.17030158780495)
--(axis cs:196,-1.17030158780494)
--(axis cs:195,-1.17030158780494)
--(axis cs:194,-1.17030158780494)
--(axis cs:193,-1.17030158780493)
--(axis cs:192,-1.17030158780492)
--(axis cs:191,-1.1703015878049)
--(axis cs:190,-1.17030158780487)
--(axis cs:189,-1.17030158780486)
--(axis cs:188,-1.17030158780484)
--(axis cs:187,-1.17030158780483)
--(axis cs:186,-1.17030158780482)
--(axis cs:185,-1.17030158780481)
--(axis cs:184,-1.1703015878048)
--(axis cs:183,-1.17030158780479)
--(axis cs:182,-1.17030158780478)
--(axis cs:181,-1.17030158780477)
--(axis cs:180,-1.17030158780475)
--(axis cs:179,-1.1703015878047)
--(axis cs:178,-1.17030158780466)
--(axis cs:177,-1.17030158780463)
--(axis cs:176,-1.17030158780457)
--(axis cs:175,-1.17030158780453)
--(axis cs:174,-1.17030158780445)
--(axis cs:173,-1.17030158780432)
--(axis cs:172,-1.17030158780416)
--(axis cs:171,-1.17030158780404)
--(axis cs:170,-1.17030158780394)
--(axis cs:169,-1.17030158780386)
--(axis cs:168,-1.17030158780372)
--(axis cs:167,-1.17030158780361)
--(axis cs:166,-1.17030158780333)
--(axis cs:165,-1.17030158780309)
--(axis cs:164,-1.17030158780234)
--(axis cs:163,-1.17030158780169)
--(axis cs:162,-1.17030158780115)
--(axis cs:161,-1.17030158779975)
--(axis cs:160,-1.1703015877987)
--(axis cs:159,-1.17030158779578)
--(axis cs:158,-1.17030158779272)
--(axis cs:157,-1.17030158778968)
--(axis cs:156,-1.17030158778665)
--(axis cs:155,-1.17030158777866)
--(axis cs:154,-1.17030158776091)
--(axis cs:153,-1.17030158774349)
--(axis cs:152,-1.17030158770779)
--(axis cs:151,-1.17030158767099)
--(axis cs:150,-1.17030158764834)
--(axis cs:149,-1.17030158763249)
--(axis cs:148,-1.17030158757834)
--(axis cs:147,-1.17030158751185)
--(axis cs:146,-1.17030158747018)
--(axis cs:145,-1.17030158739953)
--(axis cs:144,-1.17030158736676)
--(axis cs:143,-1.17030158721526)
--(axis cs:142,-1.17030158703849)
--(axis cs:141,-1.1703015868496)
--(axis cs:140,-1.17030158665144)
--(axis cs:139,-1.1703015862018)
--(axis cs:138,-1.17030158521143)
--(axis cs:137,-1.17030158440427)
--(axis cs:136,-1.17030158356178)
--(axis cs:135,-1.17030158107402)
--(axis cs:134,-1.17030157856879)
--(axis cs:133,-1.17030157656274)
--(axis cs:132,-1.17030157064114)
--(axis cs:131,-1.17030156596527)
--(axis cs:130,-1.17030155227117)
--(axis cs:129,-1.17030153929051)
--(axis cs:128,-1.17030153053652)
--(axis cs:127,-1.17030152492264)
--(axis cs:126,-1.17030152140456)
--(axis cs:125,-1.17030151465206)
--(axis cs:124,-1.170301506417)
--(axis cs:123,-1.1703014974159)
--(axis cs:122,-1.17030148751308)
--(axis cs:121,-1.17030147767158)
--(axis cs:120,-1.17030146893205)
--(axis cs:119,-1.17030146250822)
--(axis cs:118,-1.17030145393739)
--(axis cs:117,-1.17030144591789)
--(axis cs:116,-1.17030143471733)
--(axis cs:115,-1.17030141422009)
--(axis cs:114,-1.17030138235636)
--(axis cs:113,-1.1703013254813)
--(axis cs:112,-1.17030125792912)
--(axis cs:111,-1.17030116128715)
--(axis cs:110,-1.17030103648167)
--(axis cs:109,-1.17030080868321)
--(axis cs:108,-1.17030055296351)
--(axis cs:107,-1.17030008000419)
--(axis cs:106,-1.17029966128645)
--(axis cs:105,-1.17029912148535)
--(axis cs:104,-1.17029798214822)
--(axis cs:103,-1.17029697297612)
--(axis cs:102,-1.17029608735925)
--(axis cs:101,-1.17029524563415)
--(axis cs:100,-1.17029424642604)
--(axis cs:99,-1.17029223692543)
--(axis cs:98,-1.17028749563247)
--(axis cs:97,-1.17027454992385)
--(axis cs:96,-1.17026479401159)
--(axis cs:95,-1.17025641198495)
--(axis cs:94,-1.17024797894265)
--(axis cs:93,-1.17024092398867)
--(axis cs:92,-1.17022466994339)
--(axis cs:91,-1.1702068806991)
--(axis cs:90,-1.17018639079199)
--(axis cs:89,-1.17016895335577)
--(axis cs:88,-1.17014813503392)
--(axis cs:87,-1.17010556341751)
--(axis cs:86,-1.17003871636205)
--(axis cs:85,-1.16998367810099)
--(axis cs:84,-1.16992071842053)
--(axis cs:83,-1.16987038460845)
--(axis cs:82,-1.16976333531412)
--(axis cs:81,-1.16945999389081)
--(axis cs:80,-1.16874720316399)
--(axis cs:79,-1.1681730994302)
--(axis cs:78,-1.16767575814839)
--(axis cs:77,-1.16648409439348)
--(axis cs:76,-1.16555019187357)
--(axis cs:75,-1.16468519559269)
--(axis cs:74,-1.16390321505147)
--(axis cs:73,-1.16208484034793)
--(axis cs:72,-1.1606226218418)
--(axis cs:71,-1.15939452701544)
--(axis cs:70,-1.15795062615489)
--(axis cs:69,-1.15564354621251)
--(axis cs:68,-1.15367769758528)
--(axis cs:67,-1.15124591557085)
--(axis cs:66,-1.14896844390395)
--(axis cs:65,-1.1469248087487)
--(axis cs:64,-1.14489080097537)
--(axis cs:63,-1.142886477425)
--(axis cs:62,-1.14070936331145)
--(axis cs:61,-1.13807560576603)
--(axis cs:60,-1.13433041202109)
--(axis cs:59,-1.13011990853495)
--(axis cs:58,-1.12494951893129)
--(axis cs:57,-1.11980535442632)
--(axis cs:56,-1.11465720352085)
--(axis cs:55,-1.10775254886636)
--(axis cs:54,-1.10229003207812)
--(axis cs:53,-1.09554061847983)
--(axis cs:52,-1.08736140075563)
--(axis cs:51,-1.07641398266211)
--(axis cs:50,-1.06582392427931)
--(axis cs:49,-1.05527822891339)
--(axis cs:48,-1.04487809726542)
--(axis cs:47,-1.03363279681551)
--(axis cs:46,-1.02428314853876)
--(axis cs:45,-1.01496893520766)
--(axis cs:44,-1.00492880985036)
--(axis cs:43,-0.993222559018405)
--(axis cs:42,-0.983471038232199)
--(axis cs:41,-0.974722563126838)
--(axis cs:40,-0.964465426164318)
--(axis cs:39,-0.953854929029858)
--(axis cs:38,-0.94216394428796)
--(axis cs:37,-0.927152646987812)
--(axis cs:36,-0.909566123388378)
--(axis cs:35,-0.891867185191226)
--(axis cs:34,-0.874234391800153)
--(axis cs:33,-0.85680576255124)
--(axis cs:32,-0.838848919311867)
--(axis cs:31,-0.819994798274393)
--(axis cs:30,-0.802125007554379)
--(axis cs:29,-0.784087435013007)
--(axis cs:28,-0.764766933872113)
--(axis cs:27,-0.746321925025648)
--(axis cs:26,-0.727570776070386)
--(axis cs:25,-0.707823330554102)
--(axis cs:24,-0.687941033178945)
--(axis cs:23,-0.667913580162628)
--(axis cs:22,-0.646884668398464)
--(axis cs:21,-0.624008116442678)
--(axis cs:20,-0.600827073612595)
--(axis cs:19,-0.577255821226447)
--(axis cs:18,-0.552386860837632)
--(axis cs:17,-0.52721018246042)
--(axis cs:16,-0.498975904529943)
--(axis cs:15,-0.472757235834679)
--(axis cs:14,-0.447690274561479)
--(axis cs:13,-0.421934075867563)
--(axis cs:12,-0.395950598403678)
--(axis cs:11,-0.369008387221628)
--(axis cs:10,-0.340925971535618)
--(axis cs:9,-0.311795717772703)
--(axis cs:8,-0.282881474444284)
--(axis cs:7,-0.253636315908684)
--(axis cs:6,-0.224262991461943)
--(axis cs:5,-0.194580491042463)
--(axis cs:4,-0.165006029321401)
--(axis cs:3,-0.133997274292)
--(axis cs:2,-0.101934202700605)
--(axis cs:1,-0.0689996326530613)
--(axis cs:0,-0.03498)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0363636363636364)
--(axis cs:0,-0.0363636363636364)
--(axis cs:1,-0.069247483526788)
--(axis cs:2,-0.0996883247689361)
--(axis cs:3,-0.128363032667281)
--(axis cs:4,-0.155990836977782)
--(axis cs:5,-0.181983054513214)
--(axis cs:6,-0.206701094908685)
--(axis cs:7,-0.230648042617179)
--(axis cs:8,-0.253161474754272)
--(axis cs:9,-0.275614635018211)
--(axis cs:10,-0.297886563600624)
--(axis cs:11,-0.319645940145054)
--(axis cs:12,-0.340227271758061)
--(axis cs:13,-0.360257970504048)
--(axis cs:14,-0.379564502591971)
--(axis cs:15,-0.398399619252851)
--(axis cs:16,-0.417316469718786)
--(axis cs:17,-0.435695636156362)
--(axis cs:18,-0.453829817439875)
--(axis cs:19,-0.472898355757541)
--(axis cs:20,-0.491023666426168)
--(axis cs:21,-0.508691416839363)
--(axis cs:22,-0.526816958844739)
--(axis cs:23,-0.544476435417152)
--(axis cs:24,-0.56130436210412)
--(axis cs:25,-0.578512795925939)
--(axis cs:26,-0.595321267762971)
--(axis cs:27,-0.612298074115588)
--(axis cs:28,-0.627891185452511)
--(axis cs:29,-0.643525132803361)
--(axis cs:30,-0.658506912870801)
--(axis cs:31,-0.673142904580099)
--(axis cs:32,-0.687582825317661)
--(axis cs:33,-0.702527187517907)
--(axis cs:34,-0.716740619091794)
--(axis cs:35,-0.731668867018621)
--(axis cs:36,-0.746004438140623)
--(axis cs:37,-0.759795224415884)
--(axis cs:38,-0.774011659477554)
--(axis cs:39,-0.787844835292171)
--(axis cs:40,-0.801340466269713)
--(axis cs:41,-0.814637808991086)
--(axis cs:42,-0.827684763988058)
--(axis cs:43,-0.840771315887179)
--(axis cs:44,-0.853641670291966)
--(axis cs:45,-0.866556925176776)
--(axis cs:46,-0.879082513852952)
--(axis cs:47,-0.891011165186407)
--(axis cs:48,-0.902663512358008)
--(axis cs:49,-0.913497814930136)
--(axis cs:50,-0.923976098442009)
--(axis cs:51,-0.934458716959538)
--(axis cs:52,-0.944428959419421)
--(axis cs:53,-0.954251435269634)
--(axis cs:54,-0.964320430741186)
--(axis cs:55,-0.973994446986253)
--(axis cs:56,-0.984228006796899)
--(axis cs:57,-0.993766294893418)
--(axis cs:58,-1.0034997598427)
--(axis cs:59,-1.01330271118551)
--(axis cs:60,-1.0231919421039)
--(axis cs:61,-1.03237984807188)
--(axis cs:62,-1.04166533017007)
--(axis cs:63,-1.0509889613594)
--(axis cs:64,-1.06026507571457)
--(axis cs:65,-1.06955328385385)
--(axis cs:66,-1.07909060644585)
--(axis cs:67,-1.08884370864625)
--(axis cs:68,-1.09838243791511)
--(axis cs:69,-1.10794948958789)
--(axis cs:70,-1.11742435301343)
--(axis cs:71,-1.12699750874502)
--(axis cs:72,-1.13653998469744)
--(axis cs:73,-1.14644644401169)
--(axis cs:74,-1.1565978579986)
--(axis cs:75,-1.16701900101694)
--(axis cs:76,-1.17739003841788)
--(axis cs:77,-1.18758047508373)
--(axis cs:78,-1.19792644453924)
--(axis cs:79,-1.20764137345709)
--(axis cs:80,-1.21762625615242)
--(axis cs:81,-1.22772117859971)
--(axis cs:82,-1.23796513868836)
--(axis cs:83,-1.24800918014195)
--(axis cs:84,-1.25824451453321)
--(axis cs:85,-1.26855273304085)
--(axis cs:86,-1.27924290209882)
--(axis cs:87,-1.28963184747897)
--(axis cs:88,-1.30086018047965)
--(axis cs:89,-1.3121152789217)
--(axis cs:90,-1.32389731670835)
--(axis cs:91,-1.33599843614867)
--(axis cs:92,-1.34778516571429)
--(axis cs:93,-1.35866438482681)
--(axis cs:94,-1.36872995245976)
--(axis cs:95,-1.37887617017176)
--(axis cs:96,-1.38901427482837)
--(axis cs:97,-1.39967850871415)
--(axis cs:98,-1.4107100709431)
--(axis cs:99,-1.42157490631242)
--(axis cs:100,-1.43262042010257)
--(axis cs:101,-1.44441647512217)
--(axis cs:102,-1.45602740749739)
--(axis cs:103,-1.46699723124988)
--(axis cs:104,-1.47770930467743)
--(axis cs:105,-1.48858999030547)
--(axis cs:106,-1.49941103416784)
--(axis cs:107,-1.51024419839068)
--(axis cs:108,-1.52101388424411)
--(axis cs:109,-1.53201124545532)
--(axis cs:110,-1.54286089196944)
--(axis cs:111,-1.55493999358439)
--(axis cs:112,-1.5656390926934)
--(axis cs:113,-1.57678812490265)
--(axis cs:114,-1.58719409375535)
--(axis cs:115,-1.59705545879946)
--(axis cs:116,-1.60742385001314)
--(axis cs:117,-1.61648291248467)
--(axis cs:118,-1.62492699189438)
--(axis cs:119,-1.63347655455995)
--(axis cs:120,-1.64176190137962)
--(axis cs:121,-1.6499793536385)
--(axis cs:122,-1.65878669427902)
--(axis cs:123,-1.66801534095428)
--(axis cs:124,-1.67735164980574)
--(axis cs:125,-1.68676070956491)
--(axis cs:126,-1.69626292060341)
--(axis cs:127,-1.70581071420598)
--(axis cs:128,-1.71674547563847)
--(axis cs:129,-1.72804255516342)
--(axis cs:130,-1.73872507529725)
--(axis cs:131,-1.74960462817267)
--(axis cs:132,-1.76024747242136)
--(axis cs:133,-1.77092247311258)
--(axis cs:134,-1.78089478033578)
--(axis cs:135,-1.7901853780026)
--(axis cs:136,-1.79808515189006)
--(axis cs:137,-1.80583131605113)
--(axis cs:138,-1.81282959742348)
--(axis cs:139,-1.82040967567747)
--(axis cs:140,-1.82772215411002)
--(axis cs:141,-1.83543356271977)
--(axis cs:142,-1.84315150342436)
--(axis cs:143,-1.85065951389677)
--(axis cs:144,-1.85811439278176)
--(axis cs:145,-1.86487507950062)
--(axis cs:146,-1.87166304763649)
--(axis cs:147,-1.87848637809605)
--(axis cs:148,-1.88534233603331)
--(axis cs:149,-1.89229740225143)
--(axis cs:150,-1.8991248092336)
--(axis cs:151,-1.90603888071389)
--(axis cs:152,-1.91329485049615)
--(axis cs:153,-1.9210104536646)
--(axis cs:154,-1.92878488062482)
--(axis cs:155,-1.93660088086115)
--(axis cs:156,-1.94411562481716)
--(axis cs:157,-1.9503645773054)
--(axis cs:158,-1.95699097523501)
--(axis cs:159,-1.96368758457706)
--(axis cs:160,-1.97112218151757)
--(axis cs:161,-1.97876162267221)
--(axis cs:162,-1.98650909926273)
--(axis cs:163,-1.99450006689608)
--(axis cs:164,-2.00254441188202)
--(axis cs:165,-2.00969750436817)
--(axis cs:166,-2.01667732061837)
--(axis cs:167,-2.02444496518933)
--(axis cs:168,-2.03238358365472)
--(axis cs:169,-2.0407988244252)
--(axis cs:170,-2.04934034936655)
--(axis cs:171,-2.05808304932239)
--(axis cs:172,-2.06662511304579)
--(axis cs:173,-2.07418335662479)
--(axis cs:174,-2.08213141586496)
--(axis cs:175,-2.09049227012958)
--(axis cs:176,-2.09887481109004)
--(axis cs:177,-2.10689566796853)
--(axis cs:178,-2.11530729798094)
--(axis cs:179,-2.12225387985838)
--(axis cs:180,-2.12924453076534)
--(axis cs:181,-2.13636145073239)
--(axis cs:182,-2.14358054700833)
--(axis cs:183,-2.15093806174927)
--(axis cs:184,-2.15722475230243)
--(axis cs:185,-2.16384561731922)
--(axis cs:186,-2.16995613801153)
--(axis cs:187,-2.17573024463016)
--(axis cs:188,-2.18178478480811)
--(axis cs:189,-2.18793002001716)
--(axis cs:190,-2.19392221845669)
--(axis cs:191,-2.20019507970147)
--(axis cs:192,-2.20692138402901)
--(axis cs:193,-2.21372533470983)
--(axis cs:194,-2.22043167352945)
--(axis cs:195,-2.22739417659793)
--(axis cs:196,-2.23415438615635)
--(axis cs:197,-2.24144832107574)
--(axis cs:198,-2.24856459888012)
--(axis cs:199,-2.25585758481841)
--(axis cs:199,-1.95818039317159)
--(axis cs:199,-1.95818039317159)
--(axis cs:198,-1.95310534900274)
--(axis cs:197,-1.94811210490298)
--(axis cs:196,-1.94296682503503)
--(axis cs:195,-1.93817158591635)
--(axis cs:194,-1.93320985874966)
--(axis cs:193,-1.92839682370197)
--(axis cs:192,-1.92350374668989)
--(axis cs:191,-1.91867125921287)
--(axis cs:190,-1.91415327564455)
--(axis cs:189,-1.90986412228254)
--(axis cs:188,-1.90545102502823)
--(axis cs:187,-1.90109730687026)
--(axis cs:186,-1.89696235812439)
--(axis cs:185,-1.89258675152344)
--(axis cs:184,-1.88778713809537)
--(axis cs:183,-1.88321859758263)
--(axis cs:182,-1.87776370110043)
--(axis cs:181,-1.87246245043298)
--(axis cs:180,-1.86724746258993)
--(axis cs:179,-1.86210444273508)
--(axis cs:178,-1.85697343636934)
--(axis cs:177,-1.85061438414695)
--(axis cs:176,-1.84458744267474)
--(axis cs:175,-1.83828510728835)
--(axis cs:174,-1.83206884551391)
--(axis cs:173,-1.82616732471495)
--(axis cs:172,-1.82060798606163)
--(axis cs:171,-1.8142080997261)
--(axis cs:170,-1.80776348841832)
--(axis cs:169,-1.80154383186955)
--(axis cs:168,-1.79545406679671)
--(axis cs:167,-1.78973740587594)
--(axis cs:166,-1.78411261040164)
--(axis cs:165,-1.77906739687426)
--(axis cs:164,-1.77385814377396)
--(axis cs:163,-1.76804099066553)
--(axis cs:162,-1.76222750485214)
--(axis cs:161,-1.75654253876386)
--(axis cs:160,-1.75096501103907)
--(axis cs:159,-1.74547932360402)
--(axis cs:158,-1.74052847043012)
--(axis cs:157,-1.73565589886677)
--(axis cs:156,-1.73109815105849)
--(axis cs:155,-1.72563163313943)
--(axis cs:154,-1.71992119035033)
--(axis cs:153,-1.71423425466856)
--(axis cs:152,-1.70856769811025)
--(axis cs:151,-1.70325040067267)
--(axis cs:150,-1.69818214984603)
--(axis cs:149,-1.69316187429958)
--(axis cs:148,-1.68803011495495)
--(axis cs:147,-1.68295646745815)
--(axis cs:146,-1.67791309128465)
--(axis cs:145,-1.67289537411588)
--(axis cs:144,-1.66788330976375)
--(axis cs:143,-1.66232663587103)
--(axis cs:142,-1.65670984204744)
--(axis cs:141,-1.65094178906649)
--(axis cs:140,-1.64520749438981)
--(axis cs:139,-1.6397483743558)
--(axis cs:138,-1.63408370391101)
--(axis cs:137,-1.6288344050609)
--(axis cs:136,-1.6230621824359)
--(axis cs:135,-1.61715145346489)
--(axis cs:134,-1.61024433464998)
--(axis cs:133,-1.60284023052712)
--(axis cs:132,-1.59493159899915)
--(axis cs:131,-1.58703263162899)
--(axis cs:130,-1.57893366184236)
--(axis cs:129,-1.57090773838965)
--(axis cs:128,-1.56248710093703)
--(axis cs:127,-1.55433658567198)
--(axis cs:126,-1.54721354417402)
--(axis cs:125,-1.54010078241005)
--(axis cs:124,-1.53306320608107)
--(axis cs:123,-1.52606094465749)
--(axis cs:122,-1.51911682878997)
--(axis cs:121,-1.5124323824837)
--(axis cs:120,-1.5061651455673)
--(axis cs:119,-1.49979264650284)
--(axis cs:118,-1.49313105190421)
--(axis cs:117,-1.48654584367978)
--(axis cs:116,-1.47944121928694)
--(axis cs:115,-1.47138433067214)
--(axis cs:114,-1.46368717090461)
--(axis cs:113,-1.45562827077679)
--(axis cs:112,-1.44701217471911)
--(axis cs:111,-1.43868021494478)
--(axis cs:110,-1.42933787248371)
--(axis cs:109,-1.42082939028762)
--(axis cs:108,-1.41219113538818)
--(axis cs:107,-1.40368132942751)
--(axis cs:106,-1.39515783658422)
--(axis cs:105,-1.38658824075606)
--(axis cs:104,-1.37794380608399)
--(axis cs:103,-1.36938273600767)
--(axis cs:102,-1.36061471420103)
--(axis cs:101,-1.35130703804021)
--(axis cs:100,-1.34182027480089)
--(axis cs:99,-1.3328778637944)
--(axis cs:98,-1.32405639634921)
--(axis cs:97,-1.315099626851)
--(axis cs:96,-1.3063550144563)
--(axis cs:95,-1.29801915626176)
--(axis cs:94,-1.28960543507033)
--(axis cs:93,-1.28118265033205)
--(axis cs:92,-1.27207833645775)
--(axis cs:91,-1.26223127232142)
--(axis cs:90,-1.25209481366061)
--(axis cs:89,-1.24218182349604)
--(axis cs:88,-1.23263623944119)
--(axis cs:87,-1.22304554115915)
--(axis cs:86,-1.21414811733753)
--(axis cs:85,-1.20499578586285)
--(axis cs:84,-1.19611152505068)
--(axis cs:83,-1.18725540518771)
--(axis cs:82,-1.17851099775039)
--(axis cs:81,-1.16954379049356)
--(axis cs:80,-1.16069355169878)
--(axis cs:79,-1.15190760838233)
--(axis cs:78,-1.14335826250027)
--(axis cs:77,-1.13426690576781)
--(axis cs:76,-1.12526475487899)
--(axis cs:75,-1.11606035986586)
--(axis cs:74,-1.10680951736838)
--(axis cs:73,-1.09779353024076)
--(axis cs:72,-1.08896011186258)
--(axis cs:71,-1.08040990172732)
--(axis cs:70,-1.07179812814716)
--(axis cs:69,-1.06323385827412)
--(axis cs:68,-1.05455835222786)
--(axis cs:67,-1.04587653819886)
--(axis cs:66,-1.0370174595863)
--(axis cs:65,-1.02834805672245)
--(axis cs:64,-1.01987867533648)
--(axis cs:63,-1.01140211231491)
--(axis cs:62,-1.00285373668763)
--(axis cs:61,-0.994313863964273)
--(axis cs:60,-0.985861454308816)
--(axis cs:59,-0.976755064458277)
--(axis cs:58,-0.96770776360841)
--(axis cs:57,-0.958704831379233)
--(axis cs:56,-0.94983271851214)
--(axis cs:55,-0.940309747367149)
--(axis cs:54,-0.931286689877206)
--(axis cs:53,-0.921880147624814)
--(axis cs:52,-0.91267880038777)
--(axis cs:51,-0.903327910439984)
--(axis cs:50,-0.893499108079994)
--(axis cs:49,-0.883645126182478)
--(axis cs:48,-0.873439901473526)
--(axis cs:47,-0.862443546792499)
--(axis cs:46,-0.851167098683664)
--(axis cs:45,-0.839332045387001)
--(axis cs:44,-0.827150001289551)
--(axis cs:43,-0.815012599124646)
--(axis cs:42,-0.802644410866886)
--(axis cs:41,-0.790283101702411)
--(axis cs:40,-0.777680089820864)
--(axis cs:39,-0.764926678589123)
--(axis cs:38,-0.751830830687181)
--(axis cs:37,-0.738365575816074)
--(axis cs:36,-0.725292545608594)
--(axis cs:35,-0.711689906262039)
--(axis cs:34,-0.697505684352791)
--(axis cs:33,-0.683997047545373)
--(axis cs:32,-0.669814574959141)
--(axis cs:31,-0.656084085955041)
--(axis cs:30,-0.642141935731239)
--(axis cs:29,-0.627856160753548)
--(axis cs:28,-0.61293819704676)
--(axis cs:27,-0.598027331791608)
--(axis cs:26,-0.581766130573753)
--(axis cs:25,-0.56563677726376)
--(axis cs:24,-0.549123873750332)
--(axis cs:23,-0.532914180952769)
--(axis cs:22,-0.515899184788719)
--(axis cs:21,-0.49840129905834)
--(axis cs:20,-0.48136212101719)
--(axis cs:19,-0.46388222159555)
--(axis cs:18,-0.445506895093363)
--(axis cs:17,-0.42800245912481)
--(axis cs:16,-0.410234973429777)
--(axis cs:15,-0.391912749003378)
--(axis cs:14,-0.373631500688521)
--(axis cs:13,-0.3548744501335)
--(axis cs:12,-0.335421495809523)
--(axis cs:11,-0.315427342158385)
--(axis cs:10,-0.294239245841571)
--(axis cs:9,-0.27254632754701)
--(axis cs:8,-0.250610912377442)
--(axis cs:7,-0.228535372030437)
--(axis cs:6,-0.204981393479342)
--(axis cs:5,-0.180605879551491)
--(axis cs:4,-0.15495579202572)
--(axis cs:3,-0.127690866438898)
--(axis cs:2,-0.0992971602585946)
--(axis cs:1,-0.0690844745985866)
--(axis cs:0,-0.0363636363636364)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 -0.0352323232323233
1 -0.0693723232323233
2 -0.102398723232323
3 -0.134585207232323
4 -0.165925864932323
5 -0.196530453810923
6 -0.226315462173791
7 -0.255294221172354
8 -0.283461235986104
9 -0.311125121925053
10 -0.338439287624814
11 -0.365172821762074
12 -0.391191351430832
13 -0.416417864879873
14 -0.441111306467064
15 -0.465245065145786
16 -0.489034279235164
17 -0.512449367940273
18 -0.535478575983522
19 -0.558177350294965
20 -0.580103865571561
21 -0.601762041279136
22 -0.62278257673816
23 -0.643496711171849
24 -0.663686258547744
25 -0.683391066319189
26 -0.702681036032287
27 -0.721500890515765
28 -0.739736128242948
29 -0.757653164121162
30 -0.775062273919089
31 -0.792282498611568
32 -0.809301228922336
33 -0.825859779795613
34 -0.842396291266678
35 -0.85842637207394
36 -0.873930359271731
37 -0.889014669574685
38 -0.903658568158544
39 -0.91782840155096
40 -0.931599759570808
41 -0.944885538696002
42 -0.957892757980927
43 -0.970625660044477
44 -0.983036502298881
45 -0.995246122738491
46 -1.00728275213482
47 -1.0189470857847
48 -1.03029524797172
49 -1.0414805453256
50 -1.05241954391324
51 -1.06310395105888
52 -1.07362161853243
53 -1.08399853134446
54 -1.09415426767198
55 -1.10412708333824
56 -1.11381605732785
57 -1.12344231764972
58 -1.13292720295313
59 -1.14221675149856
60 -1.15126970685448
61 -1.160221189524
62 -1.16912649217289
63 -1.17781403742125
64 -1.18623419933252
65 -1.19457015962467
66 -1.20271869220937
67 -1.21074452849884
68 -1.21870030614033
69 -1.22657652600541
70 -1.23411406841629
71 -1.24138819671241
72 -1.24852099908735
73 -1.25544667585487
74 -1.26228389019645
75 -1.26896717118705
76 -1.27549891377225
77 -1.28198397416262
78 -1.28819202184407
79 -1.29436538563356
80 -1.30033236181708
81 -1.30623966823876
82 -1.31192840432284
83 -1.31755148069605
84 -1.32314438018512
85 -1.32862976399769
86 -1.33396666414498
87 -1.33926704865969
88 -1.34431421130688
89 -1.3493109023276
90 -1.35431486126253
91 -1.35919592885303
92 -1.36402818576763
93 -1.36875658522018
94 -1.37346126333991
95 -1.37816554874861
96 -1.38270732247955
97 -1.38718843658846
98 -1.3917077316186
99 -1.39615942584162
100 -1.4005518139369
101 -1.40488563685757
102 -1.40919786387011
103 -1.41345261868062
104 -1.41765061951043
105 -1.42173631849064
106 -1.42583685537936
107 -1.42979300324419
108 -1.43363453309683
109 -1.43743089256294
110 -1.44122272612007
111 -1.4449435380328
112 -1.44852882499917
113 -1.45206528127468
114 -1.45549570875103
115 -1.45884731348368
116 -1.46215910598555
117 -1.46531311612981
118 -1.46834919372086
119 -1.47137934725807
120 -1.4743791992599
121 -1.47737300317303
122 -1.48037243543751
123 -1.48330666265276
124 -1.48620573782597
125 -1.48903556054214
126 -1.49179722594289
127 -1.4945143630479
128 -1.497176424573
129 -1.49978976534944
130 -1.50236056336905
131 -1.50491106849365
132 -1.50740390296098
133 -1.50982935048367
134 -1.51216223825845
135 -1.51438856980785
136 -1.51655144050466
137 -1.51860601317588
138 -1.52063499290711
139 -1.52265867306443
140 -1.52464727609902
141 -1.52664047963316
142 -1.52853132947231
143 -1.53035047246755
144 -1.53207064256422
145 -1.53376420229475
146 -1.53542219727094
147 -1.53704055871554
148 -1.53864273654569
149 -1.54020629778198
150 -1.54173185453852
151 -1.54325987187047
152 -1.54475068530216
153 -1.54619186341607
154 -1.54760573728197
155 -1.54903950852174
156 -1.55044630614233
157 -1.55186405488213
158 -1.55324285723007
159 -1.55459969781607
160 -1.55591060199186
161 -1.5571763528016
162 -1.55840565319245
163 -1.55958340227659
164 -1.5607649201578
165 -1.5618884503851
166 -1.5630236006853
167 -1.56410968811346
168 -1.56515504726307
169 -1.56616408018223
170 -1.56714472712036
171 -1.56810469997193
172 -1.569065832036
173 -1.56999960052675
174 -1.57093106122465
175 -1.57187060629843
176 -1.57280420092006
177 -1.57370458575516
178 -1.57459259029878
179 -1.57545500140345
180 -1.57629886064134
181 -1.57714083360564
182 -1.5779581698513
183 -1.57876091080685
184 -1.57955880320703
185 -1.58034242255193
186 -1.58108081856355
187 -1.58179332398084
188 -1.58248648996537
189 -1.58318783958355
190 -1.58387020439311
191 -1.58456352295355
192 -1.58525870814088
193 -1.58593242178573
194 -1.5866051480916
195 -1.58725407023589
196 -1.58788805009396
197 -1.58851290064207
198 -1.58915911884732
199 -1.58981527887111
};
\addlegendentry{True Rewards}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 -0.03498
1 -0.0689996326530613
2 -0.101934202700605
3 -0.133997274292
4 -0.165006029321401
5 -0.194580491042463
6 -0.224262991461943
7 -0.253636315908684
8 -0.282881474444284
9 -0.311795717772703
10 -0.340925971535618
11 -0.369008387221628
12 -0.395950598403678
13 -0.421934075867563
14 -0.447690274561479
15 -0.472757235834679
16 -0.498975904529943
17 -0.52721018246042
18 -0.552386860837632
19 -0.577255821226447
20 -0.600827073612595
21 -0.624008116442678
22 -0.646884668398464
23 -0.667913580162628
24 -0.687941033178945
25 -0.707823330554102
26 -0.727570776070386
27 -0.746321925025648
28 -0.764766933872113
29 -0.784087435013007
30 -0.802125007554379
31 -0.819994798274393
32 -0.838848919311867
33 -0.85680576255124
34 -0.874234391800153
35 -0.891867185191226
36 -0.909566123388378
37 -0.927152646987812
38 -0.94216394428796
39 -0.953854929029858
40 -0.964465426164318
41 -0.974722563126838
42 -0.983471038232199
43 -0.993222559018405
44 -1.00492880985036
45 -1.01496893520766
46 -1.02428314853876
47 -1.03363279681551
48 -1.04487809726542
49 -1.05527822891339
50 -1.06582392427931
51 -1.07641398266211
52 -1.08736140075563
53 -1.09554061847983
54 -1.10229003207812
55 -1.10775254886636
56 -1.11465720352085
57 -1.11980535442632
58 -1.12494951893129
59 -1.13011990853495
60 -1.13433041202109
61 -1.13807560576603
62 -1.14070936331145
63 -1.142886477425
64 -1.14489080097537
65 -1.1469248087487
66 -1.14896844390395
67 -1.15124591557085
68 -1.15367769758528
69 -1.15564354621251
70 -1.15795062615489
71 -1.15939452701544
72 -1.1606226218418
73 -1.16208484034793
74 -1.16390321505147
75 -1.16468519559269
76 -1.16555019187357
77 -1.16648409439348
78 -1.16767575814839
79 -1.1681730994302
80 -1.16874720316399
81 -1.16945999389081
82 -1.16976333531412
83 -1.16987038460845
84 -1.16992071842053
85 -1.16998367810099
86 -1.17003871636205
87 -1.17010556341751
88 -1.17014813503392
89 -1.17016895335577
90 -1.17018639079199
91 -1.1702068806991
92 -1.17022466994339
93 -1.17024092398867
94 -1.17024797894265
95 -1.17025641198495
96 -1.17026479401159
97 -1.17027454992385
98 -1.17028749563247
99 -1.17029223692543
100 -1.17029424642604
101 -1.17029524563415
102 -1.17029608735925
103 -1.17029697297612
104 -1.17029798214822
105 -1.17029912148535
106 -1.17029966128645
107 -1.17030008000419
108 -1.17030055296351
109 -1.17030080868321
110 -1.17030103648167
111 -1.17030116128715
112 -1.17030125792912
113 -1.1703013254813
114 -1.17030138235636
115 -1.17030141422009
116 -1.17030143471733
117 -1.17030144591789
118 -1.17030145393739
119 -1.17030146250822
120 -1.17030146893205
121 -1.17030147767158
122 -1.17030148751308
123 -1.1703014974159
124 -1.170301506417
125 -1.17030151465206
126 -1.17030152140456
127 -1.17030152492264
128 -1.17030153053652
129 -1.17030153929051
130 -1.17030155227117
131 -1.17030156596527
132 -1.17030157064114
133 -1.17030157656274
134 -1.17030157856879
135 -1.17030158107402
136 -1.17030158356178
137 -1.17030158440427
138 -1.17030158521143
139 -1.1703015862018
140 -1.17030158665144
141 -1.1703015868496
142 -1.17030158703849
143 -1.17030158721526
144 -1.17030158736676
145 -1.17030158739953
146 -1.17030158747018
147 -1.17030158751185
148 -1.17030158757834
149 -1.17030158763249
150 -1.17030158764834
151 -1.17030158767099
152 -1.17030158770779
153 -1.17030158774349
154 -1.17030158776091
155 -1.17030158777866
156 -1.17030158778665
157 -1.17030158778968
158 -1.17030158779272
159 -1.17030158779578
160 -1.1703015877987
161 -1.17030158779975
162 -1.17030158780115
163 -1.17030158780169
164 -1.17030158780234
165 -1.17030158780309
166 -1.17030158780333
167 -1.17030158780361
168 -1.17030158780372
169 -1.17030158780386
170 -1.17030158780394
171 -1.17030158780404
172 -1.17030158780416
173 -1.17030158780432
174 -1.17030158780445
175 -1.17030158780453
176 -1.17030158780457
177 -1.17030158780463
178 -1.17030158780466
179 -1.1703015878047
180 -1.17030158780475
181 -1.17030158780477
182 -1.17030158780478
183 -1.17030158780479
184 -1.1703015878048
185 -1.17030158780481
186 -1.17030158780482
187 -1.17030158780483
188 -1.17030158780484
189 -1.17030158780486
190 -1.17030158780487
191 -1.1703015878049
192 -1.17030158780492
193 -1.17030158780493
194 -1.17030158780494
195 -1.17030158780494
196 -1.17030158780494
197 -1.17030158780495
198 -1.17030158780495
199 -1.17030158780496
};
\addlegendentry{Oracle}
\addplot [ultra thick, color0]
table {%
0 -0.0363636363636364
1 -0.0691659790626873
2 -0.0994927425137654
3 -0.12802694955309
4 -0.155473314501751
5 -0.181294467032353
6 -0.205841244194013
7 -0.229591707323808
8 -0.251886193565857
9 -0.27408048128261
10 -0.296062904721098
11 -0.31753664115172
12 -0.337824383783792
13 -0.357566210318774
14 -0.376598001640246
15 -0.395156184128114
16 -0.413775721574282
17 -0.431849047640586
18 -0.449668356266619
19 -0.468390288676545
20 -0.486192893721679
21 -0.503546357948852
22 -0.521358071816729
23 -0.53869530818496
24 -0.555214117927226
25 -0.57207478659485
26 -0.588543699168362
27 -0.605162702953598
28 -0.620414691249636
29 -0.635690646778454
30 -0.65032442430102
31 -0.66461349526757
32 -0.678698700138401
33 -0.69326211753164
34 -0.707123151722292
35 -0.72167938664033
36 -0.735648491874608
37 -0.749080400115979
38 -0.762921245082368
39 -0.776385756940647
40 -0.789510278045289
41 -0.802460455346748
42 -0.815164587427472
43 -0.827891957505913
44 -0.840395835790759
45 -0.852944485281889
46 -0.865124806268308
47 -0.876727355989453
48 -0.888051706915767
49 -0.898571470556307
50 -0.908737603261002
51 -0.918893313699761
52 -0.928553879903596
53 -0.938065791447224
54 -0.947803560309196
55 -0.957152097176701
56 -0.96703036265452
57 -0.976235563136326
58 -0.985603761725554
59 -0.995028887821895
60 -1.00452669820636
61 -1.01334685601808
62 -1.02225953342885
63 -1.03119553683716
64 -1.04007187552552
65 -1.04895067028815
66 -1.05805403301607
67 -1.06736012342256
68 -1.07647039507149
69 -1.08559167393101
70 -1.09461124058029
71 -1.10370370523617
72 -1.11275004828001
73 -1.12211998712622
74 -1.13170368768349
75 -1.1415396804414
76 -1.15132739664843
77 -1.16092369042577
78 -1.17064235351976
79 -1.17977449091971
80 -1.1891599039256
81 -1.19863248454664
82 -1.20823806821937
83 -1.21763229266483
84 -1.22717801979195
85 -1.23677425945185
86 -1.24669550971818
87 -1.25633869431906
88 -1.26674820996042
89 -1.27714855120887
90 -1.28799606518448
91 -1.29911485423504
92 -1.30993175108602
93 -1.31992351757943
94 -1.32916769376505
95 -1.33844766321676
96 -1.34768464464234
97 -1.35738906778258
98 -1.36738323364615
99 -1.37722638505341
100 -1.38722034745173
101 -1.39786175658119
102 -1.40832106084921
103 -1.41818998362877
104 -1.42782655538071
105 -1.43758911553076
106 -1.44728443537603
107 -1.4569627639091
108 -1.46660250981615
109 -1.47642031787147
110 -1.48609938222658
111 -1.49681010426459
112 -1.50632563370626
113 -1.51620819783972
114 -1.52544063232998
115 -1.5342198947358
116 -1.54343253465004
117 -1.55151437808222
118 -1.5590290218993
119 -1.56663460053139
120 -1.57396352347346
121 -1.5812058680611
122 -1.58895176153449
123 -1.59703814280588
124 -1.60520742794341
125 -1.61343074598748
126 -1.62173823238872
127 -1.63007364993898
128 -1.63961628828775
129 -1.64947514677654
130 -1.6588293685698
131 -1.66831862990083
132 -1.67758953571025
133 -1.68688135181985
134 -1.69556955749288
135 -1.70366841573374
136 -1.71057366716298
137 -1.71733286055601
138 -1.72345665066725
139 -1.73007902501664
140 -1.73646482424991
141 -1.74318767589313
142 -1.7499306727359
143 -1.7564930748839
144 -1.76299885127276
145 -1.76888522680825
146 -1.77478806946057
147 -1.7807214227771
148 -1.78668622549413
149 -1.79272963827551
150 -1.79865347953982
151 -1.80464464069328
152 -1.8109312743032
153 -1.81762235416658
154 -1.82435303548757
155 -1.83111625700029
156 -1.83760688793783
157 -1.84301023808609
158 -1.84875972283257
159 -1.85458345409054
160 -1.86104359627832
161 -1.86765208071803
162 -1.87436830205744
163 -1.88127052878081
164 -1.88820127782799
165 -1.89438245062122
166 -1.90039496551
167 -1.90709118553263
168 -1.91391882522572
169 -1.92117132814737
170 -1.92855191889244
171 -1.93614557452424
172 -1.94361654955371
173 -1.95017534066987
174 -1.95710013068943
175 -1.96438868870896
176 -1.97173112688239
177 -1.97875502605774
178 -1.98614036717514
179 -1.99217916129673
180 -1.99824599667764
181 -2.00441195058269
182 -2.01067212405438
183 -2.01707832966595
184 -2.0225059451989
185 -2.02821618442133
186 -2.03345924806796
187 -2.03841377575021
188 -2.04361790491817
189 -2.04889707114985
190 -2.05403774705062
191 -2.05943316945717
192 -2.06521256535945
193 -2.0710610792059
194 -2.07682076613956
195 -2.08278288125714
196 -2.08856060559569
197 -2.09478021298936
198 -2.10083497394143
199 -2.107018988995
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, color1]
table {%
0 -0.0348241106719368
1 -0.0686564081713606
2 -0.101260622826468
3 -0.132995869852044
4 -0.163643528751907
5 -0.193540920136661
6 -0.222656289398264
7 -0.250928535355972
8 -0.278634712135504
9 -0.305284012203174
10 -0.331808622162868
11 -0.357693790706989
12 -0.382989073282141
13 -0.408058345938572
14 -0.432585913597493
15 -0.455479493848554
16 -0.478321143904073
17 -0.500634103712136
18 -0.522374190851588
19 -0.543596941869719
20 -0.563365208407921
21 -0.585396839583341
22 -0.605560271347564
23 -0.627158100441831
24 -0.647158211159956
25 -0.666372071930424
26 -0.684927657375886
27 -0.698832019675234
28 -0.717255163025504
29 -0.736989699222354
30 -0.756239812462183
31 -0.772573230234492
32 -0.788740803256039
33 -0.803654560471878
34 -0.819883054005149
35 -0.838726585505623
36 -0.845357219571828
37 -0.860948780734701
38 -0.871230783102764
39 -0.884076412715034
40 -0.900847676985531
41 -0.91942612247623
42 -0.931266676716228
43 -0.944306054983044
44 -0.957969636306308
45 -0.971719783431385
46 -0.983809596673693
47 -0.995952269167705
48 -1.01050219437335
49 -1.02063172291761
50 -1.03109977741434
51 -1.04395446778589
52 -1.05678896213296
53 -1.06410713948713
54 -1.07893486984497
55 -1.09395982855345
56 -1.11469020715367
57 -1.12312445906948
58 -1.13377651488443
59 -1.15367217585291
60 -1.16014404383792
61 -1.16610047392784
62 -1.16538606026762
63 -1.17354800291059
64 -1.17546519535727
65 -1.18929683944108
66 -1.19367238260947
67 -1.210592309967
68 -1.21607137601775
69 -1.22231414781859
70 -1.22777111749022
71 -1.236109938598
72 -1.23632184518121
73 -1.24463073707612
74 -1.24755114672738
75 -1.24986141890884
76 -1.24975421445453
77 -1.26229569661607
78 -1.2681895715975
79 -1.27454636110822
80 -1.27755682811578
81 -1.28138012392985
82 -1.28230811065062
83 -1.27920561989068
84 -1.28327468864485
85 -1.2852540185357
86 -1.28582985252106
87 -1.29630252787432
88 -1.30573291606192
89 -1.31279610036762
90 -1.31546341868725
91 -1.31575636345795
92 -1.32164793951564
93 -1.33091068317392
94 -1.33439168687589
95 -1.33535764728204
96 -1.33947678930991
97 -1.34584223170715
98 -1.34688828852657
99 -1.34169666865754
100 -1.35044832624736
101 -1.35271109712186
102 -1.35354775152229
103 -1.36041743813615
104 -1.35811117212307
105 -1.36264724528338
106 -1.36375632938154
107 -1.36136748544857
108 -1.36834016274084
109 -1.36238248724864
110 -1.36583313758846
111 -1.37854726054398
112 -1.38772961123645
113 -1.38970262557957
114 -1.3888613825189
115 -1.38119491594396
116 -1.39035170878835
117 -1.3971299789154
118 -1.39683252925868
119 -1.40060652602243
120 -1.40959210528898
121 -1.42115083474754
122 -1.41630112288111
123 -1.42374922144339
124 -1.42552542930244
125 -1.44109737484056
126 -1.43758108901486
127 -1.43290331218688
128 -1.43897867252487
129 -1.44814558175171
130 -1.4484846515615
131 -1.44354366833284
132 -1.45178015562157
133 -1.45621384249345
134 -1.45847504493462
135 -1.46373589882483
136 -1.46889434706411
137 -1.48189017484665
138 -1.49595817191586
139 -1.51100133294169
140 -1.52189881611739
141 -1.53033650520099
142 -1.52768578111682
143 -1.535803943197
144 -1.54779206945563
145 -1.5565293628575
146 -1.56134534438922
147 -1.55922590236107
148 -1.56873742622889
149 -1.56380062554336
150 -1.56193970415028
151 -1.57591782033464
152 -1.59009032924615
153 -1.60318128572135
154 -1.602201443587
155 -1.60068262981823
156 -1.59864788551729
157 -1.59495082347727
158 -1.5981193526526
159 -1.59768059615182
160 -1.59908608800526
161 -1.60088938949563
162 -1.6015585607197
163 -1.59880911851644
164 -1.59845395705317
165 -1.60106157197535
166 -1.5995371500304
167 -1.59931258231124
168 -1.59919915713157
169 -1.5981215197386
170 -1.59361570983398
171 -1.59418691524036
172 -1.59144005926406
173 -1.59288356883754
174 -1.5962001388309
175 -1.59593875674936
176 -1.59419024081363
177 -1.59513856525966
178 -1.59870524398822
179 -1.60354275717421
180 -1.60082081315705
181 -1.59804093271092
182 -1.59386407736281
183 -1.59000678087836
184 -1.5860173860795
185 -1.58387995378715
186 -1.58353076363466
187 -1.5887513962744
188 -1.58923514867124
189 -1.58864948264056
190 -1.58859293548172
191 -1.58778125742135
192 -1.5907931708969
193 -1.59011271589206
194 -1.58948621531202
195 -1.59125339903909
196 -1.5919448961804
197 -1.59625559526112
198 -1.59162727202525
199 -1.58925791990926
};
\addlegendentry{Importance Sampling}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_evaluation3_3162.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-1.37487370715338, ymax=0.0291412557736209,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-0.0350525458689785)
--(axis cs:0,-0.0352504844340519)
--(axis cs:1,-0.0691590842323733)
--(axis cs:2,-0.101840154420307)
--(axis cs:3,-0.133414347372414)
--(axis cs:4,-0.163766534026684)
--(axis cs:5,-0.193037236435886)
--(axis cs:6,-0.221318581369887)
--(axis cs:7,-0.249144728957075)
--(axis cs:8,-0.275698176184246)
--(axis cs:9,-0.301341700689127)
--(axis cs:10,-0.32603703414347)
--(axis cs:11,-0.349978703380772)
--(axis cs:12,-0.373049962660964)
--(axis cs:13,-0.395519633587136)
--(axis cs:14,-0.416920884641368)
--(axis cs:15,-0.437516782198973)
--(axis cs:16,-0.457500338563008)
--(axis cs:17,-0.47707133784954)
--(axis cs:18,-0.496135605402586)
--(axis cs:19,-0.514442439648443)
--(axis cs:20,-0.53215492490013)
--(axis cs:21,-0.549223392083548)
--(axis cs:22,-0.565574170678159)
--(axis cs:23,-0.581548327145093)
--(axis cs:24,-0.59695674007475)
--(axis cs:25,-0.611545840539346)
--(axis cs:26,-0.625676934284397)
--(axis cs:27,-0.639105475128213)
--(axis cs:28,-0.651834310095098)
--(axis cs:29,-0.664209057650619)
--(axis cs:30,-0.676238657942821)
--(axis cs:31,-0.68782543769086)
--(axis cs:32,-0.698953660565872)
--(axis cs:33,-0.709468471261565)
--(axis cs:34,-0.719654973408724)
--(axis cs:35,-0.729521591861061)
--(axis cs:36,-0.738936220844623)
--(axis cs:37,-0.747875904824432)
--(axis cs:38,-0.756478528224641)
--(axis cs:39,-0.764779041102047)
--(axis cs:40,-0.772879328025894)
--(axis cs:41,-0.780806364343509)
--(axis cs:42,-0.788515596003976)
--(axis cs:43,-0.79608787471284)
--(axis cs:44,-0.803425746991329)
--(axis cs:45,-0.810333282815114)
--(axis cs:46,-0.817072136299233)
--(axis cs:47,-0.823724183640716)
--(axis cs:48,-0.83002297471606)
--(axis cs:49,-0.835947928363368)
--(axis cs:50,-0.841624894236174)
--(axis cs:51,-0.847100063185663)
--(axis cs:52,-0.852403130650341)
--(axis cs:53,-0.857624133301484)
--(axis cs:54,-0.86265762116351)
--(axis cs:55,-0.86758468284172)
--(axis cs:56,-0.872307929227904)
--(axis cs:57,-0.87703566705059)
--(axis cs:58,-0.881497573631652)
--(axis cs:59,-0.885838850455639)
--(axis cs:60,-0.890130209346871)
--(axis cs:61,-0.894159396881561)
--(axis cs:62,-0.898145072994242)
--(axis cs:63,-0.902068353663275)
--(axis cs:64,-0.905872253833847)
--(axis cs:65,-0.909585972686639)
--(axis cs:66,-0.913238377342354)
--(axis cs:67,-0.916715175640435)
--(axis cs:68,-0.919965855536707)
--(axis cs:69,-0.923144542266133)
--(axis cs:70,-0.926022687179382)
--(axis cs:71,-0.928795951019449)
--(axis cs:72,-0.93134900209743)
--(axis cs:73,-0.933816207083521)
--(axis cs:74,-0.936051619238272)
--(axis cs:75,-0.938222221662488)
--(axis cs:76,-0.940318721723626)
--(axis cs:77,-0.942278038776786)
--(axis cs:78,-0.944173252853313)
--(axis cs:79,-0.945955887508795)
--(axis cs:80,-0.947673371664474)
--(axis cs:81,-0.949361087742157)
--(axis cs:82,-0.95108835410088)
--(axis cs:83,-0.952714997276396)
--(axis cs:84,-0.954188269498851)
--(axis cs:85,-0.955640126101445)
--(axis cs:86,-0.956943644484778)
--(axis cs:87,-0.958137082386863)
--(axis cs:88,-0.959335067351642)
--(axis cs:89,-0.960549233869415)
--(axis cs:90,-0.961731631244532)
--(axis cs:91,-0.962841907961145)
--(axis cs:92,-0.963930626527978)
--(axis cs:93,-0.965004682134421)
--(axis cs:94,-0.966070702539215)
--(axis cs:95,-0.967064806622271)
--(axis cs:96,-0.968005845080629)
--(axis cs:97,-0.968879296155334)
--(axis cs:98,-0.969702848029209)
--(axis cs:99,-0.970550811907188)
--(axis cs:100,-0.971387989495602)
--(axis cs:101,-0.972167603570458)
--(axis cs:102,-0.972915709997564)
--(axis cs:103,-0.973631061375172)
--(axis cs:104,-0.974317313486457)
--(axis cs:105,-0.974951585511928)
--(axis cs:106,-0.975557264148339)
--(axis cs:107,-0.976149745944939)
--(axis cs:108,-0.976676314257177)
--(axis cs:109,-0.97716714912671)
--(axis cs:110,-0.977607995365603)
--(axis cs:111,-0.978042376461314)
--(axis cs:112,-0.978472364433683)
--(axis cs:113,-0.978913707958913)
--(axis cs:114,-0.979357114822149)
--(axis cs:115,-0.979788338135641)
--(axis cs:116,-0.98016377478666)
--(axis cs:117,-0.98054958207778)
--(axis cs:118,-0.980861087244628)
--(axis cs:119,-0.981149235744295)
--(axis cs:120,-0.981427246712275)
--(axis cs:121,-0.981667779786229)
--(axis cs:122,-0.981905363150886)
--(axis cs:123,-0.982119861116579)
--(axis cs:124,-0.982332324109073)
--(axis cs:125,-0.982528964655143)
--(axis cs:126,-0.98272367717769)
--(axis cs:127,-0.982895304572537)
--(axis cs:128,-0.983071559162916)
--(axis cs:129,-0.983238056373105)
--(axis cs:130,-0.983397075314831)
--(axis cs:131,-0.98355900313905)
--(axis cs:132,-0.983712588946792)
--(axis cs:133,-0.983846550448913)
--(axis cs:134,-0.983977587717955)
--(axis cs:135,-0.98410094922841)
--(axis cs:136,-0.984205454730115)
--(axis cs:137,-0.984315252644554)
--(axis cs:138,-0.984419132757221)
--(axis cs:139,-0.984533123302228)
--(axis cs:140,-0.984657043589571)
--(axis cs:141,-0.98477437053633)
--(axis cs:142,-0.984885875471732)
--(axis cs:143,-0.984995763808364)
--(axis cs:144,-0.985093410577134)
--(axis cs:145,-0.985185523052729)
--(axis cs:146,-0.985265753035232)
--(axis cs:147,-0.985340681439748)
--(axis cs:148,-0.985409214894254)
--(axis cs:149,-0.985471402097071)
--(axis cs:150,-0.985517429466341)
--(axis cs:151,-0.985567396100371)
--(axis cs:152,-0.985616833655149)
--(axis cs:153,-0.98567604841135)
--(axis cs:154,-0.98574011576362)
--(axis cs:155,-0.985794047408505)
--(axis cs:156,-0.985837471267511)
--(axis cs:157,-0.985879935596624)
--(axis cs:158,-0.985936410347251)
--(axis cs:159,-0.986002057440689)
--(axis cs:160,-0.986052952543144)
--(axis cs:161,-0.986112364915377)
--(axis cs:162,-0.986162304972298)
--(axis cs:163,-0.98622550234811)
--(axis cs:164,-0.98628812267008)
--(axis cs:165,-0.986350131545765)
--(axis cs:166,-0.986398214908922)
--(axis cs:167,-0.986441141703087)
--(axis cs:168,-0.986483197008798)
--(axis cs:169,-0.986524847338202)
--(axis cs:170,-0.986574367681768)
--(axis cs:171,-0.986623426278953)
--(axis cs:172,-0.986663931511858)
--(axis cs:173,-0.986700048400044)
--(axis cs:174,-0.986743777801198)
--(axis cs:175,-0.986787110979428)
--(axis cs:176,-0.98682614156578)
--(axis cs:177,-0.986864795664704)
--(axis cs:178,-0.986910737480211)
--(axis cs:179,-0.986956269660288)
--(axis cs:180,-0.987008888156926)
--(axis cs:181,-0.987060998392568)
--(axis cs:182,-0.987119991320061)
--(axis cs:183,-0.987178412434536)
--(axis cs:184,-0.987236262980096)
--(axis cs:185,-0.987293546231916)
--(axis cs:186,-0.987343198249126)
--(axis cs:187,-0.987395882568566)
--(axis cs:188,-0.9874550340119)
--(axis cs:189,-0.987506735841469)
--(axis cs:190,-0.987557975476837)
--(axis cs:191,-0.98760875749257)
--(axis cs:192,-0.987652357921299)
--(axis cs:193,-0.987695518310802)
--(axis cs:194,-0.987741543248063)
--(axis cs:195,-0.98778715732176)
--(axis cs:196,-0.987832365389414)
--(axis cs:197,-0.987870755051336)
--(axis cs:198,-0.987902449788019)
--(axis cs:199,-0.987930721119252)
--(axis cs:199,-0.924270952627187)
--(axis cs:199,-0.924270952627187)
--(axis cs:198,-0.924250011956636)
--(axis cs:197,-0.924226474368084)
--(axis cs:196,-0.924197915756994)
--(axis cs:195,-0.924164228553422)
--(axis cs:194,-0.92413015043396)
--(axis cs:193,-0.924095678206415)
--(axis cs:192,-0.924063336204686)
--(axis cs:191,-0.924030671591766)
--(axis cs:190,-0.923992566612572)
--(axis cs:189,-0.923954021404577)
--(axis cs:188,-0.923915031473174)
--(axis cs:187,-0.923870360698561)
--(axis cs:186,-0.923830511846925)
--(axis cs:185,-0.923792927204534)
--(axis cs:184,-0.923749504355804)
--(axis cs:183,-0.923705631567478)
--(axis cs:182,-0.923661301839641)
--(axis cs:181,-0.923616506037526)
--(axis cs:180,-0.923576883810132)
--(axis cs:179,-0.923536843253199)
--(axis cs:178,-0.923502151144468)
--(axis cs:177,-0.923467058324816)
--(axis cs:176,-0.923437501451384)
--(axis cs:175,-0.923407632065659)
--(axis cs:174,-0.923374409719361)
--(axis cs:173,-0.923340810307858)
--(axis cs:172,-0.923313019086411)
--(axis cs:171,-0.923281798045878)
--(axis cs:170,-0.923243915705563)
--(axis cs:169,-0.923205616920341)
--(axis cs:168,-0.923173345424164)
--(axis cs:167,-0.923140732219189)
--(axis cs:166,-0.923108236275288)
--(axis cs:165,-0.923072516596148)
--(axis cs:164,-0.923026789696613)
--(axis cs:163,-0.922980586003208)
--(axis cs:162,-0.922933860131167)
--(axis cs:161,-0.922896559515189)
--(axis cs:160,-0.922851827833456)
--(axis cs:159,-0.922813710923974)
--(axis cs:158,-0.922764925678834)
--(axis cs:157,-0.922722324811645)
--(axis cs:156,-0.922689731854534)
--(axis cs:155,-0.922657340272909)
--(axis cs:154,-0.922617672608373)
--(axis cs:153,-0.922570005247836)
--(axis cs:152,-0.922525038453634)
--(axis cs:151,-0.922486781100665)
--(axis cs:150,-0.9224481670198)
--(axis cs:149,-0.922413666466438)
--(axis cs:148,-0.922367398554598)
--(axis cs:147,-0.922317252169834)
--(axis cs:146,-0.922263080516092)
--(axis cs:145,-0.922203591820826)
--(axis cs:144,-0.922135756988537)
--(axis cs:143,-0.922062337117859)
--(axis cs:142,-0.921980231470825)
--(axis cs:141,-0.921897803089391)
--(axis cs:140,-0.92180944318496)
--(axis cs:139,-0.921715705428717)
--(axis cs:138,-0.921629826328557)
--(axis cs:137,-0.9215520067638)
--(axis cs:136,-0.92146807326011)
--(axis cs:135,-0.921387189844944)
--(axis cs:134,-0.921292079567842)
--(axis cs:133,-0.921191929760104)
--(axis cs:132,-0.921092368962447)
--(axis cs:131,-0.920977908053272)
--(axis cs:130,-0.920858251447598)
--(axis cs:129,-0.920743781238302)
--(axis cs:128,-0.920622976714084)
--(axis cs:127,-0.920497865848792)
--(axis cs:126,-0.920376358120276)
--(axis cs:125,-0.920240809625826)
--(axis cs:124,-0.92010385318503)
--(axis cs:123,-0.919956110444581)
--(axis cs:122,-0.919806764235583)
--(axis cs:121,-0.919641261841376)
--(axis cs:120,-0.919474637583146)
--(axis cs:119,-0.919280897631482)
--(axis cs:118,-0.919080311689663)
--(axis cs:117,-0.91886112036702)
--(axis cs:116,-0.918586206165468)
--(axis cs:115,-0.918319432103197)
--(axis cs:114,-0.918012920788629)
--(axis cs:113,-0.917698293115892)
--(axis cs:112,-0.917386923011839)
--(axis cs:111,-0.917082812007548)
--(axis cs:110,-0.916775678985419)
--(axis cs:109,-0.916467521064879)
--(axis cs:108,-0.916120725020183)
--(axis cs:107,-0.915746614930023)
--(axis cs:106,-0.915319044663915)
--(axis cs:105,-0.914880443956849)
--(axis cs:104,-0.914417695257858)
--(axis cs:103,-0.913910607031735)
--(axis cs:102,-0.913377514333409)
--(axis cs:101,-0.912821081496218)
--(axis cs:100,-0.912239055261537)
--(axis cs:99,-0.911612103484858)
--(axis cs:98,-0.91096621024102)
--(axis cs:97,-0.910341173390709)
--(axis cs:96,-0.909675194108271)
--(axis cs:95,-0.908953481505809)
--(axis cs:94,-0.90819028227917)
--(axis cs:93,-0.907371289747847)
--(axis cs:92,-0.906541291883464)
--(axis cs:91,-0.905690696730011)
--(axis cs:90,-0.904825881419954)
--(axis cs:89,-0.903898766695051)
--(axis cs:88,-0.902949076936082)
--(axis cs:87,-0.902011402995603)
--(axis cs:86,-0.901081316418028)
--(axis cs:85,-0.900052600925191)
--(axis cs:84,-0.89889073232556)
--(axis cs:83,-0.897706508828049)
--(axis cs:82,-0.896385642391403)
--(axis cs:81,-0.894976129040212)
--(axis cs:80,-0.893602786335751)
--(axis cs:79,-0.892210210177596)
--(axis cs:78,-0.890760047819051)
--(axis cs:77,-0.889205321579291)
--(axis cs:76,-0.887586674279147)
--(axis cs:75,-0.88586201081061)
--(axis cs:74,-0.884058770483658)
--(axis cs:73,-0.882184171770158)
--(axis cs:72,-0.880111857530483)
--(axis cs:71,-0.877981557598543)
--(axis cs:70,-0.875667880017921)
--(axis cs:69,-0.873247752414238)
--(axis cs:68,-0.870569762833734)
--(axis cs:67,-0.86782301035411)
--(axis cs:66,-0.864870897426743)
--(axis cs:65,-0.861758875288003)
--(axis cs:64,-0.85857676822446)
--(axis cs:63,-0.855309006562871)
--(axis cs:62,-0.851917588640078)
--(axis cs:61,-0.848471345510493)
--(axis cs:60,-0.844971657645886)
--(axis cs:59,-0.84123805244872)
--(axis cs:58,-0.837450974295451)
--(axis cs:57,-0.833544527850199)
--(axis cs:56,-0.829386486914241)
--(axis cs:55,-0.825226255960781)
--(axis cs:54,-0.820877901669666)
--(axis cs:53,-0.81644835660686)
--(axis cs:52,-0.811849834905594)
--(axis cs:51,-0.807162316182416)
--(axis cs:50,-0.802303981505197)
--(axis cs:49,-0.797274173341387)
--(axis cs:48,-0.79201382963482)
--(axis cs:47,-0.786390815159844)
--(axis cs:46,-0.780446389877263)
--(axis cs:45,-0.774436086220662)
--(axis cs:44,-0.768285754290085)
--(axis cs:43,-0.761758794426625)
--(axis cs:42,-0.75501147575815)
--(axis cs:41,-0.74812401123533)
--(axis cs:40,-0.741012562420298)
--(axis cs:39,-0.733733256187534)
--(axis cs:38,-0.726253106828299)
--(axis cs:37,-0.718474419948259)
--(axis cs:36,-0.710365908350214)
--(axis cs:35,-0.701800414249588)
--(axis cs:34,-0.692794738985573)
--(axis cs:33,-0.683458970646058)
--(axis cs:32,-0.673761329575246)
--(axis cs:31,-0.663477001921564)
--(axis cs:30,-0.652754418408213)
--(axis cs:29,-0.641591796892361)
--(axis cs:28,-0.630057037429271)
--(axis cs:27,-0.618207943285605)
--(axis cs:26,-0.605670629252872)
--(axis cs:25,-0.592453524001448)
--(axis cs:24,-0.578789638522617)
--(axis cs:23,-0.564294665244581)
--(axis cs:22,-0.5491655548374)
--(axis cs:21,-0.533645444538823)
--(axis cs:20,-0.517474173778289)
--(axis cs:19,-0.500685857298601)
--(axis cs:18,-0.483342263655311)
--(axis cs:17,-0.465249595243994)
--(axis cs:16,-0.446675286385475)
--(axis cs:15,-0.427612193448795)
--(axis cs:14,-0.40789828529392)
--(axis cs:13,-0.387389132289722)
--(axis cs:12,-0.365787747394167)
--(axis cs:11,-0.343554891008868)
--(axis cs:10,-0.320468692345713)
--(axis cs:9,-0.296564908233926)
--(axis cs:8,-0.271642023484156)
--(axis cs:7,-0.245776115545038)
--(axis cs:6,-0.218544503995256)
--(axis cs:5,-0.190831554791144)
--(axis cs:4,-0.162082258196346)
--(axis cs:3,-0.132198282930617)
--(axis cs:2,-0.101046075882724)
--(axis cs:1,-0.0687039460706571)
--(axis cs:0,-0.0350525458689785)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,-0.03496)
--(axis cs:0,-0.03496)
--(axis cs:1,-0.0687601573033708)
--(axis cs:2,-0.101558407693263)
--(axis cs:3,-0.133616429289437)
--(axis cs:4,-0.164433913328443)
--(axis cs:5,-0.194061798973374)
--(axis cs:6,-0.224051731393089)
--(axis cs:7,-0.253836883096669)
--(axis cs:8,-0.282556304395641)
--(axis cs:9,-0.311190897230414)
--(axis cs:10,-0.340061122649798)
--(axis cs:11,-0.368493931920268)
--(axis cs:12,-0.395923130648481)
--(axis cs:13,-0.422981977697117)
--(axis cs:14,-0.448988565325679)
--(axis cs:15,-0.47518353175158)
--(axis cs:16,-0.501282425877761)
--(axis cs:17,-0.527450698171977)
--(axis cs:18,-0.553397331170965)
--(axis cs:19,-0.577422161201281)
--(axis cs:20,-0.599268195838725)
--(axis cs:21,-0.619781194955137)
--(axis cs:22,-0.638674894263922)
--(axis cs:23,-0.655382170585576)
--(axis cs:24,-0.673358216292379)
--(axis cs:25,-0.692656348197012)
--(axis cs:26,-0.711267316994688)
--(axis cs:27,-0.728772514790349)
--(axis cs:28,-0.746800819550615)
--(axis cs:29,-0.763771991174482)
--(axis cs:30,-0.780039828912241)
--(axis cs:31,-0.794504859387512)
--(axis cs:32,-0.808639115300759)
--(axis cs:33,-0.821340732570349)
--(axis cs:34,-0.83409474051784)
--(axis cs:35,-0.845890429274028)
--(axis cs:36,-0.85789344072823)
--(axis cs:37,-0.868898543085924)
--(axis cs:38,-0.880225670080997)
--(axis cs:39,-0.890277197116019)
--(axis cs:40,-0.898931126664394)
--(axis cs:41,-0.908840656901073)
--(axis cs:42,-0.917448938646139)
--(axis cs:43,-0.925503500023433)
--(axis cs:44,-0.933496304450042)
--(axis cs:45,-0.941720572454415)
--(axis cs:46,-0.948993849685344)
--(axis cs:47,-0.955412573858209)
--(axis cs:48,-0.961822337841148)
--(axis cs:49,-0.967634757693179)
--(axis cs:50,-0.971919796142702)
--(axis cs:51,-0.976085006927274)
--(axis cs:52,-0.978743638563343)
--(axis cs:53,-0.98029277797488)
--(axis cs:54,-0.98194635878991)
--(axis cs:55,-0.98320332827004)
--(axis cs:56,-0.984246429191755)
--(axis cs:57,-0.984878601989694)
--(axis cs:58,-0.985415111267648)
--(axis cs:59,-0.98584867124357)
--(axis cs:60,-0.986200638362464)
--(axis cs:61,-0.98639611008292)
--(axis cs:62,-0.986566918913854)
--(axis cs:63,-0.986644393254672)
--(axis cs:64,-0.986708328499916)
--(axis cs:65,-0.986769028365353)
--(axis cs:66,-0.98679146457925)
--(axis cs:67,-0.986803980213712)
--(axis cs:68,-0.986813393313325)
--(axis cs:69,-0.986819405061742)
--(axis cs:70,-0.986823127123871)
--(axis cs:71,-0.986827449277557)
--(axis cs:72,-0.986828725639146)
--(axis cs:73,-0.986829931841102)
--(axis cs:74,-0.986831249775024)
--(axis cs:75,-0.986831647238812)
--(axis cs:76,-0.986831981118722)
--(axis cs:77,-0.986832337598368)
--(axis cs:78,-0.986832714151342)
--(axis cs:79,-0.986832857829095)
--(axis cs:80,-0.986832905918273)
--(axis cs:81,-0.986832922309654)
--(axis cs:82,-0.986832928723033)
--(axis cs:83,-0.986832935967479)
--(axis cs:84,-0.986832939021427)
--(axis cs:85,-0.986832940642874)
--(axis cs:86,-0.986832941645289)
--(axis cs:87,-0.986832942079086)
--(axis cs:88,-0.986832942347048)
--(axis cs:89,-0.986832942601146)
--(axis cs:90,-0.986832942799838)
--(axis cs:91,-0.986832942976617)
--(axis cs:92,-0.986832943142097)
--(axis cs:93,-0.986832943318353)
--(axis cs:94,-0.986832943539558)
--(axis cs:95,-0.986832943627814)
--(axis cs:96,-0.986832943680595)
--(axis cs:97,-0.986832943719082)
--(axis cs:98,-0.986832943748157)
--(axis cs:99,-0.986832943765013)
--(axis cs:100,-0.986832943775474)
--(axis cs:101,-0.986832943784667)
--(axis cs:102,-0.986832943789629)
--(axis cs:103,-0.986832943795218)
--(axis cs:104,-0.986832943798781)
--(axis cs:105,-0.986832943800995)
--(axis cs:106,-0.986832943802706)
--(axis cs:107,-0.986832943804495)
--(axis cs:108,-0.986832943806674)
--(axis cs:109,-0.986832943808808)
--(axis cs:110,-0.98683294380963)
--(axis cs:111,-0.986832943810869)
--(axis cs:112,-0.98683294381143)
--(axis cs:113,-0.986832943811599)
--(axis cs:114,-0.986832943811652)
--(axis cs:115,-0.9868329438117)
--(axis cs:116,-0.98683294381172)
--(axis cs:117,-0.986832943811732)
--(axis cs:118,-0.986832943811738)
--(axis cs:119,-0.986832943811742)
--(axis cs:120,-0.986832943811744)
--(axis cs:121,-0.986832943811746)
--(axis cs:122,-0.986832943811746)
--(axis cs:123,-0.986832943811747)
--(axis cs:124,-0.986832943811747)
--(axis cs:125,-0.986832943811747)
--(axis cs:126,-0.986832943811747)
--(axis cs:127,-0.986832943811747)
--(axis cs:128,-0.986832943811747)
--(axis cs:129,-0.986832943811747)
--(axis cs:130,-0.986832943811747)
--(axis cs:131,-0.986832943811747)
--(axis cs:132,-0.986832943811747)
--(axis cs:133,-0.986832943811747)
--(axis cs:134,-0.986832943811747)
--(axis cs:135,-0.986832943811747)
--(axis cs:136,-0.986832943811747)
--(axis cs:137,-0.986832943811747)
--(axis cs:138,-0.986832943811747)
--(axis cs:139,-0.986832943811747)
--(axis cs:140,-0.986832943811747)
--(axis cs:141,-0.986832943811747)
--(axis cs:142,-0.986832943811747)
--(axis cs:143,-0.986832943811747)
--(axis cs:144,-0.986832943811747)
--(axis cs:145,-0.986832943811747)
--(axis cs:146,-0.986832943811747)
--(axis cs:147,-0.986832943811747)
--(axis cs:148,-0.986832943811747)
--(axis cs:149,-0.986832943811747)
--(axis cs:150,-0.986832943811747)
--(axis cs:151,-0.986832943811747)
--(axis cs:152,-0.986832943811747)
--(axis cs:153,-0.986832943811747)
--(axis cs:154,-0.986832943811747)
--(axis cs:155,-0.986832943811747)
--(axis cs:156,-0.986832943811747)
--(axis cs:157,-0.986832943811747)
--(axis cs:158,-0.986832943811747)
--(axis cs:159,-0.986832943811747)
--(axis cs:160,-0.986832943811747)
--(axis cs:161,-0.986832943811747)
--(axis cs:162,-0.986832943811747)
--(axis cs:163,-0.986832943811747)
--(axis cs:164,-0.986832943811747)
--(axis cs:165,-0.986832943811747)
--(axis cs:166,-0.986832943811747)
--(axis cs:167,-0.986832943811747)
--(axis cs:168,-0.986832943811747)
--(axis cs:169,-0.986832943811747)
--(axis cs:170,-0.986832943811747)
--(axis cs:171,-0.986832943811747)
--(axis cs:172,-0.986832943811747)
--(axis cs:173,-0.986832943811747)
--(axis cs:174,-0.986832943811747)
--(axis cs:175,-0.986832943811747)
--(axis cs:176,-0.986832943811747)
--(axis cs:177,-0.986832943811747)
--(axis cs:178,-0.986832943811747)
--(axis cs:179,-0.986832943811747)
--(axis cs:180,-0.986832943811747)
--(axis cs:181,-0.986832943811747)
--(axis cs:182,-0.986832943811747)
--(axis cs:183,-0.986832943811747)
--(axis cs:184,-0.986832943811747)
--(axis cs:185,-0.986832943811747)
--(axis cs:186,-0.986832943811747)
--(axis cs:187,-0.986832943811747)
--(axis cs:188,-0.986832943811747)
--(axis cs:189,-0.986832943811747)
--(axis cs:190,-0.986832943811747)
--(axis cs:191,-0.986832943811747)
--(axis cs:192,-0.986832943811747)
--(axis cs:193,-0.986832943811747)
--(axis cs:194,-0.986832943811747)
--(axis cs:195,-0.986832943811747)
--(axis cs:196,-0.986832943811747)
--(axis cs:197,-0.986832943811747)
--(axis cs:198,-0.986832943811747)
--(axis cs:199,-0.986832943811747)
--(axis cs:199,-0.986832943811747)
--(axis cs:199,-0.986832943811747)
--(axis cs:198,-0.986832943811747)
--(axis cs:197,-0.986832943811747)
--(axis cs:196,-0.986832943811747)
--(axis cs:195,-0.986832943811747)
--(axis cs:194,-0.986832943811747)
--(axis cs:193,-0.986832943811747)
--(axis cs:192,-0.986832943811747)
--(axis cs:191,-0.986832943811747)
--(axis cs:190,-0.986832943811747)
--(axis cs:189,-0.986832943811747)
--(axis cs:188,-0.986832943811747)
--(axis cs:187,-0.986832943811747)
--(axis cs:186,-0.986832943811747)
--(axis cs:185,-0.986832943811747)
--(axis cs:184,-0.986832943811747)
--(axis cs:183,-0.986832943811747)
--(axis cs:182,-0.986832943811747)
--(axis cs:181,-0.986832943811747)
--(axis cs:180,-0.986832943811747)
--(axis cs:179,-0.986832943811747)
--(axis cs:178,-0.986832943811747)
--(axis cs:177,-0.986832943811747)
--(axis cs:176,-0.986832943811747)
--(axis cs:175,-0.986832943811747)
--(axis cs:174,-0.986832943811747)
--(axis cs:173,-0.986832943811747)
--(axis cs:172,-0.986832943811747)
--(axis cs:171,-0.986832943811747)
--(axis cs:170,-0.986832943811747)
--(axis cs:169,-0.986832943811747)
--(axis cs:168,-0.986832943811747)
--(axis cs:167,-0.986832943811747)
--(axis cs:166,-0.986832943811747)
--(axis cs:165,-0.986832943811747)
--(axis cs:164,-0.986832943811747)
--(axis cs:163,-0.986832943811747)
--(axis cs:162,-0.986832943811747)
--(axis cs:161,-0.986832943811747)
--(axis cs:160,-0.986832943811747)
--(axis cs:159,-0.986832943811747)
--(axis cs:158,-0.986832943811747)
--(axis cs:157,-0.986832943811747)
--(axis cs:156,-0.986832943811747)
--(axis cs:155,-0.986832943811747)
--(axis cs:154,-0.986832943811747)
--(axis cs:153,-0.986832943811747)
--(axis cs:152,-0.986832943811747)
--(axis cs:151,-0.986832943811747)
--(axis cs:150,-0.986832943811747)
--(axis cs:149,-0.986832943811747)
--(axis cs:148,-0.986832943811747)
--(axis cs:147,-0.986832943811747)
--(axis cs:146,-0.986832943811747)
--(axis cs:145,-0.986832943811747)
--(axis cs:144,-0.986832943811747)
--(axis cs:143,-0.986832943811747)
--(axis cs:142,-0.986832943811747)
--(axis cs:141,-0.986832943811747)
--(axis cs:140,-0.986832943811747)
--(axis cs:139,-0.986832943811747)
--(axis cs:138,-0.986832943811747)
--(axis cs:137,-0.986832943811747)
--(axis cs:136,-0.986832943811747)
--(axis cs:135,-0.986832943811747)
--(axis cs:134,-0.986832943811747)
--(axis cs:133,-0.986832943811747)
--(axis cs:132,-0.986832943811747)
--(axis cs:131,-0.986832943811747)
--(axis cs:130,-0.986832943811747)
--(axis cs:129,-0.986832943811747)
--(axis cs:128,-0.986832943811747)
--(axis cs:127,-0.986832943811747)
--(axis cs:126,-0.986832943811747)
--(axis cs:125,-0.986832943811747)
--(axis cs:124,-0.986832943811747)
--(axis cs:123,-0.986832943811747)
--(axis cs:122,-0.986832943811746)
--(axis cs:121,-0.986832943811746)
--(axis cs:120,-0.986832943811744)
--(axis cs:119,-0.986832943811742)
--(axis cs:118,-0.986832943811738)
--(axis cs:117,-0.986832943811732)
--(axis cs:116,-0.98683294381172)
--(axis cs:115,-0.9868329438117)
--(axis cs:114,-0.986832943811652)
--(axis cs:113,-0.986832943811599)
--(axis cs:112,-0.98683294381143)
--(axis cs:111,-0.986832943810869)
--(axis cs:110,-0.98683294380963)
--(axis cs:109,-0.986832943808808)
--(axis cs:108,-0.986832943806674)
--(axis cs:107,-0.986832943804495)
--(axis cs:106,-0.986832943802706)
--(axis cs:105,-0.986832943800995)
--(axis cs:104,-0.986832943798781)
--(axis cs:103,-0.986832943795218)
--(axis cs:102,-0.986832943789629)
--(axis cs:101,-0.986832943784667)
--(axis cs:100,-0.986832943775474)
--(axis cs:99,-0.986832943765013)
--(axis cs:98,-0.986832943748157)
--(axis cs:97,-0.986832943719082)
--(axis cs:96,-0.986832943680595)
--(axis cs:95,-0.986832943627814)
--(axis cs:94,-0.986832943539558)
--(axis cs:93,-0.986832943318353)
--(axis cs:92,-0.986832943142097)
--(axis cs:91,-0.986832942976617)
--(axis cs:90,-0.986832942799838)
--(axis cs:89,-0.986832942601146)
--(axis cs:88,-0.986832942347048)
--(axis cs:87,-0.986832942079086)
--(axis cs:86,-0.986832941645289)
--(axis cs:85,-0.986832940642874)
--(axis cs:84,-0.986832939021427)
--(axis cs:83,-0.986832935967479)
--(axis cs:82,-0.986832928723033)
--(axis cs:81,-0.986832922309654)
--(axis cs:80,-0.986832905918273)
--(axis cs:79,-0.986832857829095)
--(axis cs:78,-0.986832714151342)
--(axis cs:77,-0.986832337598368)
--(axis cs:76,-0.986831981118722)
--(axis cs:75,-0.986831647238812)
--(axis cs:74,-0.986831249775024)
--(axis cs:73,-0.986829931841102)
--(axis cs:72,-0.986828725639146)
--(axis cs:71,-0.986827449277557)
--(axis cs:70,-0.986823127123871)
--(axis cs:69,-0.986819405061742)
--(axis cs:68,-0.986813393313325)
--(axis cs:67,-0.986803980213712)
--(axis cs:66,-0.98679146457925)
--(axis cs:65,-0.986769028365353)
--(axis cs:64,-0.986708328499916)
--(axis cs:63,-0.986644393254672)
--(axis cs:62,-0.986566918913854)
--(axis cs:61,-0.98639611008292)
--(axis cs:60,-0.986200638362464)
--(axis cs:59,-0.98584867124357)
--(axis cs:58,-0.985415111267648)
--(axis cs:57,-0.984878601989694)
--(axis cs:56,-0.984246429191755)
--(axis cs:55,-0.98320332827004)
--(axis cs:54,-0.98194635878991)
--(axis cs:53,-0.98029277797488)
--(axis cs:52,-0.978743638563343)
--(axis cs:51,-0.976085006927274)
--(axis cs:50,-0.971919796142702)
--(axis cs:49,-0.967634757693179)
--(axis cs:48,-0.961822337841148)
--(axis cs:47,-0.955412573858209)
--(axis cs:46,-0.948993849685344)
--(axis cs:45,-0.941720572454415)
--(axis cs:44,-0.933496304450042)
--(axis cs:43,-0.925503500023433)
--(axis cs:42,-0.917448938646139)
--(axis cs:41,-0.908840656901073)
--(axis cs:40,-0.898931126664394)
--(axis cs:39,-0.890277197116019)
--(axis cs:38,-0.880225670080997)
--(axis cs:37,-0.868898543085924)
--(axis cs:36,-0.85789344072823)
--(axis cs:35,-0.845890429274028)
--(axis cs:34,-0.83409474051784)
--(axis cs:33,-0.821340732570349)
--(axis cs:32,-0.808639115300759)
--(axis cs:31,-0.794504859387512)
--(axis cs:30,-0.780039828912241)
--(axis cs:29,-0.763771991174482)
--(axis cs:28,-0.746800819550615)
--(axis cs:27,-0.728772514790349)
--(axis cs:26,-0.711267316994688)
--(axis cs:25,-0.692656348197012)
--(axis cs:24,-0.673358216292379)
--(axis cs:23,-0.655382170585576)
--(axis cs:22,-0.638674894263922)
--(axis cs:21,-0.619781194955137)
--(axis cs:20,-0.599268195838725)
--(axis cs:19,-0.577422161201281)
--(axis cs:18,-0.553397331170965)
--(axis cs:17,-0.527450698171977)
--(axis cs:16,-0.501282425877761)
--(axis cs:15,-0.47518353175158)
--(axis cs:14,-0.448988565325679)
--(axis cs:13,-0.422981977697117)
--(axis cs:12,-0.395923130648481)
--(axis cs:11,-0.368493931920268)
--(axis cs:10,-0.340061122649798)
--(axis cs:9,-0.311190897230414)
--(axis cs:8,-0.282556304395641)
--(axis cs:7,-0.253836883096669)
--(axis cs:6,-0.224051731393089)
--(axis cs:5,-0.194061798973374)
--(axis cs:4,-0.164433913328443)
--(axis cs:3,-0.133616429289437)
--(axis cs:2,-0.101558407693263)
--(axis cs:1,-0.0687601573033708)
--(axis cs:0,-0.03496)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0363636363636364)
--(axis cs:0,-0.0363636363636364)
--(axis cs:1,-0.0698594490684345)
--(axis cs:2,-0.100823330224747)
--(axis cs:3,-0.129863649497885)
--(axis cs:4,-0.15763147910963)
--(axis cs:5,-0.184510995411396)
--(axis cs:6,-0.209463218614303)
--(axis cs:7,-0.232334276549036)
--(axis cs:8,-0.254843701606655)
--(axis cs:9,-0.27666919609084)
--(axis cs:10,-0.2981476755872)
--(axis cs:11,-0.319157656791005)
--(axis cs:12,-0.340296208583705)
--(axis cs:13,-0.360181513499864)
--(axis cs:14,-0.380178486876725)
--(axis cs:15,-0.39951398581387)
--(axis cs:16,-0.418305224305454)
--(axis cs:17,-0.437240359877093)
--(axis cs:18,-0.455371209529038)
--(axis cs:19,-0.473450531715766)
--(axis cs:20,-0.490540038469427)
--(axis cs:21,-0.506753914803868)
--(axis cs:22,-0.523508753394418)
--(axis cs:23,-0.539307571913305)
--(axis cs:24,-0.554826198240391)
--(axis cs:25,-0.570584008565116)
--(axis cs:26,-0.585525125880932)
--(axis cs:27,-0.600882533383572)
--(axis cs:28,-0.615763609811862)
--(axis cs:29,-0.629844691854785)
--(axis cs:30,-0.643453021340387)
--(axis cs:31,-0.656852385493805)
--(axis cs:32,-0.670080687918165)
--(axis cs:33,-0.682264781610996)
--(axis cs:34,-0.693459216149198)
--(axis cs:35,-0.704067068412342)
--(axis cs:36,-0.714505666124908)
--(axis cs:37,-0.724793383037179)
--(axis cs:38,-0.73496093373158)
--(axis cs:39,-0.745110587800831)
--(axis cs:40,-0.755087896672219)
--(axis cs:41,-0.764976412640064)
--(axis cs:42,-0.773946573878998)
--(axis cs:43,-0.783003627444181)
--(axis cs:44,-0.79188513207347)
--(axis cs:45,-0.800252908205136)
--(axis cs:46,-0.808772006501806)
--(axis cs:47,-0.817401426024644)
--(axis cs:48,-0.826801417130137)
--(axis cs:49,-0.836140354058849)
--(axis cs:50,-0.844916248610714)
--(axis cs:51,-0.853502503508621)
--(axis cs:52,-0.8621441957607)
--(axis cs:53,-0.870846584443023)
--(axis cs:54,-0.879299233205674)
--(axis cs:55,-0.887857096885565)
--(axis cs:56,-0.895497646541183)
--(axis cs:57,-0.903590759278537)
--(axis cs:58,-0.911932234788063)
--(axis cs:59,-0.919665472177617)
--(axis cs:60,-0.927673076605176)
--(axis cs:61,-0.935308752410336)
--(axis cs:62,-0.942871119816331)
--(axis cs:63,-0.950298285784597)
--(axis cs:64,-0.958515954791991)
--(axis cs:65,-0.966699921322276)
--(axis cs:66,-0.974440250959277)
--(axis cs:67,-0.9820511495854)
--(axis cs:68,-0.989311149094918)
--(axis cs:69,-0.996647194878068)
--(axis cs:70,-1.00388224437164)
--(axis cs:71,-1.01107478436038)
--(axis cs:72,-1.01803342087983)
--(axis cs:73,-1.02459436708583)
--(axis cs:74,-1.03069837531783)
--(axis cs:75,-1.03613250484434)
--(axis cs:76,-1.0417068506853)
--(axis cs:77,-1.04704482721155)
--(axis cs:78,-1.0531775999772)
--(axis cs:79,-1.05906679685483)
--(axis cs:80,-1.06492972602457)
--(axis cs:81,-1.07079825863105)
--(axis cs:82,-1.07576362281259)
--(axis cs:83,-1.08064584434032)
--(axis cs:84,-1.08531374026422)
--(axis cs:85,-1.08989729080283)
--(axis cs:86,-1.09405410309424)
--(axis cs:87,-1.0980925235825)
--(axis cs:88,-1.10179848562602)
--(axis cs:89,-1.10591793129197)
--(axis cs:90,-1.11010153551036)
--(axis cs:91,-1.11425616295444)
--(axis cs:92,-1.11832855382045)
--(axis cs:93,-1.12238432095971)
--(axis cs:94,-1.12699924925966)
--(axis cs:95,-1.13140789049031)
--(axis cs:96,-1.13566305899045)
--(axis cs:97,-1.14002894596542)
--(axis cs:98,-1.14433736535208)
--(axis cs:99,-1.1480236950143)
--(axis cs:100,-1.15147761031724)
--(axis cs:101,-1.15516667216594)
--(axis cs:102,-1.15857612101824)
--(axis cs:103,-1.16231126623197)
--(axis cs:104,-1.16613934849118)
--(axis cs:105,-1.16999150849571)
--(axis cs:106,-1.17365424055484)
--(axis cs:107,-1.17739792081719)
--(axis cs:108,-1.18087243066971)
--(axis cs:109,-1.18414772753919)
--(axis cs:110,-1.18705144536046)
--(axis cs:111,-1.19010063785383)
--(axis cs:112,-1.19329331377538)
--(axis cs:113,-1.19647113436391)
--(axis cs:114,-1.19937237279675)
--(axis cs:115,-1.20194586693807)
--(axis cs:116,-1.20452826412856)
--(axis cs:117,-1.20734759254848)
--(axis cs:118,-1.21006468334417)
--(axis cs:119,-1.21292666788809)
--(axis cs:120,-1.21592366654601)
--(axis cs:121,-1.2190280231953)
--(axis cs:122,-1.22196276830659)
--(axis cs:123,-1.22437648800964)
--(axis cs:124,-1.2268022704667)
--(axis cs:125,-1.2295443833131)
--(axis cs:126,-1.23198133473851)
--(axis cs:127,-1.23440369914796)
--(axis cs:128,-1.23682744494474)
--(axis cs:129,-1.23921773939434)
--(axis cs:130,-1.24152596747415)
--(axis cs:131,-1.2437533304676)
--(axis cs:132,-1.24596299508409)
--(axis cs:133,-1.24805892128518)
--(axis cs:134,-1.25017014129315)
--(axis cs:135,-1.25192841586428)
--(axis cs:136,-1.25353343265369)
--(axis cs:137,-1.25504086545561)
--(axis cs:138,-1.25662328196511)
--(axis cs:139,-1.25815437581278)
--(axis cs:140,-1.25995174283035)
--(axis cs:141,-1.26180108372808)
--(axis cs:142,-1.26352041891072)
--(axis cs:143,-1.26509613058094)
--(axis cs:144,-1.26669455417991)
--(axis cs:145,-1.26825859920792)
--(axis cs:146,-1.26989412176485)
--(axis cs:147,-1.27115041710774)
--(axis cs:148,-1.27234710799872)
--(axis cs:149,-1.27357247663542)
--(axis cs:150,-1.27478209313524)
--(axis cs:151,-1.2758089304195)
--(axis cs:152,-1.27698520415295)
--(axis cs:153,-1.27828389835021)
--(axis cs:154,-1.27958171391602)
--(axis cs:155,-1.28063853021215)
--(axis cs:156,-1.28170338167605)
--(axis cs:157,-1.28286454992213)
--(axis cs:158,-1.2840532327503)
--(axis cs:159,-1.28527449512626)
--(axis cs:160,-1.28663754864573)
--(axis cs:161,-1.28778860828124)
--(axis cs:162,-1.28891746640493)
--(axis cs:163,-1.29021129426278)
--(axis cs:164,-1.29154998642502)
--(axis cs:165,-1.29276420898781)
--(axis cs:166,-1.29383340761344)
--(axis cs:167,-1.29468252140133)
--(axis cs:168,-1.29561855059351)
--(axis cs:169,-1.29666658907443)
--(axis cs:170,-1.29765850717433)
--(axis cs:171,-1.29861343733776)
--(axis cs:172,-1.29949630078609)
--(axis cs:173,-1.30025832651951)
--(axis cs:174,-1.30087525416941)
--(axis cs:175,-1.30144141750824)
--(axis cs:176,-1.30201389823115)
--(axis cs:177,-1.30258280876867)
--(axis cs:178,-1.30308113902845)
--(axis cs:179,-1.30359250374609)
--(axis cs:180,-1.30411916577313)
--(axis cs:181,-1.30467991564248)
--(axis cs:182,-1.30513659332115)
--(axis cs:183,-1.30561959385098)
--(axis cs:184,-1.30602296737231)
--(axis cs:185,-1.30644869019032)
--(axis cs:186,-1.30683179426788)
--(axis cs:187,-1.30721582900152)
--(axis cs:188,-1.30755915809604)
--(axis cs:189,-1.30789057044589)
--(axis cs:190,-1.30820846637536)
--(axis cs:191,-1.30855452589219)
--(axis cs:192,-1.30892454829954)
--(axis cs:193,-1.30928157970244)
--(axis cs:194,-1.30959755988113)
--(axis cs:195,-1.30991554911977)
--(axis cs:196,-1.31023176117255)
--(axis cs:197,-1.31049338364073)
--(axis cs:198,-1.31079310156621)
--(axis cs:199,-1.31105484520215)
--(axis cs:199,-1.18602797847054)
--(axis cs:199,-1.18602797847054)
--(axis cs:198,-1.18582527513754)
--(axis cs:197,-1.18559075394744)
--(axis cs:196,-1.18538715471431)
--(axis cs:195,-1.18513966657716)
--(axis cs:194,-1.18488958144817)
--(axis cs:193,-1.18464093561934)
--(axis cs:192,-1.18436082840719)
--(axis cs:191,-1.18407067797956)
--(axis cs:190,-1.1838050585577)
--(axis cs:189,-1.18356171372548)
--(axis cs:188,-1.18330745012196)
--(axis cs:187,-1.18305092772456)
--(axis cs:186,-1.18276839891318)
--(axis cs:185,-1.18248674523238)
--(axis cs:184,-1.18217251248295)
--(axis cs:183,-1.1818716759471)
--(axis cs:182,-1.18151310695691)
--(axis cs:181,-1.18117556853047)
--(axis cs:180,-1.18076652259127)
--(axis cs:179,-1.18037811874562)
--(axis cs:178,-1.18000458404874)
--(axis cs:177,-1.17963994955327)
--(axis cs:176,-1.17922672963341)
--(axis cs:175,-1.17880982148043)
--(axis cs:174,-1.17839736069206)
--(axis cs:173,-1.17794532185311)
--(axis cs:172,-1.1773942500926)
--(axis cs:171,-1.17676176315445)
--(axis cs:170,-1.17608104432729)
--(axis cs:169,-1.17537814599711)
--(axis cs:168,-1.17463156564739)
--(axis cs:167,-1.17395215919443)
--(axis cs:166,-1.17332548725394)
--(axis cs:165,-1.17254461047544)
--(axis cs:164,-1.17166248991065)
--(axis cs:163,-1.17069507447296)
--(axis cs:162,-1.16973897440388)
--(axis cs:161,-1.16888798722441)
--(axis cs:160,-1.16802928111097)
--(axis cs:159,-1.16702779777453)
--(axis cs:158,-1.16611871057858)
--(axis cs:157,-1.16523855707984)
--(axis cs:156,-1.16437631958466)
--(axis cs:155,-1.16357576996451)
--(axis cs:154,-1.16277264574811)
--(axis cs:153,-1.16179126630683)
--(axis cs:152,-1.16080706511705)
--(axis cs:151,-1.15991912147605)
--(axis cs:150,-1.15913619628878)
--(axis cs:149,-1.15821418593895)
--(axis cs:148,-1.15727370645719)
--(axis cs:147,-1.15635470643268)
--(axis cs:146,-1.15538880536174)
--(axis cs:145,-1.15416059212248)
--(axis cs:144,-1.15298500208857)
--(axis cs:143,-1.15178369396073)
--(axis cs:142,-1.15059550060653)
--(axis cs:141,-1.14930091178437)
--(axis cs:140,-1.14791470106654)
--(axis cs:139,-1.1465660782411)
--(axis cs:138,-1.14541425937919)
--(axis cs:137,-1.14423536206184)
--(axis cs:136,-1.14310594834161)
--(axis cs:135,-1.14190234380011)
--(axis cs:134,-1.14058917314513)
--(axis cs:133,-1.13902930831175)
--(axis cs:132,-1.13748086084693)
--(axis cs:131,-1.13585423737366)
--(axis cs:130,-1.13420567126283)
--(axis cs:129,-1.1325024040667)
--(axis cs:128,-1.13073425326859)
--(axis cs:127,-1.12895114056183)
--(axis cs:126,-1.12716559823154)
--(axis cs:125,-1.12535715213949)
--(axis cs:124,-1.12333973579873)
--(axis cs:123,-1.12154532336784)
--(axis cs:122,-1.11975625755997)
--(axis cs:121,-1.1175747474275)
--(axis cs:120,-1.11527973708647)
--(axis cs:119,-1.11305832102735)
--(axis cs:118,-1.11092576335303)
--(axis cs:117,-1.10888826657672)
--(axis cs:116,-1.10676797634551)
--(axis cs:115,-1.10480793726176)
--(axis cs:114,-1.10286091479914)
--(axis cs:113,-1.10064128531634)
--(axis cs:112,-1.09818271167489)
--(axis cs:111,-1.09571905648623)
--(axis cs:110,-1.09334934631713)
--(axis cs:109,-1.09107944698522)
--(axis cs:108,-1.08849705332462)
--(axis cs:107,-1.08575863059616)
--(axis cs:106,-1.08279260806644)
--(axis cs:105,-1.079875547927)
--(axis cs:104,-1.07678893574503)
--(axis cs:103,-1.07370512114344)
--(axis cs:102,-1.07068703276617)
--(axis cs:101,-1.06793123790217)
--(axis cs:100,-1.06495626773735)
--(axis cs:99,-1.06217380453037)
--(axis cs:98,-1.05917475598167)
--(axis cs:97,-1.05563687999407)
--(axis cs:96,-1.05205899075525)
--(axis cs:95,-1.04854954799011)
--(axis cs:94,-1.04489520811503)
--(axis cs:93,-1.04103863052982)
--(axis cs:92,-1.03764535383571)
--(axis cs:91,-1.0342308630366)
--(axis cs:90,-1.03071273660577)
--(axis cs:89,-1.02714371273199)
--(axis cs:88,-1.02363208608822)
--(axis cs:87,-1.0204876553276)
--(axis cs:86,-1.01703744908494)
--(axis cs:85,-1.01347048893302)
--(axis cs:84,-1.00952903885075)
--(axis cs:83,-1.0055098356019)
--(axis cs:82,-1.00129888435886)
--(axis cs:81,-0.997019054032382)
--(axis cs:80,-0.992012259797261)
--(axis cs:79,-0.986988915998035)
--(axis cs:78,-0.981934610133181)
--(axis cs:77,-0.976669500041053)
--(axis cs:76,-0.972054174604537)
--(axis cs:75,-0.967218261817568)
--(axis cs:74,-0.962516517175413)
--(axis cs:73,-0.957235481950361)
--(axis cs:72,-0.951545287993833)
--(axis cs:71,-0.945524138868844)
--(axis cs:70,-0.939282053678912)
--(axis cs:69,-0.932994133899414)
--(axis cs:68,-0.92660205081667)
--(axis cs:67,-0.920263520264161)
--(axis cs:66,-0.913602990317076)
--(axis cs:65,-0.90683770609384)
--(axis cs:64,-0.899693962887206)
--(axis cs:63,-0.892508502873242)
--(axis cs:62,-0.885982987667179)
--(axis cs:61,-0.879311164632547)
--(axis cs:60,-0.872560570354852)
--(axis cs:59,-0.865462743556201)
--(axis cs:58,-0.858594779034073)
--(axis cs:57,-0.851204247562652)
--(axis cs:56,-0.844017992278761)
--(axis cs:55,-0.837215121816826)
--(axis cs:54,-0.829568133972537)
--(axis cs:53,-0.821988543397016)
--(axis cs:52,-0.81416974798507)
--(axis cs:51,-0.806393811852007)
--(axis cs:50,-0.798668846830276)
--(axis cs:49,-0.790764612835387)
--(axis cs:48,-0.782326017579879)
--(axis cs:47,-0.773784757330468)
--(axis cs:46,-0.765908864441808)
--(axis cs:45,-0.75812110543922)
--(axis cs:44,-0.75044007957508)
--(axis cs:43,-0.742294275773188)
--(axis cs:42,-0.733982010965)
--(axis cs:41,-0.725731930621669)
--(axis cs:40,-0.716622315388137)
--(axis cs:39,-0.707457303462963)
--(axis cs:38,-0.698155415099818)
--(axis cs:37,-0.688839004830474)
--(axis cs:36,-0.679372368904602)
--(axis cs:35,-0.669756051104484)
--(axis cs:34,-0.660014648495641)
--(axis cs:33,-0.649667140691635)
--(axis cs:32,-0.638385913985424)
--(axis cs:31,-0.626172916137803)
--(axis cs:30,-0.613816850750927)
--(axis cs:29,-0.60128024433638)
--(axis cs:28,-0.588283274684813)
--(axis cs:27,-0.57454214403958)
--(axis cs:26,-0.560370992838179)
--(axis cs:25,-0.546595482898645)
--(axis cs:24,-0.532148128894065)
--(axis cs:23,-0.517891700310747)
--(axis cs:22,-0.503335938010627)
--(axis cs:21,-0.487891890172876)
--(axis cs:20,-0.472862792678855)
--(axis cs:19,-0.456981974741978)
--(axis cs:18,-0.440171145358797)
--(axis cs:17,-0.423235641816751)
--(axis cs:16,-0.405585493916056)
--(axis cs:15,-0.388010843302862)
--(axis cs:14,-0.369859427930493)
--(axis cs:13,-0.350969417916189)
--(axis cs:12,-0.332115637251641)
--(axis cs:11,-0.312036752455492)
--(axis cs:10,-0.292017474470239)
--(axis cs:9,-0.271403206734705)
--(axis cs:8,-0.25038729649305)
--(axis cs:7,-0.22852056352901)
--(axis cs:6,-0.206334580475682)
--(axis cs:5,-0.18215718396625)
--(axis cs:4,-0.15607750062946)
--(axis cs:3,-0.128923324546718)
--(axis cs:2,-0.100320989550407)
--(axis cs:1,-0.0696627522410299)
--(axis cs:0,-0.0363636363636364)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 -0.0351515151515152
1 -0.0689315151515152
2 -0.101443115151515
3 -0.132806315151515
4 -0.162924396111515
5 -0.191934395613515
6 -0.219931542682571
7 -0.247460422251057
8 -0.273670099834201
9 -0.298953304461526
10 -0.323252863244591
11 -0.34676679719482
12 -0.369418855027566
13 -0.391454382938429
14 -0.412409584967644
15 -0.432564487823884
16 -0.452087812474242
17 -0.471160466546767
18 -0.489738934528949
19 -0.507564148473522
20 -0.524814549339209
21 -0.541434418311185
22 -0.55736986275778
23 -0.572921496194837
24 -0.587873189298684
25 -0.601999682270397
26 -0.615673781768634
27 -0.628656709206909
28 -0.640945673762185
29 -0.65290042727149
30 -0.664496538175517
31 -0.675651219806212
32 -0.686357495070559
33 -0.696463720953812
34 -0.706224856197148
35 -0.715661003055324
36 -0.724651064597419
37 -0.733175162386346
38 -0.74136581752647
39 -0.74925614864479
40 -0.756945945223096
41 -0.76446518778942
42 -0.771763535881063
43 -0.778923334569733
44 -0.785855750640707
45 -0.792384684517888
46 -0.798759263088248
47 -0.80505749940028
48 -0.81101840217544
49 -0.816611050852377
50 -0.821964437870685
51 -0.82713118968404
52 -0.832126482777968
53 -0.837036244954172
54 -0.841767761416588
55 -0.846405469401251
56 -0.850847208071073
57 -0.855290097450394
58 -0.859474273963551
59 -0.86353845145218
60 -0.867550933496379
61 -0.871315371196027
62 -0.87503133081716
63 -0.878688680113073
64 -0.882224511029154
65 -0.885672423987321
66 -0.889054637384548
67 -0.892269092997273
68 -0.89526780918522
69 -0.898196147340185
70 -0.900845283598651
71 -0.903388754308996
72 -0.905730429813956
73 -0.908000189426839
74 -0.910055194860965
75 -0.912042116236549
76 -0.913952698001387
77 -0.915741680178039
78 -0.917466650336182
79 -0.919083048843196
80 -0.920638079000112
81 -0.922168608391185
82 -0.923736998246141
83 -0.925210753052223
84 -0.926539500912205
85 -0.927846363513318
86 -0.929012480451403
87 -0.930074242691233
88 -0.931142072143862
89 -0.932224000282233
90 -0.933278756332243
91 -0.934266302345578
92 -0.935235959205721
93 -0.936187985941134
94 -0.937130492409193
95 -0.93800914406404
96 -0.93884051959445
97 -0.939610234773022
98 -0.940334529135115
99 -0.941081457696023
100 -0.94181352237857
101 -0.942494342533338
102 -0.943146612165487
103 -0.943770834203453
104 -0.944367504372158
105 -0.944916014734388
106 -0.945438154406127
107 -0.945948180437481
108 -0.94639851963868
109 -0.946817335095794
110 -0.947191837175511
111 -0.947562594234431
112 -0.947929643722761
113 -0.948306000537403
114 -0.948685017805389
115 -0.949053885119419
116 -0.949374990476064
117 -0.9497053512224
118 -0.949970699467146
119 -0.950215066687888
120 -0.95045094214771
121 -0.950654520813803
122 -0.950856063693234
123 -0.95103798578058
124 -0.951218088647052
125 -0.951384887140485
126 -0.951550017648983
127 -0.951696585210664
128 -0.9518472679385
129 -0.951990918805704
130 -0.952127663381215
131 -0.952268455596161
132 -0.952402478954619
133 -0.952519240104509
134 -0.952634833642899
135 -0.952744069536677
136 -0.952836763995112
137 -0.952933629704177
138 -0.953024479542889
139 -0.953124414365472
140 -0.953233243387265
141 -0.95333608681286
142 -0.953433053471278
143 -0.953529050463112
144 -0.953614583782836
145 -0.953694557436777
146 -0.953764416775662
147 -0.953828966804791
148 -0.953888306724426
149 -0.953942534281754
150 -0.95398279824307
151 -0.954027088600518
152 -0.954070936054391
153 -0.954123026829593
154 -0.954178894185997
155 -0.954225693840707
156 -0.954263601561022
157 -0.954301130204135
158 -0.954350668013043
159 -0.954407884182332
160 -0.9544523901883
161 -0.954504462215283
162 -0.954548082551733
163 -0.954603044175659
164 -0.954657456183346
165 -0.954711324070956
166 -0.954753225592105
167 -0.954790936961138
168 -0.954828271216481
169 -0.954865232129271
170 -0.954909141693665
171 -0.954952612162416
172 -0.954988475299134
173 -0.955020429353951
174 -0.955059093760279
175 -0.955097371522544
176 -0.955131821508582
177 -0.95516592699476
178 -0.955206444312339
179 -0.955246556456743
180 -0.955292885983529
181 -0.955338752215047
182 -0.955390646579851
183 -0.955442022001007
184 -0.95549288366795
185 -0.955543236718225
186 -0.955586855048025
187 -0.955633121633563
188 -0.955685032742537
189 -0.955730378623023
190 -0.955775271044704
191 -0.955819714542168
192 -0.955857847062993
193 -0.955895598258609
194 -0.955935846841012
195 -0.955975692937591
196 -0.956015140573204
197 -0.95604861470971
198 -0.956076230872327
199 -0.95610083687322
};
\addlegendentry{True Rewards}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 -0.03496
1 -0.0687601573033708
2 -0.101558407693263
3 -0.133616429289437
4 -0.164433913328443
5 -0.194061798973374
6 -0.224051731393089
7 -0.253836883096669
8 -0.282556304395641
9 -0.311190897230414
10 -0.340061122649798
11 -0.368493931920268
12 -0.395923130648481
13 -0.422981977697117
14 -0.448988565325679
15 -0.47518353175158
16 -0.501282425877761
17 -0.527450698171977
18 -0.553397331170965
19 -0.577422161201281
20 -0.599268195838725
21 -0.619781194955137
22 -0.638674894263922
23 -0.655382170585576
24 -0.673358216292379
25 -0.692656348197012
26 -0.711267316994688
27 -0.728772514790349
28 -0.746800819550615
29 -0.763771991174482
30 -0.780039828912241
31 -0.794504859387512
32 -0.808639115300759
33 -0.821340732570349
34 -0.83409474051784
35 -0.845890429274028
36 -0.85789344072823
37 -0.868898543085924
38 -0.880225670080997
39 -0.890277197116019
40 -0.898931126664394
41 -0.908840656901073
42 -0.917448938646139
43 -0.925503500023433
44 -0.933496304450042
45 -0.941720572454415
46 -0.948993849685344
47 -0.955412573858209
48 -0.961822337841148
49 -0.967634757693179
50 -0.971919796142702
51 -0.976085006927274
52 -0.978743638563343
53 -0.98029277797488
54 -0.98194635878991
55 -0.98320332827004
56 -0.984246429191755
57 -0.984878601989694
58 -0.985415111267648
59 -0.98584867124357
60 -0.986200638362464
61 -0.98639611008292
62 -0.986566918913854
63 -0.986644393254672
64 -0.986708328499916
65 -0.986769028365353
66 -0.98679146457925
67 -0.986803980213712
68 -0.986813393313325
69 -0.986819405061742
70 -0.986823127123871
71 -0.986827449277557
72 -0.986828725639146
73 -0.986829931841102
74 -0.986831249775024
75 -0.986831647238812
76 -0.986831981118722
77 -0.986832337598368
78 -0.986832714151342
79 -0.986832857829095
80 -0.986832905918273
81 -0.986832922309654
82 -0.986832928723033
83 -0.986832935967479
84 -0.986832939021427
85 -0.986832940642874
86 -0.986832941645289
87 -0.986832942079086
88 -0.986832942347048
89 -0.986832942601146
90 -0.986832942799838
91 -0.986832942976617
92 -0.986832943142097
93 -0.986832943318353
94 -0.986832943539558
95 -0.986832943627814
96 -0.986832943680595
97 -0.986832943719082
98 -0.986832943748157
99 -0.986832943765013
100 -0.986832943775474
101 -0.986832943784667
102 -0.986832943789629
103 -0.986832943795218
104 -0.986832943798781
105 -0.986832943800995
106 -0.986832943802706
107 -0.986832943804495
108 -0.986832943806674
109 -0.986832943808808
110 -0.98683294380963
111 -0.986832943810869
112 -0.98683294381143
113 -0.986832943811599
114 -0.986832943811652
115 -0.9868329438117
116 -0.98683294381172
117 -0.986832943811732
118 -0.986832943811738
119 -0.986832943811742
120 -0.986832943811744
121 -0.986832943811746
122 -0.986832943811746
123 -0.986832943811747
124 -0.986832943811747
125 -0.986832943811747
126 -0.986832943811747
127 -0.986832943811747
128 -0.986832943811747
129 -0.986832943811747
130 -0.986832943811747
131 -0.986832943811747
132 -0.986832943811747
133 -0.986832943811747
134 -0.986832943811747
135 -0.986832943811747
136 -0.986832943811747
137 -0.986832943811747
138 -0.986832943811747
139 -0.986832943811747
140 -0.986832943811747
141 -0.986832943811747
142 -0.986832943811747
143 -0.986832943811747
144 -0.986832943811747
145 -0.986832943811747
146 -0.986832943811747
147 -0.986832943811747
148 -0.986832943811747
149 -0.986832943811747
150 -0.986832943811747
151 -0.986832943811747
152 -0.986832943811747
153 -0.986832943811747
154 -0.986832943811747
155 -0.986832943811747
156 -0.986832943811747
157 -0.986832943811747
158 -0.986832943811747
159 -0.986832943811747
160 -0.986832943811747
161 -0.986832943811747
162 -0.986832943811747
163 -0.986832943811747
164 -0.986832943811747
165 -0.986832943811747
166 -0.986832943811747
167 -0.986832943811747
168 -0.986832943811747
169 -0.986832943811747
170 -0.986832943811747
171 -0.986832943811747
172 -0.986832943811747
173 -0.986832943811747
174 -0.986832943811747
175 -0.986832943811747
176 -0.986832943811747
177 -0.986832943811747
178 -0.986832943811747
179 -0.986832943811747
180 -0.986832943811747
181 -0.986832943811747
182 -0.986832943811747
183 -0.986832943811747
184 -0.986832943811747
185 -0.986832943811747
186 -0.986832943811747
187 -0.986832943811747
188 -0.986832943811747
189 -0.986832943811747
190 -0.986832943811747
191 -0.986832943811747
192 -0.986832943811747
193 -0.986832943811747
194 -0.986832943811747
195 -0.986832943811747
196 -0.986832943811747
197 -0.986832943811747
198 -0.986832943811747
199 -0.986832943811747
};
\addlegendentry{Oracle}
\addplot [ultra thick, color0]
table {%
0 -0.0363636363636364
1 -0.0697611006547322
2 -0.100572159887577
3 -0.129393487022302
4 -0.156854489869545
5 -0.183334089688823
6 -0.207898899544993
7 -0.230427420039023
8 -0.252615499049852
9 -0.274036201412772
10 -0.295082575028719
11 -0.315597204623249
12 -0.336205922917673
13 -0.355575465708027
14 -0.375018957403609
15 -0.393762414558366
16 -0.411945359110755
17 -0.430238000846922
18 -0.447771177443917
19 -0.465216253228872
20 -0.481701415574141
21 -0.497322902488372
22 -0.513422345702523
23 -0.528599636112026
24 -0.543487163567228
25 -0.558589745731881
26 -0.572948059359556
27 -0.587712338711576
28 -0.602023442248338
29 -0.615562468095583
30 -0.628634936045657
31 -0.641512650815804
32 -0.654233300951794
33 -0.665965961151316
34 -0.676736932322419
35 -0.686911559758413
36 -0.696939017514755
37 -0.706816193933827
38 -0.716558174415699
39 -0.726283945631897
40 -0.735855106030178
41 -0.745354171630866
42 -0.753964292421999
43 -0.762648951608684
44 -0.771162605824275
45 -0.779187006822178
46 -0.787340435471807
47 -0.795593091677556
48 -0.804563717355008
49 -0.813452483447118
50 -0.821792547720495
51 -0.829948157680314
52 -0.838156971872885
53 -0.84641756392002
54 -0.854433683589105
55 -0.862536109351196
56 -0.869757819409972
57 -0.877397503420594
58 -0.885263506911068
59 -0.892564107866909
60 -0.900116823480014
61 -0.907309958521441
62 -0.914427053741755
63 -0.921403394328919
64 -0.929104958839599
65 -0.936768813708058
66 -0.944021620638176
67 -0.95115733492478
68 -0.957956599955794
69 -0.964820664388741
70 -0.971582149025277
71 -0.978299461614611
72 -0.984789354436829
73 -0.990914924518096
74 -0.996607446246622
75 -1.00167538333095
76 -1.00688051264492
77 -1.0118571636263
78 -1.01755610505519
79 -1.02302785642643
80 -1.02847099291091
81 -1.03390865633171
82 -1.03853125358573
83 -1.04307783997111
84 -1.04742138955749
85 -1.05168388986793
86 -1.05554577608959
87 -1.05929008945505
88 -1.06271528585712
89 -1.06653082201198
90 -1.07040713605807
91 -1.07424351299552
92 -1.07798695382808
93 -1.08171147574476
94 -1.08594722868734
95 -1.08997871924021
96 -1.09386102487285
97 -1.09783291297974
98 -1.10175606066687
99 -1.10509874977234
100 -1.10821693902729
101 -1.11154895503405
102 -1.1146315768922
103 -1.1180081936877
104 -1.1214641421181
105 -1.12493352821135
106 -1.12822342431064
107 -1.13157827570668
108 -1.13468474199717
109 -1.13761358726221
110 -1.14020039583879
111 -1.14290984717003
112 -1.14573801272513
113 -1.14855620984013
114 -1.15111664379794
115 -1.15337690209992
116 -1.15564812023704
117 -1.1581179295626
118 -1.1604952233486
119 -1.16299249445772
120 -1.16560170181624
121 -1.1683013853114
122 -1.17085951293328
123 -1.17296090568874
124 -1.17507100313271
125 -1.17745076772629
126 -1.17957346648502
127 -1.18167741985489
128 -1.18378084910666
129 -1.18586007173052
130 -1.18786581936849
131 -1.18980378392063
132 -1.19172192796551
133 -1.19354411479847
134 -1.19537965721914
135 -1.19691537983219
136 -1.19831969049765
137 -1.19963811375872
138 -1.20101877067215
139 -1.20236022702694
140 -1.20393322194845
141 -1.20555099775623
142 -1.20705795975862
143 -1.20843991227084
144 -1.20983977813424
145 -1.2112095956652
146 -1.2126414635633
147 -1.21375256177021
148 -1.21481040722795
149 -1.21589333128719
150 -1.21695914471201
151 -1.21786402594778
152 -1.218896134635
153 -1.22003758232852
154 -1.22117717983206
155 -1.22210715008833
156 -1.22303985063035
157 -1.22405155350098
158 -1.22508597166444
159 -1.22615114645039
160 -1.22733341487835
161 -1.22833829775283
162 -1.22932822040441
163 -1.23045318436787
164 -1.23160623816783
165 -1.23265440973163
166 -1.23357944743369
167 -1.23431734029788
168 -1.23512505812045
169 -1.23602236753577
170 -1.23686977575081
171 -1.23768760024611
172 -1.23844527543935
173 -1.23910182418631
174 -1.23963630743074
175 -1.24012561949433
176 -1.24062031393228
177 -1.24111137916097
178 -1.2415428615386
179 -1.24198531124586
180 -1.2424428441822
181 -1.24292774208647
182 -1.24332485013903
183 -1.24374563489904
184 -1.24409773992763
185 -1.24446771771135
186 -1.24480009659053
187 -1.24513337836304
188 -1.245433304109
189 -1.24572614208568
190 -1.24600676246653
191 -1.24631260193588
192 -1.24664268835336
193 -1.24696125766089
194 -1.24724357066465
195 -1.24752760784847
196 -1.24780945794343
197 -1.24804206879408
198 -1.24830918835188
199 -1.24854141183634
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, color1]
table {%
0 -0.0346776061776062
1 -0.0682079583495524
2 -0.100202327168809
3 -0.131473722655469
4 -0.161736416148161
5 -0.190893094427474
6 -0.219753519221452
7 -0.247139533223633
8 -0.273579956606582
9 -0.298665655993729
10 -0.325084913346814
11 -0.351650560322115
12 -0.374053848032402
13 -0.399948222882673
14 -0.425246366697614
15 -0.446823351336184
16 -0.467516242522574
17 -0.488979740748327
18 -0.509321773561132
19 -0.527183942678637
20 -0.537342581933182
21 -0.562828707201879
22 -0.577577713965168
23 -0.60111210546182
24 -0.62266920115893
25 -0.647044144190678
26 -0.665789044254462
27 -0.668801986817072
28 -0.685518936879302
29 -0.710321705840028
30 -0.728417086568768
31 -0.746461962426687
32 -0.75955544093041
33 -0.763930868949835
34 -0.770655930165475
35 -0.808883045010348
36 -0.780960165544095
37 -0.799830127978303
38 -0.781997389927543
39 -0.801110745389682
40 -0.840568884981574
41 -0.873923428061031
42 -0.88989469028035
43 -0.906662403467475
44 -0.917682866869084
45 -0.934245969130541
46 -0.939522614311411
47 -0.951386844279017
48 -0.96634006853875
49 -0.954673737923805
50 -0.923058573632792
51 -0.950525794181824
52 -0.970147770025555
53 -0.950506889129641
54 -0.985112240173867
55 -1.01084848533211
56 -1.05069492315986
57 -1.06989608514429
58 -1.08559082393475
59 -1.13200127839587
60 -1.11798797691939
61 -1.1120828948125
62 -1.08778062696993
63 -1.0737091406586
64 -1.05799251584913
65 -1.07253953284965
66 -1.06335045323533
67 -1.08281082044961
68 -1.07316272985226
69 -1.06453771275044
70 -1.05997621356862
71 -1.05362264848234
72 -1.05250211881332
73 -1.04950236169804
74 -1.03989420731948
75 -1.04456112462854
76 -1.03591464116567
77 -1.04514517697379
78 -1.040325629593
79 -1.04032183977082
80 -1.05229663932422
81 -1.0758152540691
82 -1.06184239209441
83 -1.06941925428765
84 -1.05430690031766
85 -1.04471972207891
86 -1.05918061156531
87 -1.05601053997933
88 -1.07620430265446
89 -1.10378619172205
90 -1.14413464330951
91 -1.1186921984666
92 -1.09595750300515
93 -1.0786820907575
94 -1.0622523237655
95 -1.09328158432345
96 -1.07585804793377
97 -1.06052931666941
98 -1.04859900293644
99 -1.04084684856929
100 -1.03265083301516
101 -1.0443049121063
102 -1.06662620840002
103 -1.0527547178964
104 -1.0412441542291
105 -1.03214169548233
106 -1.02561153184612
107 -1.02167809046088
108 -1.0184009852191
109 -1.01693620919531
110 -1.01436129475347
111 -1.01412632268557
112 -1.01316487130199
113 -1.01518388633702
114 -1.01304081057588
115 -1.01154505529038
116 -1.01293556257325
117 -1.01647926131038
118 -1.01399968775235
119 -1.01244099622092
120 -1.01586481042915
121 -1.02266736247408
122 -1.01833824903819
123 -1.01555019442258
124 -1.01327318202186
125 -1.01231059882848
126 -1.01091818900043
127 -1.01286712361249
128 -1.01746193524417
129 -1.01572472769749
130 -1.02085951164911
131 -1.01701766515732
132 -1.01511288685645
133 -1.01443502029415
134 -1.01241715109604
135 -1.01106070766242
136 -1.01018711007916
137 -1.01047718943135
138 -1.01290812560235
139 -1.01497364134782
140 -1.01965455881203
141 -1.02065314304921
142 -1.02001145774184
143 -1.01966825916875
144 -1.01952273531373
145 -1.01958804802947
146 -1.02016688732642
147 -1.0208489516704
148 -1.02043492466258
149 -1.01984824430086
150 -1.01943942630452
151 -1.0194075853846
152 -1.01959758870568
153 -1.01997051754189
154 -1.02013065035143
155 -1.01997009546462
156 -1.01985347786594
157 -1.01977015374888
158 -1.01974999816346
159 -1.01983124213505
160 -1.02003482935922
161 -1.02042907210153
162 -1.02017639388086
163 -1.02060229812564
164 -1.02145070695149
165 -1.02094408953537
166 -1.0205364490448
167 -1.02025666954395
168 -1.02006073067221
169 -1.01992906099008
170 -1.02019772657966
171 -1.02003376887124
172 -1.01991400188677
173 -1.01983747251251
174 -1.01980590825447
175 -1.0197384901299
176 -1.01969116005906
177 -1.01974545308446
178 -1.01986441543123
179 -1.01980918031114
180 -1.01974086816928
181 -1.01969278677235
182 -1.01965901061453
183 -1.01963524816045
184 -1.01961935829224
185 -1.01964667712817
186 -1.01962666417024
187 -1.01966440144418
188 -1.01964141703407
189 -1.0196244959397
190 -1.01965879679134
191 -1.01963567916853
192 -1.0196830415395
193 -1.01965223474274
194 -1.01963102266027
195 -1.01961638534598
196 -1.01960566054155
197 -1.0196286981892
198 -1.01961418994395
199 -1.01960402776041
};
\addlegendentry{Importance Sampling}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_evaluation5_3162.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-1.1483008142348, ymax=0.018498601216931,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-0.0348376238278421)
--(axis cs:0,-0.0350209620307438)
--(axis cs:1,-0.0684277425442201)
--(axis cs:2,-0.100509658571249)
--(axis cs:3,-0.131209160345464)
--(axis cs:4,-0.16056499746755)
--(axis cs:5,-0.188782911243714)
--(axis cs:6,-0.215827221635627)
--(axis cs:7,-0.241935758470882)
--(axis cs:8,-0.266826072914267)
--(axis cs:9,-0.290534442653551)
--(axis cs:10,-0.313151334060252)
--(axis cs:11,-0.334687438733968)
--(axis cs:12,-0.355343073347808)
--(axis cs:13,-0.374978770531324)
--(axis cs:14,-0.393433846524208)
--(axis cs:15,-0.410956963515457)
--(axis cs:16,-0.42751376403776)
--(axis cs:17,-0.442920170113252)
--(axis cs:18,-0.457597616839441)
--(axis cs:19,-0.471485091529136)
--(axis cs:20,-0.484691797959236)
--(axis cs:21,-0.497285511188753)
--(axis cs:22,-0.50929549043758)
--(axis cs:23,-0.520621272559748)
--(axis cs:24,-0.5313164043788)
--(axis cs:25,-0.541354458383223)
--(axis cs:26,-0.550802176907674)
--(axis cs:27,-0.559495793180128)
--(axis cs:28,-0.567742164934607)
--(axis cs:29,-0.575375496527596)
--(axis cs:30,-0.582212587665014)
--(axis cs:31,-0.588533151842242)
--(axis cs:32,-0.594415497365755)
--(axis cs:33,-0.599694517722915)
--(axis cs:34,-0.604546722229154)
--(axis cs:35,-0.608930987544295)
--(axis cs:36,-0.613030040028904)
--(axis cs:37,-0.616835370633188)
--(axis cs:38,-0.620337848009299)
--(axis cs:39,-0.6237660883091)
--(axis cs:40,-0.626946360583384)
--(axis cs:41,-0.629941915165703)
--(axis cs:42,-0.632676423049632)
--(axis cs:43,-0.635119857062873)
--(axis cs:44,-0.637349683795627)
--(axis cs:45,-0.639402729528149)
--(axis cs:46,-0.641372335339648)
--(axis cs:47,-0.643239215825693)
--(axis cs:48,-0.64475387897121)
--(axis cs:49,-0.646130878686288)
--(axis cs:50,-0.647403639738385)
--(axis cs:51,-0.64850565643793)
--(axis cs:52,-0.649488650911397)
--(axis cs:53,-0.650395305928201)
--(axis cs:54,-0.651236980152242)
--(axis cs:55,-0.652034016037907)
--(axis cs:56,-0.652794977763477)
--(axis cs:57,-0.653457923129283)
--(axis cs:58,-0.654036619771137)
--(axis cs:59,-0.654573295873365)
--(axis cs:60,-0.655028992716291)
--(axis cs:61,-0.655440212070994)
--(axis cs:62,-0.655762070651274)
--(axis cs:63,-0.656055445517146)
--(axis cs:64,-0.656305802977609)
--(axis cs:65,-0.656491540720502)
--(axis cs:66,-0.65666073397039)
--(axis cs:67,-0.656840491198879)
--(axis cs:68,-0.657019828329006)
--(axis cs:69,-0.6571738092754)
--(axis cs:70,-0.657290768557668)
--(axis cs:71,-0.657405977282644)
--(axis cs:72,-0.657508412445301)
--(axis cs:73,-0.657609043571754)
--(axis cs:74,-0.657719549502319)
--(axis cs:75,-0.657807256085158)
--(axis cs:76,-0.657872484289708)
--(axis cs:77,-0.657915584342745)
--(axis cs:78,-0.657936933399519)
--(axis cs:79,-0.657936933399519)
--(axis cs:80,-0.657936933399519)
--(axis cs:81,-0.657936933399519)
--(axis cs:82,-0.657936933399519)
--(axis cs:83,-0.657936933399519)
--(axis cs:84,-0.657936933399519)
--(axis cs:85,-0.657936933399519)
--(axis cs:86,-0.657936933399519)
--(axis cs:87,-0.657936933399519)
--(axis cs:88,-0.657936933399519)
--(axis cs:89,-0.657936933399519)
--(axis cs:90,-0.657936933399519)
--(axis cs:91,-0.657936933399519)
--(axis cs:92,-0.657936933399519)
--(axis cs:93,-0.657936933399519)
--(axis cs:94,-0.657936933399519)
--(axis cs:95,-0.657936933399519)
--(axis cs:96,-0.657936933399519)
--(axis cs:97,-0.657936933399519)
--(axis cs:98,-0.657936933399519)
--(axis cs:99,-0.657936933399519)
--(axis cs:100,-0.657936933399519)
--(axis cs:101,-0.657936933399519)
--(axis cs:102,-0.657936933399519)
--(axis cs:103,-0.657936933399519)
--(axis cs:104,-0.657936933399519)
--(axis cs:105,-0.657936933399519)
--(axis cs:106,-0.657936933399519)
--(axis cs:107,-0.657936933399519)
--(axis cs:108,-0.657936933399519)
--(axis cs:109,-0.657936933399519)
--(axis cs:110,-0.657936933399519)
--(axis cs:111,-0.657936933399519)
--(axis cs:112,-0.657936933399519)
--(axis cs:113,-0.657936933399519)
--(axis cs:114,-0.657936933399519)
--(axis cs:115,-0.657936933399519)
--(axis cs:116,-0.657936933399519)
--(axis cs:117,-0.657936933399519)
--(axis cs:118,-0.657936933399519)
--(axis cs:119,-0.657936933399519)
--(axis cs:120,-0.657936933399519)
--(axis cs:121,-0.657936933399519)
--(axis cs:122,-0.657936933399519)
--(axis cs:123,-0.657936933399519)
--(axis cs:124,-0.657936933399519)
--(axis cs:125,-0.657936933399519)
--(axis cs:126,-0.657936933399519)
--(axis cs:127,-0.657936933399519)
--(axis cs:128,-0.657936933399519)
--(axis cs:129,-0.657936933399519)
--(axis cs:130,-0.657936933399519)
--(axis cs:131,-0.657936933399519)
--(axis cs:132,-0.657936933399519)
--(axis cs:133,-0.657936933399519)
--(axis cs:134,-0.657936933399519)
--(axis cs:135,-0.657936933399519)
--(axis cs:136,-0.657936933399519)
--(axis cs:137,-0.657936933399519)
--(axis cs:138,-0.657936933399519)
--(axis cs:139,-0.657936933399519)
--(axis cs:140,-0.657936933399519)
--(axis cs:141,-0.657936933399519)
--(axis cs:142,-0.657936933399519)
--(axis cs:143,-0.657936933399519)
--(axis cs:144,-0.657936933399519)
--(axis cs:145,-0.657936933399519)
--(axis cs:146,-0.657936933399519)
--(axis cs:147,-0.657936933399519)
--(axis cs:148,-0.657936933399519)
--(axis cs:149,-0.657936933399519)
--(axis cs:150,-0.657936933399519)
--(axis cs:151,-0.657936933399519)
--(axis cs:152,-0.657936933399519)
--(axis cs:153,-0.657936933399519)
--(axis cs:154,-0.657936933399519)
--(axis cs:155,-0.657936933399519)
--(axis cs:156,-0.657936933399519)
--(axis cs:157,-0.657936933399519)
--(axis cs:158,-0.657936933399519)
--(axis cs:159,-0.657936933399519)
--(axis cs:160,-0.657936933399519)
--(axis cs:161,-0.657936933399519)
--(axis cs:162,-0.657936933399519)
--(axis cs:163,-0.657936933399519)
--(axis cs:164,-0.657936933399519)
--(axis cs:165,-0.657936933399519)
--(axis cs:166,-0.657936933399519)
--(axis cs:167,-0.657936933399519)
--(axis cs:168,-0.657936933399519)
--(axis cs:169,-0.657936933399519)
--(axis cs:170,-0.657936933399519)
--(axis cs:171,-0.657936933399519)
--(axis cs:172,-0.657936933399519)
--(axis cs:173,-0.657936933399519)
--(axis cs:174,-0.657936933399519)
--(axis cs:175,-0.657936933399519)
--(axis cs:176,-0.657936933399519)
--(axis cs:177,-0.657936933399519)
--(axis cs:178,-0.657936933399519)
--(axis cs:179,-0.657936933399519)
--(axis cs:180,-0.657936933399519)
--(axis cs:181,-0.657936933399519)
--(axis cs:182,-0.657936933399519)
--(axis cs:183,-0.657936933399519)
--(axis cs:184,-0.657936933399519)
--(axis cs:185,-0.657936933399519)
--(axis cs:186,-0.657936933399519)
--(axis cs:187,-0.657936933399519)
--(axis cs:188,-0.657936933399519)
--(axis cs:189,-0.657936933399519)
--(axis cs:190,-0.657936933399519)
--(axis cs:191,-0.657936933399519)
--(axis cs:192,-0.657936933399519)
--(axis cs:193,-0.657936933399519)
--(axis cs:194,-0.657936933399519)
--(axis cs:195,-0.657936933399519)
--(axis cs:196,-0.657936933399519)
--(axis cs:197,-0.657936933399519)
--(axis cs:198,-0.657936933399519)
--(axis cs:199,-0.657936933399519)
--(axis cs:199,-0.625002725653272)
--(axis cs:199,-0.625002725653272)
--(axis cs:198,-0.625002725653272)
--(axis cs:197,-0.625002725653272)
--(axis cs:196,-0.625002725653272)
--(axis cs:195,-0.625002725653272)
--(axis cs:194,-0.625002725653272)
--(axis cs:193,-0.625002725653272)
--(axis cs:192,-0.625002725653272)
--(axis cs:191,-0.625002725653272)
--(axis cs:190,-0.625002725653272)
--(axis cs:189,-0.625002725653272)
--(axis cs:188,-0.625002725653272)
--(axis cs:187,-0.625002725653272)
--(axis cs:186,-0.625002725653272)
--(axis cs:185,-0.625002725653272)
--(axis cs:184,-0.625002725653272)
--(axis cs:183,-0.625002725653272)
--(axis cs:182,-0.625002725653272)
--(axis cs:181,-0.625002725653272)
--(axis cs:180,-0.625002725653272)
--(axis cs:179,-0.625002725653272)
--(axis cs:178,-0.625002725653272)
--(axis cs:177,-0.625002725653272)
--(axis cs:176,-0.625002725653272)
--(axis cs:175,-0.625002725653272)
--(axis cs:174,-0.625002725653272)
--(axis cs:173,-0.625002725653272)
--(axis cs:172,-0.625002725653272)
--(axis cs:171,-0.625002725653272)
--(axis cs:170,-0.625002725653272)
--(axis cs:169,-0.625002725653272)
--(axis cs:168,-0.625002725653272)
--(axis cs:167,-0.625002725653272)
--(axis cs:166,-0.625002725653272)
--(axis cs:165,-0.625002725653272)
--(axis cs:164,-0.625002725653272)
--(axis cs:163,-0.625002725653272)
--(axis cs:162,-0.625002725653272)
--(axis cs:161,-0.625002725653272)
--(axis cs:160,-0.625002725653272)
--(axis cs:159,-0.625002725653272)
--(axis cs:158,-0.625002725653272)
--(axis cs:157,-0.625002725653272)
--(axis cs:156,-0.625002725653272)
--(axis cs:155,-0.625002725653272)
--(axis cs:154,-0.625002725653272)
--(axis cs:153,-0.625002725653272)
--(axis cs:152,-0.625002725653272)
--(axis cs:151,-0.625002725653272)
--(axis cs:150,-0.625002725653272)
--(axis cs:149,-0.625002725653272)
--(axis cs:148,-0.625002725653272)
--(axis cs:147,-0.625002725653272)
--(axis cs:146,-0.625002725653272)
--(axis cs:145,-0.625002725653272)
--(axis cs:144,-0.625002725653272)
--(axis cs:143,-0.625002725653272)
--(axis cs:142,-0.625002725653272)
--(axis cs:141,-0.625002725653272)
--(axis cs:140,-0.625002725653272)
--(axis cs:139,-0.625002725653272)
--(axis cs:138,-0.625002725653272)
--(axis cs:137,-0.625002725653272)
--(axis cs:136,-0.625002725653272)
--(axis cs:135,-0.625002725653272)
--(axis cs:134,-0.625002725653272)
--(axis cs:133,-0.625002725653272)
--(axis cs:132,-0.625002725653272)
--(axis cs:131,-0.625002725653272)
--(axis cs:130,-0.625002725653272)
--(axis cs:129,-0.625002725653272)
--(axis cs:128,-0.625002725653272)
--(axis cs:127,-0.625002725653272)
--(axis cs:126,-0.625002725653272)
--(axis cs:125,-0.625002725653272)
--(axis cs:124,-0.625002725653272)
--(axis cs:123,-0.625002725653272)
--(axis cs:122,-0.625002725653272)
--(axis cs:121,-0.625002725653272)
--(axis cs:120,-0.625002725653272)
--(axis cs:119,-0.625002725653272)
--(axis cs:118,-0.625002725653272)
--(axis cs:117,-0.625002725653272)
--(axis cs:116,-0.625002725653272)
--(axis cs:115,-0.625002725653272)
--(axis cs:114,-0.625002725653272)
--(axis cs:113,-0.625002725653272)
--(axis cs:112,-0.625002725653272)
--(axis cs:111,-0.625002725653272)
--(axis cs:110,-0.625002725653272)
--(axis cs:109,-0.625002725653272)
--(axis cs:108,-0.625002725653272)
--(axis cs:107,-0.625002725653272)
--(axis cs:106,-0.625002725653272)
--(axis cs:105,-0.625002725653272)
--(axis cs:104,-0.625002725653272)
--(axis cs:103,-0.625002725653272)
--(axis cs:102,-0.625002725653272)
--(axis cs:101,-0.625002725653272)
--(axis cs:100,-0.625002725653272)
--(axis cs:99,-0.625002725653272)
--(axis cs:98,-0.625002725653272)
--(axis cs:97,-0.625002725653272)
--(axis cs:96,-0.625002725653272)
--(axis cs:95,-0.625002725653272)
--(axis cs:94,-0.625002725653272)
--(axis cs:93,-0.625002725653272)
--(axis cs:92,-0.625002725653272)
--(axis cs:91,-0.625002725653272)
--(axis cs:90,-0.625002725653272)
--(axis cs:89,-0.625002725653272)
--(axis cs:88,-0.625002725653272)
--(axis cs:87,-0.625002725653272)
--(axis cs:86,-0.625002725653272)
--(axis cs:85,-0.625002725653272)
--(axis cs:84,-0.625002725653272)
--(axis cs:83,-0.625002725653272)
--(axis cs:82,-0.625002725653272)
--(axis cs:81,-0.625002725653272)
--(axis cs:80,-0.625002725653272)
--(axis cs:79,-0.625002725653272)
--(axis cs:78,-0.625002725653272)
--(axis cs:77,-0.624987176952653)
--(axis cs:76,-0.624955736081662)
--(axis cs:75,-0.624908023492231)
--(axis cs:74,-0.624843621261629)
--(axis cs:73,-0.624762070609565)
--(axis cs:72,-0.62468810484272)
--(axis cs:71,-0.624614179507095)
--(axis cs:70,-0.624531452768232)
--(axis cs:69,-0.624448477238539)
--(axis cs:68,-0.624339917522764)
--(axis cs:67,-0.624213263205141)
--(axis cs:66,-0.624083938163176)
--(axis cs:65,-0.62396174072038)
--(axis cs:64,-0.623832120570758)
--(axis cs:63,-0.623657753596856)
--(axis cs:62,-0.623457761695538)
--(axis cs:61,-0.623237935199851)
--(axis cs:60,-0.622948794052294)
--(axis cs:59,-0.622630734027193)
--(axis cs:58,-0.622251853662202)
--(axis cs:57,-0.62183807716886)
--(axis cs:56,-0.621361820129712)
--(axis cs:55,-0.620810973025335)
--(axis cs:54,-0.62023645617368)
--(axis cs:53,-0.619622279178516)
--(axis cs:52,-0.61896350277682)
--(axis cs:51,-0.618245462191923)
--(axis cs:50,-0.617411459476628)
--(axis cs:49,-0.616435309087244)
--(axis cs:48,-0.615367839844192)
--(axis cs:47,-0.614188873283779)
--(axis cs:46,-0.612705092051822)
--(axis cs:45,-0.611137506560806)
--(axis cs:44,-0.609489109465319)
--(axis cs:43,-0.607668535797055)
--(axis cs:42,-0.605653487110391)
--(axis cs:41,-0.603381142764482)
--(axis cs:40,-0.600891128926529)
--(axis cs:39,-0.598233102216933)
--(axis cs:38,-0.595354538058838)
--(axis cs:37,-0.59237619402778)
--(axis cs:36,-0.589133822865401)
--(axis cs:35,-0.585607502336215)
--(axis cs:34,-0.581806194473179)
--(axis cs:33,-0.577557575826072)
--(axis cs:32,-0.572889865973891)
--(axis cs:31,-0.567641200278657)
--(axis cs:30,-0.561978618406994)
--(axis cs:29,-0.555814915103043)
--(axis cs:28,-0.548897258838745)
--(axis cs:27,-0.541378383260526)
--(axis cs:26,-0.533439067583589)
--(axis cs:25,-0.524747992006852)
--(axis cs:24,-0.51548979087305)
--(axis cs:23,-0.505582695888712)
--(axis cs:22,-0.495007930304674)
--(axis cs:21,-0.483762525178186)
--(axis cs:20,-0.471917179112297)
--(axis cs:19,-0.459446564713588)
--(axis cs:18,-0.446262412981842)
--(axis cs:17,-0.432313508860712)
--(axis cs:16,-0.41761236815029)
--(axis cs:15,-0.401796572203894)
--(axis cs:14,-0.384986854674513)
--(axis cs:13,-0.36725296367892)
--(axis cs:12,-0.348348646640219)
--(axis cs:11,-0.328427551571054)
--(axis cs:10,-0.307638575134357)
--(axis cs:9,-0.285712365553756)
--(axis cs:8,-0.26269294396721)
--(axis cs:7,-0.238482055882855)
--(axis cs:6,-0.212997480530936)
--(axis cs:5,-0.186558110516472)
--(axis cs:4,-0.158907760351036)
--(axis cs:3,-0.130006845513123)
--(axis cs:2,-0.0997441272873372)
--(axis cs:1,-0.0679908433143659)
--(axis cs:0,-0.0348376238278421)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,-0.0348)
--(axis cs:0,-0.0348)
--(axis cs:1,-0.0682271408450705)
--(axis cs:2,-0.100856402225216)
--(axis cs:3,-0.132555611349734)
--(axis cs:4,-0.163438761063723)
--(axis cs:5,-0.193061484960807)
--(axis cs:6,-0.222193470248588)
--(axis cs:7,-0.251475660914036)
--(axis cs:8,-0.281111219292531)
--(axis cs:9,-0.309493011474107)
--(axis cs:10,-0.33649667931568)
--(axis cs:11,-0.363399238835774)
--(axis cs:12,-0.38945233144226)
--(axis cs:13,-0.413685126159068)
--(axis cs:14,-0.438811891979368)
--(axis cs:15,-0.462659039728255)
--(axis cs:16,-0.484385993767796)
--(axis cs:17,-0.504170639427265)
--(axis cs:18,-0.52433339703911)
--(axis cs:19,-0.542965128545867)
--(axis cs:20,-0.56018045973488)
--(axis cs:21,-0.578037921123503)
--(axis cs:22,-0.594288415652395)
--(axis cs:23,-0.610531052579889)
--(axis cs:24,-0.626761617748269)
--(axis cs:25,-0.641772254399165)
--(axis cs:26,-0.657925829728581)
--(axis cs:27,-0.674029860600851)
--(axis cs:28,-0.690032328025259)
--(axis cs:29,-0.703428816376705)
--(axis cs:30,-0.715703817711271)
--(axis cs:31,-0.72583664234259)
--(axis cs:32,-0.736471594997094)
--(axis cs:33,-0.747147892568877)
--(axis cs:34,-0.758052938275063)
--(axis cs:35,-0.771424504624284)
--(axis cs:36,-0.785535212874839)
--(axis cs:37,-0.799980352710534)
--(axis cs:38,-0.813840208047716)
--(axis cs:39,-0.825656739701686)
--(axis cs:40,-0.837727018786355)
--(axis cs:41,-0.845957394521444)
--(axis cs:42,-0.851703515545571)
--(axis cs:43,-0.856106745339259)
--(axis cs:44,-0.860464863241057)
--(axis cs:45,-0.862280976821054)
--(axis cs:46,-0.86302200949272)
--(axis cs:47,-0.863326182859254)
--(axis cs:48,-0.863532216053498)
--(axis cs:49,-0.863615726992983)
--(axis cs:50,-0.863649624511134)
--(axis cs:51,-0.863671137357141)
--(axis cs:52,-0.863685614727289)
--(axis cs:53,-0.863691123287455)
--(axis cs:54,-0.863694250603538)
--(axis cs:55,-0.863695498810176)
--(axis cs:56,-0.863696276593147)
--(axis cs:57,-0.863696570281096)
--(axis cs:58,-0.863696784001051)
--(axis cs:59,-0.863696845805742)
--(axis cs:60,-0.863696870516208)
--(axis cs:61,-0.863696882025227)
--(axis cs:62,-0.863696888503933)
--(axis cs:63,-0.863696896972806)
--(axis cs:64,-0.863696906807624)
--(axis cs:65,-0.863696910028846)
--(axis cs:66,-0.863696912148494)
--(axis cs:67,-0.863696914567543)
--(axis cs:68,-0.863696916164425)
--(axis cs:69,-0.86369691796591)
--(axis cs:70,-0.863696919061639)
--(axis cs:71,-0.863696919818499)
--(axis cs:72,-0.863696920540392)
--(axis cs:73,-0.863696921340775)
--(axis cs:74,-0.863696921582763)
--(axis cs:75,-0.863696921655338)
--(axis cs:76,-0.863696921679375)
--(axis cs:77,-0.863696921710298)
--(axis cs:78,-0.863696921745168)
--(axis cs:79,-0.863696921783856)
--(axis cs:80,-0.863696921795761)
--(axis cs:81,-0.863696921799819)
--(axis cs:82,-0.863696921800776)
--(axis cs:83,-0.863696921801993)
--(axis cs:84,-0.863696921802476)
--(axis cs:85,-0.863696921803089)
--(axis cs:86,-0.863696921803326)
--(axis cs:87,-0.863696921803393)
--(axis cs:88,-0.863696921803418)
--(axis cs:89,-0.863696921803426)
--(axis cs:90,-0.863696921803428)
--(axis cs:91,-0.863696921803429)
--(axis cs:92,-0.863696921803429)
--(axis cs:93,-0.863696921803429)
--(axis cs:94,-0.863696921803429)
--(axis cs:95,-0.863696921803429)
--(axis cs:96,-0.863696921803429)
--(axis cs:97,-0.863696921803429)
--(axis cs:98,-0.863696921803429)
--(axis cs:99,-0.863696921803429)
--(axis cs:100,-0.863696921803429)
--(axis cs:101,-0.863696921803429)
--(axis cs:102,-0.863696921803429)
--(axis cs:103,-0.863696921803429)
--(axis cs:104,-0.863696921803429)
--(axis cs:105,-0.863696921803429)
--(axis cs:106,-0.863696921803429)
--(axis cs:107,-0.863696921803429)
--(axis cs:108,-0.863696921803429)
--(axis cs:109,-0.863696921803429)
--(axis cs:110,-0.863696921803429)
--(axis cs:111,-0.863696921803429)
--(axis cs:112,-0.863696921803429)
--(axis cs:113,-0.863696921803429)
--(axis cs:114,-0.863696921803429)
--(axis cs:115,-0.863696921803429)
--(axis cs:116,-0.863696921803429)
--(axis cs:117,-0.863696921803429)
--(axis cs:118,-0.863696921803429)
--(axis cs:119,-0.863696921803429)
--(axis cs:120,-0.863696921803429)
--(axis cs:121,-0.863696921803429)
--(axis cs:122,-0.863696921803429)
--(axis cs:123,-0.863696921803429)
--(axis cs:124,-0.863696921803429)
--(axis cs:125,-0.863696921803429)
--(axis cs:126,-0.863696921803429)
--(axis cs:127,-0.863696921803429)
--(axis cs:128,-0.863696921803429)
--(axis cs:129,-0.863696921803429)
--(axis cs:130,-0.863696921803429)
--(axis cs:131,-0.863696921803429)
--(axis cs:132,-0.863696921803429)
--(axis cs:133,-0.863696921803429)
--(axis cs:134,-0.863696921803429)
--(axis cs:135,-0.863696921803429)
--(axis cs:136,-0.863696921803429)
--(axis cs:137,-0.863696921803429)
--(axis cs:138,-0.863696921803429)
--(axis cs:139,-0.863696921803429)
--(axis cs:140,-0.863696921803429)
--(axis cs:141,-0.863696921803429)
--(axis cs:142,-0.863696921803429)
--(axis cs:143,-0.863696921803429)
--(axis cs:144,-0.863696921803429)
--(axis cs:145,-0.863696921803429)
--(axis cs:146,-0.863696921803429)
--(axis cs:147,-0.863696921803429)
--(axis cs:148,-0.863696921803429)
--(axis cs:149,-0.863696921803429)
--(axis cs:150,-0.863696921803429)
--(axis cs:151,-0.863696921803429)
--(axis cs:152,-0.863696921803429)
--(axis cs:153,-0.863696921803429)
--(axis cs:154,-0.863696921803429)
--(axis cs:155,-0.863696921803429)
--(axis cs:156,-0.863696921803429)
--(axis cs:157,-0.863696921803429)
--(axis cs:158,-0.863696921803429)
--(axis cs:159,-0.863696921803429)
--(axis cs:160,-0.863696921803429)
--(axis cs:161,-0.863696921803429)
--(axis cs:162,-0.863696921803429)
--(axis cs:163,-0.863696921803429)
--(axis cs:164,-0.863696921803429)
--(axis cs:165,-0.863696921803429)
--(axis cs:166,-0.863696921803429)
--(axis cs:167,-0.863696921803429)
--(axis cs:168,-0.863696921803429)
--(axis cs:169,-0.863696921803429)
--(axis cs:170,-0.863696921803429)
--(axis cs:171,-0.863696921803429)
--(axis cs:172,-0.863696921803429)
--(axis cs:173,-0.863696921803429)
--(axis cs:174,-0.863696921803429)
--(axis cs:175,-0.863696921803429)
--(axis cs:176,-0.863696921803429)
--(axis cs:177,-0.863696921803429)
--(axis cs:178,-0.863696921803429)
--(axis cs:179,-0.863696921803429)
--(axis cs:180,-0.863696921803429)
--(axis cs:181,-0.863696921803429)
--(axis cs:182,-0.863696921803429)
--(axis cs:183,-0.863696921803429)
--(axis cs:184,-0.863696921803429)
--(axis cs:185,-0.863696921803429)
--(axis cs:186,-0.863696921803429)
--(axis cs:187,-0.863696921803429)
--(axis cs:188,-0.863696921803429)
--(axis cs:189,-0.863696921803429)
--(axis cs:190,-0.863696921803429)
--(axis cs:191,-0.863696921803429)
--(axis cs:192,-0.863696921803429)
--(axis cs:193,-0.863696921803429)
--(axis cs:194,-0.863696921803429)
--(axis cs:195,-0.863696921803429)
--(axis cs:196,-0.863696921803429)
--(axis cs:197,-0.863696921803429)
--(axis cs:198,-0.863696921803429)
--(axis cs:199,-0.863696921803429)
--(axis cs:199,-0.863696921803429)
--(axis cs:199,-0.863696921803429)
--(axis cs:198,-0.863696921803429)
--(axis cs:197,-0.863696921803429)
--(axis cs:196,-0.863696921803429)
--(axis cs:195,-0.863696921803429)
--(axis cs:194,-0.863696921803429)
--(axis cs:193,-0.863696921803429)
--(axis cs:192,-0.863696921803429)
--(axis cs:191,-0.863696921803429)
--(axis cs:190,-0.863696921803429)
--(axis cs:189,-0.863696921803429)
--(axis cs:188,-0.863696921803429)
--(axis cs:187,-0.863696921803429)
--(axis cs:186,-0.863696921803429)
--(axis cs:185,-0.863696921803429)
--(axis cs:184,-0.863696921803429)
--(axis cs:183,-0.863696921803429)
--(axis cs:182,-0.863696921803429)
--(axis cs:181,-0.863696921803429)
--(axis cs:180,-0.863696921803429)
--(axis cs:179,-0.863696921803429)
--(axis cs:178,-0.863696921803429)
--(axis cs:177,-0.863696921803429)
--(axis cs:176,-0.863696921803429)
--(axis cs:175,-0.863696921803429)
--(axis cs:174,-0.863696921803429)
--(axis cs:173,-0.863696921803429)
--(axis cs:172,-0.863696921803429)
--(axis cs:171,-0.863696921803429)
--(axis cs:170,-0.863696921803429)
--(axis cs:169,-0.863696921803429)
--(axis cs:168,-0.863696921803429)
--(axis cs:167,-0.863696921803429)
--(axis cs:166,-0.863696921803429)
--(axis cs:165,-0.863696921803429)
--(axis cs:164,-0.863696921803429)
--(axis cs:163,-0.863696921803429)
--(axis cs:162,-0.863696921803429)
--(axis cs:161,-0.863696921803429)
--(axis cs:160,-0.863696921803429)
--(axis cs:159,-0.863696921803429)
--(axis cs:158,-0.863696921803429)
--(axis cs:157,-0.863696921803429)
--(axis cs:156,-0.863696921803429)
--(axis cs:155,-0.863696921803429)
--(axis cs:154,-0.863696921803429)
--(axis cs:153,-0.863696921803429)
--(axis cs:152,-0.863696921803429)
--(axis cs:151,-0.863696921803429)
--(axis cs:150,-0.863696921803429)
--(axis cs:149,-0.863696921803429)
--(axis cs:148,-0.863696921803429)
--(axis cs:147,-0.863696921803429)
--(axis cs:146,-0.863696921803429)
--(axis cs:145,-0.863696921803429)
--(axis cs:144,-0.863696921803429)
--(axis cs:143,-0.863696921803429)
--(axis cs:142,-0.863696921803429)
--(axis cs:141,-0.863696921803429)
--(axis cs:140,-0.863696921803429)
--(axis cs:139,-0.863696921803429)
--(axis cs:138,-0.863696921803429)
--(axis cs:137,-0.863696921803429)
--(axis cs:136,-0.863696921803429)
--(axis cs:135,-0.863696921803429)
--(axis cs:134,-0.863696921803429)
--(axis cs:133,-0.863696921803429)
--(axis cs:132,-0.863696921803429)
--(axis cs:131,-0.863696921803429)
--(axis cs:130,-0.863696921803429)
--(axis cs:129,-0.863696921803429)
--(axis cs:128,-0.863696921803429)
--(axis cs:127,-0.863696921803429)
--(axis cs:126,-0.863696921803429)
--(axis cs:125,-0.863696921803429)
--(axis cs:124,-0.863696921803429)
--(axis cs:123,-0.863696921803429)
--(axis cs:122,-0.863696921803429)
--(axis cs:121,-0.863696921803429)
--(axis cs:120,-0.863696921803429)
--(axis cs:119,-0.863696921803429)
--(axis cs:118,-0.863696921803429)
--(axis cs:117,-0.863696921803429)
--(axis cs:116,-0.863696921803429)
--(axis cs:115,-0.863696921803429)
--(axis cs:114,-0.863696921803429)
--(axis cs:113,-0.863696921803429)
--(axis cs:112,-0.863696921803429)
--(axis cs:111,-0.863696921803429)
--(axis cs:110,-0.863696921803429)
--(axis cs:109,-0.863696921803429)
--(axis cs:108,-0.863696921803429)
--(axis cs:107,-0.863696921803429)
--(axis cs:106,-0.863696921803429)
--(axis cs:105,-0.863696921803429)
--(axis cs:104,-0.863696921803429)
--(axis cs:103,-0.863696921803429)
--(axis cs:102,-0.863696921803429)
--(axis cs:101,-0.863696921803429)
--(axis cs:100,-0.863696921803429)
--(axis cs:99,-0.863696921803429)
--(axis cs:98,-0.863696921803429)
--(axis cs:97,-0.863696921803429)
--(axis cs:96,-0.863696921803429)
--(axis cs:95,-0.863696921803429)
--(axis cs:94,-0.863696921803429)
--(axis cs:93,-0.863696921803429)
--(axis cs:92,-0.863696921803429)
--(axis cs:91,-0.863696921803429)
--(axis cs:90,-0.863696921803428)
--(axis cs:89,-0.863696921803426)
--(axis cs:88,-0.863696921803418)
--(axis cs:87,-0.863696921803393)
--(axis cs:86,-0.863696921803326)
--(axis cs:85,-0.863696921803089)
--(axis cs:84,-0.863696921802476)
--(axis cs:83,-0.863696921801993)
--(axis cs:82,-0.863696921800776)
--(axis cs:81,-0.863696921799819)
--(axis cs:80,-0.863696921795761)
--(axis cs:79,-0.863696921783856)
--(axis cs:78,-0.863696921745168)
--(axis cs:77,-0.863696921710298)
--(axis cs:76,-0.863696921679375)
--(axis cs:75,-0.863696921655338)
--(axis cs:74,-0.863696921582763)
--(axis cs:73,-0.863696921340775)
--(axis cs:72,-0.863696920540392)
--(axis cs:71,-0.863696919818499)
--(axis cs:70,-0.863696919061639)
--(axis cs:69,-0.86369691796591)
--(axis cs:68,-0.863696916164425)
--(axis cs:67,-0.863696914567543)
--(axis cs:66,-0.863696912148494)
--(axis cs:65,-0.863696910028846)
--(axis cs:64,-0.863696906807624)
--(axis cs:63,-0.863696896972806)
--(axis cs:62,-0.863696888503933)
--(axis cs:61,-0.863696882025227)
--(axis cs:60,-0.863696870516208)
--(axis cs:59,-0.863696845805742)
--(axis cs:58,-0.863696784001051)
--(axis cs:57,-0.863696570281096)
--(axis cs:56,-0.863696276593147)
--(axis cs:55,-0.863695498810176)
--(axis cs:54,-0.863694250603538)
--(axis cs:53,-0.863691123287455)
--(axis cs:52,-0.863685614727289)
--(axis cs:51,-0.863671137357141)
--(axis cs:50,-0.863649624511134)
--(axis cs:49,-0.863615726992983)
--(axis cs:48,-0.863532216053498)
--(axis cs:47,-0.863326182859254)
--(axis cs:46,-0.86302200949272)
--(axis cs:45,-0.862280976821054)
--(axis cs:44,-0.860464863241057)
--(axis cs:43,-0.856106745339259)
--(axis cs:42,-0.851703515545571)
--(axis cs:41,-0.845957394521444)
--(axis cs:40,-0.837727018786355)
--(axis cs:39,-0.825656739701686)
--(axis cs:38,-0.813840208047716)
--(axis cs:37,-0.799980352710534)
--(axis cs:36,-0.785535212874839)
--(axis cs:35,-0.771424504624284)
--(axis cs:34,-0.758052938275063)
--(axis cs:33,-0.747147892568877)
--(axis cs:32,-0.736471594997094)
--(axis cs:31,-0.72583664234259)
--(axis cs:30,-0.715703817711271)
--(axis cs:29,-0.703428816376705)
--(axis cs:28,-0.690032328025259)
--(axis cs:27,-0.674029860600851)
--(axis cs:26,-0.657925829728581)
--(axis cs:25,-0.641772254399165)
--(axis cs:24,-0.626761617748269)
--(axis cs:23,-0.610531052579889)
--(axis cs:22,-0.594288415652395)
--(axis cs:21,-0.578037921123503)
--(axis cs:20,-0.56018045973488)
--(axis cs:19,-0.542965128545867)
--(axis cs:18,-0.52433339703911)
--(axis cs:17,-0.504170639427265)
--(axis cs:16,-0.484385993767796)
--(axis cs:15,-0.462659039728255)
--(axis cs:14,-0.438811891979368)
--(axis cs:13,-0.413685126159068)
--(axis cs:12,-0.38945233144226)
--(axis cs:11,-0.363399238835774)
--(axis cs:10,-0.33649667931568)
--(axis cs:9,-0.309493011474107)
--(axis cs:8,-0.281111219292531)
--(axis cs:7,-0.251475660914036)
--(axis cs:6,-0.222193470248588)
--(axis cs:5,-0.193061484960807)
--(axis cs:4,-0.163438761063723)
--(axis cs:3,-0.132555611349734)
--(axis cs:2,-0.100856402225216)
--(axis cs:1,-0.0682271408450705)
--(axis cs:0,-0.0348)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0363636363636364)
--(axis cs:0,-0.0363636363636364)
--(axis cs:1,-0.0703708949822507)
--(axis cs:2,-0.101188677996959)
--(axis cs:3,-0.131255035681337)
--(axis cs:4,-0.160085561365079)
--(axis cs:5,-0.187751259632418)
--(axis cs:6,-0.214457533171814)
--(axis cs:7,-0.239868696961248)
--(axis cs:8,-0.2647994685003)
--(axis cs:9,-0.288890881435117)
--(axis cs:10,-0.31251662941822)
--(axis cs:11,-0.335210048738433)
--(axis cs:12,-0.357196426584097)
--(axis cs:13,-0.378542621402705)
--(axis cs:14,-0.399651629422803)
--(axis cs:15,-0.420209430603612)
--(axis cs:16,-0.440278691064717)
--(axis cs:17,-0.459961140556704)
--(axis cs:18,-0.479034300072848)
--(axis cs:19,-0.497798753863585)
--(axis cs:20,-0.515650646723357)
--(axis cs:21,-0.532593677322195)
--(axis cs:22,-0.549155045691871)
--(axis cs:23,-0.564712562940172)
--(axis cs:24,-0.58016506614599)
--(axis cs:25,-0.595025678715551)
--(axis cs:26,-0.609156057767421)
--(axis cs:27,-0.622535791532118)
--(axis cs:28,-0.635420381487649)
--(axis cs:29,-0.647811925756477)
--(axis cs:30,-0.659738927368018)
--(axis cs:31,-0.670884121337883)
--(axis cs:32,-0.681485569544907)
--(axis cs:33,-0.691229604961975)
--(axis cs:34,-0.700849299472964)
--(axis cs:35,-0.709732612652153)
--(axis cs:36,-0.717905771871739)
--(axis cs:37,-0.725456653502616)
--(axis cs:38,-0.732475488678678)
--(axis cs:39,-0.739227130116264)
--(axis cs:40,-0.745650317847421)
--(axis cs:41,-0.751658593225302)
--(axis cs:42,-0.757038185563669)
--(axis cs:43,-0.762234460814622)
--(axis cs:44,-0.767108984045655)
--(axis cs:45,-0.771636144578604)
--(axis cs:46,-0.776052215663254)
--(axis cs:47,-0.780417284982861)
--(axis cs:48,-0.784498035643777)
--(axis cs:49,-0.788058763920723)
--(axis cs:50,-0.79153013124087)
--(axis cs:51,-0.79470053397301)
--(axis cs:52,-0.797571812048819)
--(axis cs:53,-0.800183713025967)
--(axis cs:54,-0.802580229789835)
--(axis cs:55,-0.804753398820797)
--(axis cs:56,-0.806762707821073)
--(axis cs:57,-0.808631691602962)
--(axis cs:58,-0.810387099879503)
--(axis cs:59,-0.812070211611603)
--(axis cs:60,-0.81372920580954)
--(axis cs:61,-0.815271648286278)
--(axis cs:62,-0.816718809405019)
--(axis cs:63,-0.818142707958574)
--(axis cs:64,-0.819631012098325)
--(axis cs:65,-0.82102921005375)
--(axis cs:66,-0.82238961791516)
--(axis cs:67,-0.823599133744172)
--(axis cs:68,-0.824838192243102)
--(axis cs:69,-0.826137011828536)
--(axis cs:70,-0.827462250322149)
--(axis cs:71,-0.828780548341608)
--(axis cs:72,-0.830103927221004)
--(axis cs:73,-0.831368051162569)
--(axis cs:74,-0.832509375791499)
--(axis cs:75,-0.833490456918184)
--(axis cs:76,-0.834357501240743)
--(axis cs:77,-0.835169696401891)
--(axis cs:78,-0.835999139032868)
--(axis cs:79,-0.836769761876058)
--(axis cs:80,-0.837510092439553)
--(axis cs:81,-0.838164388516327)
--(axis cs:82,-0.838697206802087)
--(axis cs:83,-0.839121049957123)
--(axis cs:84,-0.839478071507289)
--(axis cs:85,-0.839811279929267)
--(axis cs:86,-0.840136085691872)
--(axis cs:87,-0.840516464934415)
--(axis cs:88,-0.840905027405114)
--(axis cs:89,-0.841294847248447)
--(axis cs:90,-0.841642833663004)
--(axis cs:91,-0.84198053710996)
--(axis cs:92,-0.842283380696973)
--(axis cs:93,-0.842558622954367)
--(axis cs:94,-0.842818942060182)
--(axis cs:95,-0.843059811178987)
--(axis cs:96,-0.843284370352921)
--(axis cs:97,-0.843491786769843)
--(axis cs:98,-0.843696796943269)
--(axis cs:99,-0.84391172366479)
--(axis cs:100,-0.844138971255011)
--(axis cs:101,-0.844346059264396)
--(axis cs:102,-0.844525890270843)
--(axis cs:103,-0.84468128073388)
--(axis cs:104,-0.844816846195026)
--(axis cs:105,-0.844930347206649)
--(axis cs:106,-0.845026807521247)
--(axis cs:107,-0.845114418794152)
--(axis cs:108,-0.845206168966797)
--(axis cs:109,-0.845284117785073)
--(axis cs:110,-0.845353504751505)
--(axis cs:111,-0.845438135813637)
--(axis cs:112,-0.845518574596113)
--(axis cs:113,-0.84559528702973)
--(axis cs:114,-0.845653706969249)
--(axis cs:115,-0.845706300474804)
--(axis cs:116,-0.845762054224403)
--(axis cs:117,-0.845815704259303)
--(axis cs:118,-0.845860003072708)
--(axis cs:119,-0.845898135321048)
--(axis cs:120,-0.845945631957436)
--(axis cs:121,-0.845987694542215)
--(axis cs:122,-0.8460356352287)
--(axis cs:123,-0.846073126628697)
--(axis cs:124,-0.84611562363821)
--(axis cs:125,-0.846155904007231)
--(axis cs:126,-0.846204906856475)
--(axis cs:127,-0.846244664991992)
--(axis cs:128,-0.846289287225844)
--(axis cs:129,-0.846325300630108)
--(axis cs:130,-0.84635361029641)
--(axis cs:131,-0.846375488720693)
--(axis cs:132,-0.846402184272505)
--(axis cs:133,-0.846421502610988)
--(axis cs:134,-0.846450582838452)
--(axis cs:135,-0.846469533436789)
--(axis cs:136,-0.846479980774234)
--(axis cs:137,-0.8464952166508)
--(axis cs:138,-0.84650711560669)
--(axis cs:139,-0.846515588590438)
--(axis cs:140,-0.846524045832619)
--(axis cs:141,-0.846533696632225)
--(axis cs:142,-0.846544555270798)
--(axis cs:143,-0.846552381333736)
--(axis cs:144,-0.846560846786428)
--(axis cs:145,-0.846567934957001)
--(axis cs:146,-0.846574712043759)
--(axis cs:147,-0.846580434841153)
--(axis cs:148,-0.846586183130504)
--(axis cs:149,-0.846591855485356)
--(axis cs:150,-0.846596630261472)
--(axis cs:151,-0.846601222812268)
--(axis cs:152,-0.846604761280361)
--(axis cs:153,-0.846608132346589)
--(axis cs:154,-0.846611096346481)
--(axis cs:155,-0.846612807142302)
--(axis cs:156,-0.846614823849657)
--(axis cs:157,-0.846617001044884)
--(axis cs:158,-0.846619664862111)
--(axis cs:159,-0.846622010931207)
--(axis cs:160,-0.846625196324852)
--(axis cs:161,-0.846627711219043)
--(axis cs:162,-0.84663026087679)
--(axis cs:163,-0.846632497970687)
--(axis cs:164,-0.846634413262027)
--(axis cs:165,-0.846635772755714)
--(axis cs:166,-0.846636497441984)
--(axis cs:167,-0.846636497441984)
--(axis cs:168,-0.846636497441984)
--(axis cs:169,-0.846636497441984)
--(axis cs:170,-0.846636497441984)
--(axis cs:171,-0.846636497441984)
--(axis cs:172,-0.846636497441984)
--(axis cs:173,-0.846636497441984)
--(axis cs:174,-0.846636497441984)
--(axis cs:175,-0.846636497441984)
--(axis cs:176,-0.846636497441984)
--(axis cs:177,-0.846636497441984)
--(axis cs:178,-0.846636497441984)
--(axis cs:179,-0.846636497441984)
--(axis cs:180,-0.846636497441984)
--(axis cs:181,-0.846636497441984)
--(axis cs:182,-0.846636497441984)
--(axis cs:183,-0.846636497441984)
--(axis cs:184,-0.846636497441984)
--(axis cs:185,-0.846636497441984)
--(axis cs:186,-0.846636497441984)
--(axis cs:187,-0.846636497441984)
--(axis cs:188,-0.846636497441984)
--(axis cs:189,-0.846636497441984)
--(axis cs:190,-0.846636497441984)
--(axis cs:191,-0.846636497441984)
--(axis cs:192,-0.846636497441984)
--(axis cs:193,-0.846636497441984)
--(axis cs:194,-0.846636497441984)
--(axis cs:195,-0.846636497441984)
--(axis cs:196,-0.846636497441984)
--(axis cs:197,-0.846636497441984)
--(axis cs:198,-0.846636497441984)
--(axis cs:199,-0.846636497441984)
--(axis cs:199,-0.783746042773693)
--(axis cs:199,-0.783746042773693)
--(axis cs:198,-0.783746042773693)
--(axis cs:197,-0.783746042773693)
--(axis cs:196,-0.783746042773693)
--(axis cs:195,-0.783746042773693)
--(axis cs:194,-0.783746042773693)
--(axis cs:193,-0.783746042773693)
--(axis cs:192,-0.783746042773693)
--(axis cs:191,-0.783746042773693)
--(axis cs:190,-0.783746042773693)
--(axis cs:189,-0.783746042773693)
--(axis cs:188,-0.783746042773693)
--(axis cs:187,-0.783746042773693)
--(axis cs:186,-0.783746042773693)
--(axis cs:185,-0.783746042773693)
--(axis cs:184,-0.783746042773693)
--(axis cs:183,-0.783746042773693)
--(axis cs:182,-0.783746042773693)
--(axis cs:181,-0.783746042773693)
--(axis cs:180,-0.783746042773693)
--(axis cs:179,-0.783746042773693)
--(axis cs:178,-0.783746042773693)
--(axis cs:177,-0.783746042773693)
--(axis cs:176,-0.783746042773693)
--(axis cs:175,-0.783746042773693)
--(axis cs:174,-0.783746042773693)
--(axis cs:173,-0.783746042773693)
--(axis cs:172,-0.783746042773693)
--(axis cs:171,-0.783746042773693)
--(axis cs:170,-0.783746042773693)
--(axis cs:169,-0.783746042773693)
--(axis cs:168,-0.783746042773693)
--(axis cs:167,-0.783746042773693)
--(axis cs:166,-0.783746042773693)
--(axis cs:165,-0.783745358469682)
--(axis cs:164,-0.783744076280705)
--(axis cs:163,-0.783742268465301)
--(axis cs:162,-0.783740152228537)
--(axis cs:161,-0.783737733589458)
--(axis cs:160,-0.783735341750421)
--(axis cs:159,-0.783732319805492)
--(axis cs:158,-0.78373008933879)
--(axis cs:157,-0.783727517526462)
--(axis cs:156,-0.783725412931915)
--(axis cs:155,-0.783723432585142)
--(axis cs:154,-0.78372175560173)
--(axis cs:153,-0.783718847778787)
--(axis cs:152,-0.783715548327065)
--(axis cs:151,-0.7837120586762)
--(axis cs:150,-0.783707528409601)
--(axis cs:149,-0.783702796567369)
--(axis cs:148,-0.783697171727248)
--(axis cs:147,-0.783691465306088)
--(axis cs:146,-0.783685781305369)
--(axis cs:145,-0.783679048288634)
--(axis cs:144,-0.783671992835261)
--(axis cs:143,-0.783663565265524)
--(axis cs:142,-0.783655769880341)
--(axis cs:141,-0.78364493455724)
--(axis cs:140,-0.783635314457978)
--(axis cs:139,-0.783626890893387)
--(axis cs:138,-0.783618448980059)
--(axis cs:137,-0.783606571054744)
--(axis cs:136,-0.783591341797842)
--(axis cs:135,-0.783580901861976)
--(axis cs:134,-0.783561896489794)
--(axis cs:133,-0.783532688838417)
--(axis cs:132,-0.783513294800822)
--(axis cs:131,-0.783486447054401)
--(axis cs:130,-0.783464462491507)
--(axis cs:129,-0.783435987678109)
--(axis cs:128,-0.783399744984307)
--(axis cs:127,-0.783354802747054)
--(axis cs:126,-0.783314685416905)
--(axis cs:125,-0.783265248337205)
--(axis cs:124,-0.783224540967732)
--(axis cs:123,-0.783181548400311)
--(axis cs:122,-0.783143614289402)
--(axis cs:121,-0.783094980710425)
--(axis cs:120,-0.783052367954469)
--(axis cs:119,-0.783004276522283)
--(axis cs:118,-0.782965658615675)
--(axis cs:117,-0.782920747899377)
--(axis cs:116,-0.782866394408744)
--(axis cs:115,-0.782809923395479)
--(axis cs:114,-0.782756711117393)
--(axis cs:113,-0.782697676868897)
--(axis cs:112,-0.782620699522143)
--(axis cs:111,-0.782539952770228)
--(axis cs:110,-0.782455571677662)
--(axis cs:109,-0.782386025496189)
--(axis cs:108,-0.782308432196212)
--(axis cs:107,-0.782217429192665)
--(axis cs:106,-0.782130238306526)
--(axis cs:105,-0.782034027015199)
--(axis cs:104,-0.781921372510631)
--(axis cs:103,-0.781788078186259)
--(axis cs:102,-0.781635146017262)
--(axis cs:101,-0.7814577287224)
--(axis cs:100,-0.781254119459084)
--(axis cs:99,-0.781030420034488)
--(axis cs:98,-0.780818495247457)
--(axis cs:97,-0.780614771920624)
--(axis cs:96,-0.780409619011648)
--(axis cs:95,-0.780186979017029)
--(axis cs:94,-0.77994713903542)
--(axis cs:93,-0.779689484343449)
--(axis cs:92,-0.779417739006786)
--(axis cs:91,-0.779117934547515)
--(axis cs:90,-0.778783519131731)
--(axis cs:89,-0.778438897952425)
--(axis cs:88,-0.778051545354303)
--(axis cs:87,-0.777664956517461)
--(axis cs:86,-0.77728663028112)
--(axis cs:85,-0.776965184730166)
--(axis cs:84,-0.776636099208868)
--(axis cs:83,-0.776282252241755)
--(axis cs:82,-0.775862083362497)
--(axis cs:81,-0.775334145004696)
--(axis cs:80,-0.774687866218526)
--(axis cs:79,-0.773956199405424)
--(axis cs:78,-0.773194275338486)
--(axis cs:77,-0.772376876635763)
--(axis cs:76,-0.771573935183617)
--(axis cs:75,-0.770724286059515)
--(axis cs:74,-0.769765315974771)
--(axis cs:73,-0.768648130384017)
--(axis cs:72,-0.767414573132849)
--(axis cs:71,-0.766115893675999)
--(axis cs:70,-0.764833339498375)
--(axis cs:69,-0.763539062976049)
--(axis cs:68,-0.762269936903096)
--(axis cs:67,-0.761057945147083)
--(axis cs:66,-0.75987849565057)
--(axis cs:65,-0.758565281188007)
--(axis cs:64,-0.757225632139292)
--(axis cs:63,-0.755806921164377)
--(axis cs:62,-0.754443218832296)
--(axis cs:61,-0.753068082744184)
--(axis cs:60,-0.751615381725582)
--(axis cs:59,-0.750044105321558)
--(axis cs:58,-0.748445252142338)
--(axis cs:57,-0.7467676144419)
--(axis cs:56,-0.744986260911516)
--(axis cs:55,-0.743077491662418)
--(axis cs:54,-0.741014328142888)
--(axis cs:53,-0.738741260992599)
--(axis cs:52,-0.736274088524527)
--(axis cs:51,-0.733589684443726)
--(axis cs:50,-0.730656783947977)
--(axis cs:49,-0.727435610983447)
--(axis cs:48,-0.724139901723508)
--(axis cs:47,-0.720377222175387)
--(axis cs:46,-0.716374214460254)
--(axis cs:45,-0.712321912774077)
--(axis cs:44,-0.708155766094561)
--(axis cs:43,-0.703689148214962)
--(axis cs:42,-0.698979317187778)
--(axis cs:41,-0.694111388958334)
--(axis cs:40,-0.688730055851816)
--(axis cs:39,-0.68298320958179)
--(axis cs:38,-0.676939031560062)
--(axis cs:37,-0.670679946762563)
--(axis cs:36,-0.663951415814839)
--(axis cs:35,-0.656696806290398)
--(axis cs:34,-0.648874394009252)
--(axis cs:33,-0.640404290322358)
--(axis cs:32,-0.631861409647956)
--(axis cs:31,-0.622523622750235)
--(axis cs:30,-0.61269948491964)
--(axis cs:29,-0.602193270410797)
--(axis cs:28,-0.591278034350173)
--(axis cs:27,-0.579876872132241)
--(axis cs:26,-0.568033023781294)
--(axis cs:25,-0.555549871440068)
--(axis cs:24,-0.542436192940997)
--(axis cs:23,-0.528826439796035)
--(axis cs:22,-0.515092984778271)
--(axis cs:21,-0.500441406048041)
--(axis cs:20,-0.485407916203312)
--(axis cs:19,-0.469571593670764)
--(axis cs:18,-0.452946848398402)
--(axis cs:17,-0.436047512381323)
--(axis cs:16,-0.418510210882039)
--(axis cs:15,-0.400468404853951)
--(axis cs:14,-0.381858257952722)
--(axis cs:13,-0.362626590513109)
--(axis cs:12,-0.342959299202175)
--(axis cs:11,-0.322642276524334)
--(axis cs:10,-0.301592758792134)
--(axis cs:9,-0.279553816582454)
--(axis cs:8,-0.256928689465494)
--(axis cs:7,-0.233367549615166)
--(axis cs:6,-0.209324823618323)
--(axis cs:5,-0.183940498714702)
--(axis cs:4,-0.157476584145333)
--(axis cs:3,-0.129694122028764)
--(axis cs:2,-0.100402315053948)
--(axis cs:1,-0.0700777483187812)
--(axis cs:0,-0.0363636363636364)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 -0.034929292929293
1 -0.068209292929293
2 -0.100126892929293
3 -0.130608002929293
4 -0.159736378909293
5 -0.187670510880093
6 -0.214412351083281
7 -0.240208907176869
8 -0.264759508440739
9 -0.288123404103654
10 -0.310394954597305
11 -0.331557495152511
12 -0.351845859994013
13 -0.371115867105122
14 -0.389210350599361
15 -0.406376767859676
16 -0.422563066094025
17 -0.437616839486982
18 -0.451930014910641
19 -0.465465828121362
20 -0.478304488535767
21 -0.49052401818347
22 -0.502151710371127
23 -0.51310198422423
24 -0.523403097625925
25 -0.533051225195038
26 -0.542120622245632
27 -0.550437088220327
28 -0.558319711886676
29 -0.565595205815319
30 -0.572095603036004
31 -0.578087176060449
32 -0.583652681669823
33 -0.588626046774494
34 -0.593176458351167
35 -0.597269244940255
36 -0.601081931447153
37 -0.604605782330484
38 -0.607846193034068
39 -0.610999595263016
40 -0.613918744754957
41 -0.616661528965092
42 -0.619164955080012
43 -0.621394196429964
44 -0.623419396630473
45 -0.625270118044477
46 -0.627038713695735
47 -0.628714044554736
48 -0.630060859407701
49 -0.631283093886766
50 -0.632407549607507
51 -0.633375559314927
52 -0.634226076844109
53 -0.635008792553359
54 -0.635736718162961
55 -0.636422494531621
56 -0.637078398946594
57 -0.637648000149071
58 -0.63814423671667
59 -0.638602014950279
60 -0.638988893384292
61 -0.639339073635423
62 -0.639609916173406
63 -0.639856599557001
64 -0.640068961774183
65 -0.640226640720441
66 -0.640372336066783
67 -0.64052687720201
68 -0.640679872925885
69 -0.64081114325697
70 -0.64091111066295
71 -0.64101007839487
72 -0.64109825864401
73 -0.64118555709066
74 -0.641281585381974
75 -0.641357639788695
76 -0.641414110185685
77 -0.641451380647699
78 -0.641469829526395
79 -0.641469829526395
80 -0.641469829526395
81 -0.641469829526395
82 -0.641469829526395
83 -0.641469829526395
84 -0.641469829526395
85 -0.641469829526395
86 -0.641469829526395
87 -0.641469829526395
88 -0.641469829526395
89 -0.641469829526395
90 -0.641469829526395
91 -0.641469829526395
92 -0.641469829526395
93 -0.641469829526395
94 -0.641469829526395
95 -0.641469829526395
96 -0.641469829526395
97 -0.641469829526395
98 -0.641469829526395
99 -0.641469829526395
100 -0.641469829526395
101 -0.641469829526395
102 -0.641469829526395
103 -0.641469829526395
104 -0.641469829526395
105 -0.641469829526395
106 -0.641469829526395
107 -0.641469829526395
108 -0.641469829526395
109 -0.641469829526395
110 -0.641469829526395
111 -0.641469829526395
112 -0.641469829526395
113 -0.641469829526395
114 -0.641469829526395
115 -0.641469829526395
116 -0.641469829526395
117 -0.641469829526395
118 -0.641469829526395
119 -0.641469829526395
120 -0.641469829526395
121 -0.641469829526395
122 -0.641469829526395
123 -0.641469829526395
124 -0.641469829526395
125 -0.641469829526395
126 -0.641469829526395
127 -0.641469829526395
128 -0.641469829526395
129 -0.641469829526395
130 -0.641469829526395
131 -0.641469829526395
132 -0.641469829526395
133 -0.641469829526395
134 -0.641469829526395
135 -0.641469829526395
136 -0.641469829526395
137 -0.641469829526395
138 -0.641469829526395
139 -0.641469829526395
140 -0.641469829526395
141 -0.641469829526395
142 -0.641469829526395
143 -0.641469829526395
144 -0.641469829526395
145 -0.641469829526395
146 -0.641469829526395
147 -0.641469829526395
148 -0.641469829526395
149 -0.641469829526395
150 -0.641469829526395
151 -0.641469829526395
152 -0.641469829526395
153 -0.641469829526395
154 -0.641469829526395
155 -0.641469829526395
156 -0.641469829526395
157 -0.641469829526395
158 -0.641469829526395
159 -0.641469829526395
160 -0.641469829526395
161 -0.641469829526395
162 -0.641469829526395
163 -0.641469829526395
164 -0.641469829526395
165 -0.641469829526395
166 -0.641469829526395
167 -0.641469829526395
168 -0.641469829526395
169 -0.641469829526395
170 -0.641469829526395
171 -0.641469829526395
172 -0.641469829526395
173 -0.641469829526395
174 -0.641469829526395
175 -0.641469829526395
176 -0.641469829526395
177 -0.641469829526395
178 -0.641469829526395
179 -0.641469829526395
180 -0.641469829526395
181 -0.641469829526395
182 -0.641469829526395
183 -0.641469829526395
184 -0.641469829526395
185 -0.641469829526395
186 -0.641469829526395
187 -0.641469829526395
188 -0.641469829526395
189 -0.641469829526395
190 -0.641469829526395
191 -0.641469829526395
192 -0.641469829526395
193 -0.641469829526395
194 -0.641469829526395
195 -0.641469829526395
196 -0.641469829526395
197 -0.641469829526395
198 -0.641469829526395
199 -0.641469829526395
};
\addlegendentry{True Rewards}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 -0.0348
1 -0.0682271408450705
2 -0.100856402225216
3 -0.132555611349734
4 -0.163438761063723
5 -0.193061484960807
6 -0.222193470248588
7 -0.251475660914036
8 -0.281111219292531
9 -0.309493011474107
10 -0.33649667931568
11 -0.363399238835774
12 -0.38945233144226
13 -0.413685126159068
14 -0.438811891979368
15 -0.462659039728255
16 -0.484385993767796
17 -0.504170639427265
18 -0.52433339703911
19 -0.542965128545867
20 -0.56018045973488
21 -0.578037921123503
22 -0.594288415652395
23 -0.610531052579889
24 -0.626761617748269
25 -0.641772254399165
26 -0.657925829728581
27 -0.674029860600851
28 -0.690032328025259
29 -0.703428816376705
30 -0.715703817711271
31 -0.72583664234259
32 -0.736471594997094
33 -0.747147892568877
34 -0.758052938275063
35 -0.771424504624284
36 -0.785535212874839
37 -0.799980352710534
38 -0.813840208047716
39 -0.825656739701686
40 -0.837727018786355
41 -0.845957394521444
42 -0.851703515545571
43 -0.856106745339259
44 -0.860464863241057
45 -0.862280976821054
46 -0.86302200949272
47 -0.863326182859254
48 -0.863532216053498
49 -0.863615726992983
50 -0.863649624511134
51 -0.863671137357141
52 -0.863685614727289
53 -0.863691123287455
54 -0.863694250603538
55 -0.863695498810176
56 -0.863696276593147
57 -0.863696570281096
58 -0.863696784001051
59 -0.863696845805742
60 -0.863696870516208
61 -0.863696882025227
62 -0.863696888503933
63 -0.863696896972806
64 -0.863696906807624
65 -0.863696910028846
66 -0.863696912148494
67 -0.863696914567543
68 -0.863696916164425
69 -0.86369691796591
70 -0.863696919061639
71 -0.863696919818499
72 -0.863696920540392
73 -0.863696921340775
74 -0.863696921582763
75 -0.863696921655338
76 -0.863696921679375
77 -0.863696921710298
78 -0.863696921745168
79 -0.863696921783856
80 -0.863696921795761
81 -0.863696921799819
82 -0.863696921800776
83 -0.863696921801993
84 -0.863696921802476
85 -0.863696921803089
86 -0.863696921803326
87 -0.863696921803393
88 -0.863696921803418
89 -0.863696921803426
90 -0.863696921803428
91 -0.863696921803429
92 -0.863696921803429
93 -0.863696921803429
94 -0.863696921803429
95 -0.863696921803429
96 -0.863696921803429
97 -0.863696921803429
98 -0.863696921803429
99 -0.863696921803429
100 -0.863696921803429
101 -0.863696921803429
102 -0.863696921803429
103 -0.863696921803429
104 -0.863696921803429
105 -0.863696921803429
106 -0.863696921803429
107 -0.863696921803429
108 -0.863696921803429
109 -0.863696921803429
110 -0.863696921803429
111 -0.863696921803429
112 -0.863696921803429
113 -0.863696921803429
114 -0.863696921803429
115 -0.863696921803429
116 -0.863696921803429
117 -0.863696921803429
118 -0.863696921803429
119 -0.863696921803429
120 -0.863696921803429
121 -0.863696921803429
122 -0.863696921803429
123 -0.863696921803429
124 -0.863696921803429
125 -0.863696921803429
126 -0.863696921803429
127 -0.863696921803429
128 -0.863696921803429
129 -0.863696921803429
130 -0.863696921803429
131 -0.863696921803429
132 -0.863696921803429
133 -0.863696921803429
134 -0.863696921803429
135 -0.863696921803429
136 -0.863696921803429
137 -0.863696921803429
138 -0.863696921803429
139 -0.863696921803429
140 -0.863696921803429
141 -0.863696921803429
142 -0.863696921803429
143 -0.863696921803429
144 -0.863696921803429
145 -0.863696921803429
146 -0.863696921803429
147 -0.863696921803429
148 -0.863696921803429
149 -0.863696921803429
150 -0.863696921803429
151 -0.863696921803429
152 -0.863696921803429
153 -0.863696921803429
154 -0.863696921803429
155 -0.863696921803429
156 -0.863696921803429
157 -0.863696921803429
158 -0.863696921803429
159 -0.863696921803429
160 -0.863696921803429
161 -0.863696921803429
162 -0.863696921803429
163 -0.863696921803429
164 -0.863696921803429
165 -0.863696921803429
166 -0.863696921803429
167 -0.863696921803429
168 -0.863696921803429
169 -0.863696921803429
170 -0.863696921803429
171 -0.863696921803429
172 -0.863696921803429
173 -0.863696921803429
174 -0.863696921803429
175 -0.863696921803429
176 -0.863696921803429
177 -0.863696921803429
178 -0.863696921803429
179 -0.863696921803429
180 -0.863696921803429
181 -0.863696921803429
182 -0.863696921803429
183 -0.863696921803429
184 -0.863696921803429
185 -0.863696921803429
186 -0.863696921803429
187 -0.863696921803429
188 -0.863696921803429
189 -0.863696921803429
190 -0.863696921803429
191 -0.863696921803429
192 -0.863696921803429
193 -0.863696921803429
194 -0.863696921803429
195 -0.863696921803429
196 -0.863696921803429
197 -0.863696921803429
198 -0.863696921803429
199 -0.863696921803429
};
\addlegendentry{Oracle}
\addplot [ultra thick, color0]
table {%
0 -0.0363636363636364
1 -0.070224321650516
2 -0.100795496525454
3 -0.130474578855051
4 -0.158781072755206
5 -0.18584587917356
6 -0.211891178395068
7 -0.236618123288207
8 -0.260864078982897
9 -0.284222349008786
10 -0.307054694105177
11 -0.328926162631383
12 -0.350077862893136
13 -0.370584605957907
14 -0.390754943687763
15 -0.410338917728782
16 -0.429394450973378
17 -0.448004326469014
18 -0.465990574235625
19 -0.483685173767175
20 -0.500529281463334
21 -0.516517541685118
22 -0.532124015235071
23 -0.546769501368104
24 -0.561300629543494
25 -0.575287775077809
26 -0.588594540774358
27 -0.60120633183218
28 -0.613349207918911
29 -0.625002598083637
30 -0.636219206143829
31 -0.646703872044059
32 -0.656673489596431
33 -0.665816947642166
34 -0.674861846741108
35 -0.683214709471276
36 -0.690928593843289
37 -0.698068300132589
38 -0.70470726011937
39 -0.711105169849027
40 -0.717190186849618
41 -0.722884991091818
42 -0.728008751375723
43 -0.732961804514792
44 -0.737632375070108
45 -0.74197902867634
46 -0.746213215061754
47 -0.750397253579124
48 -0.754318968683642
49 -0.757747187452085
50 -0.761093457594423
51 -0.764145109208368
52 -0.766922950286673
53 -0.769462487009283
54 -0.771797278966362
55 -0.773915445241607
56 -0.775874484366294
57 -0.777699653022431
58 -0.77941617601092
59 -0.78105715846658
60 -0.782672293767561
61 -0.784169865515231
62 -0.785581014118658
63 -0.786974814561476
64 -0.788428322118808
65 -0.789797245620879
66 -0.791134056782865
67 -0.792328539445627
68 -0.793554064573099
69 -0.794838037402292
70 -0.796147794910262
71 -0.797448221008804
72 -0.798759250176927
73 -0.800008090773293
74 -0.801137345883135
75 -0.80210737148885
76 -0.80296571821218
77 -0.803773286518827
78 -0.804596707185677
79 -0.805362980640741
80 -0.80609897932904
81 -0.806749266760511
82 -0.807279645082292
83 -0.807701651099439
84 -0.808057085358079
85 -0.808388232329717
86 -0.808711357986496
87 -0.809090710725938
88 -0.809478286379708
89 -0.809866872600436
90 -0.810213176397368
91 -0.810549235828737
92 -0.81085055985188
93 -0.811124053648908
94 -0.811383040547801
95 -0.811623395098008
96 -0.811846994682285
97 -0.812053279345234
98 -0.812257646095363
99 -0.812471071849639
100 -0.812696545357047
101 -0.812901893993398
102 -0.813080518144053
103 -0.81323467946007
104 -0.813369109352828
105 -0.813482187110924
106 -0.813578522913887
107 -0.813665923993408
108 -0.813757300581505
109 -0.813835071640631
110 -0.813904538214583
111 -0.813989044291933
112 -0.814069637059128
113 -0.814146481949314
114 -0.814205209043321
115 -0.814258111935142
116 -0.814314224316574
117 -0.81436822607934
118 -0.814412830844191
119 -0.814451205921666
120 -0.814498999955952
121 -0.81454133762632
122 -0.814589624759051
123 -0.814627337514504
124 -0.814670082302971
125 -0.814710576172218
126 -0.81475979613669
127 -0.814799733869523
128 -0.814844516105075
129 -0.814880644154108
130 -0.814909036393959
131 -0.814930967887547
132 -0.814957739536664
133 -0.814977095724703
134 -0.815006239664123
135 -0.815025217649383
136 -0.815035661286038
137 -0.815050893852772
138 -0.815062782293375
139 -0.815071239741912
140 -0.815079680145299
141 -0.815089315594732
142 -0.815100162575569
143 -0.81510797329963
144 -0.815116419810844
145 -0.815123491622817
146 -0.815130246674564
147 -0.815135950073621
148 -0.815141677428876
149 -0.815147326026363
150 -0.815152079335536
151 -0.815156640744234
152 -0.815160154803713
153 -0.815163490062688
154 -0.815166425974105
155 -0.815168119863722
156 -0.815170118390786
157 -0.815172259285673
158 -0.81517487710045
159 -0.815177165368349
160 -0.815180269037636
161 -0.81518272240425
162 -0.815185206552663
163 -0.815187383217994
164 -0.815189244771366
165 -0.815190565612698
166 -0.815191270107839
167 -0.815191270107839
168 -0.815191270107839
169 -0.815191270107839
170 -0.815191270107839
171 -0.815191270107839
172 -0.815191270107839
173 -0.815191270107839
174 -0.815191270107839
175 -0.815191270107839
176 -0.815191270107839
177 -0.815191270107839
178 -0.815191270107839
179 -0.815191270107839
180 -0.815191270107839
181 -0.815191270107839
182 -0.815191270107839
183 -0.815191270107839
184 -0.815191270107839
185 -0.815191270107839
186 -0.815191270107839
187 -0.815191270107839
188 -0.815191270107839
189 -0.815191270107839
190 -0.815191270107839
191 -0.815191270107839
192 -0.815191270107839
193 -0.815191270107839
194 -0.815191270107839
195 -0.815191270107839
196 -0.815191270107839
197 -0.815191270107839
198 -0.815191270107839
199 -0.815191270107839
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, color1]
table {%
0 -0.0345377358490566
1 -0.0677029047619048
2 -0.0989207662551441
3 -0.129284610771698
4 -0.159562807806531
5 -0.188398503929692
6 -0.218339865944064
7 -0.244676886481438
8 -0.26968641418376
9 -0.293912323449972
10 -0.321272906010571
11 -0.350213371447546
12 -0.367852247682097
13 -0.394689404979334
14 -0.422278854354301
15 -0.445767515897696
16 -0.463932160555711
17 -0.486134549166005
18 -0.506245774378547
19 -0.520544782789076
20 -0.521447041843289
21 -0.547992803107784
22 -0.556767719870089
23 -0.580117518754706
24 -0.603017940805858
25 -0.641288147384734
26 -0.660457603969558
27 -0.658370374684612
28 -0.673567195940345
29 -0.707168725912128
30 -0.722453410497045
31 -0.74462317879486
32 -0.756184304192773
33 -0.74712188607966
34 -0.730259227453582
35 -0.799795344812864
36 -0.739126767369731
37 -0.76617129732484
38 -0.713778303043105
39 -0.738115849927833
40 -0.806916287523791
41 -0.861986882212883
42 -0.882859635874282
43 -0.902429706895842
44 -0.915862067447044
45 -0.934464036126234
46 -0.932116185047237
47 -0.94189908217865
48 -0.958037460744444
49 -0.940088796266545
50 -0.866548608168358
51 -0.931021191246554
52 -0.941934677813961
53 -0.880602406592439
54 -0.937902628851551
55 -0.972078055325753
56 -0.999855924041529
57 -1.04276661622654
58 -1.04525353237752
59 -1.09526447716881
60 -1.04757387952295
61 -1.01124294762934
62 -1.00987457703431
63 -1.01041891223235
64 -1.01452907462351
65 -1.01838051497654
66 -1.01354927638278
67 -1.01994639045586
68 -1.01430767071184
69 -1.01125713383496
70 -1.00998330408425
71 -1.00880620124684
72 -1.00871763545832
73 -1.00799724878835
74 -1.00737805835818
75 -1.0077996987161
76 -1.00725559908493
77 -1.00779160811769
78 -1.00732279059536
79 -1.00721125044102
80 -1.00787808005234
81 -1.00959295965272
82 -1.0081997279038
83 -1.00879469543001
84 -1.00773592063259
85 -1.00721372443605
86 -1.00783609518671
87 -1.00737176449002
88 -1.00817550034513
89 -1.01020752460349
90 -1.01528959769771
91 -1.01105824542845
92 -1.00888388349107
93 -1.0077871794633
94 -1.00722544491518
95 -1.00807266739604
96 -1.00737429643732
97 -1.00701686759537
98 -1.00683963146133
99 -1.00675674586638
100 -1.00670575320305
101 -1.00677017945261
102 -1.00693854300457
103 -1.00679705289432
104 -1.00672583716256
105 -1.00668992212644
106 -1.00667187889884
107 -1.00666305281409
108 -1.00665835830375
109 -1.00665631121589
110 -1.00665487430619
111 -1.00665432292544
112 -1.00665395206234
113 -1.0066544613142
114 -1.00665393291643
115 -1.00665366771502
116 -1.00665394136076
117 -1.00665472439338
118 -1.00665406649128
119 -1.0066537411229
120 -1.00665425055987
121 -1.00665555501313
122 -1.00665448464331
123 -1.00665394786298
124 -1.00665367183521
125 -1.0066535403911
126 -1.00665346500111
127 -1.00665357117498
128 -1.00665385054208
129 -1.00665363506143
130 -1.00665397889476
131 -1.00665368651271
132 -1.00665354623096
133 -1.00665348628026
134 -1.00665343744918
135 -1.00665341289636
136 -1.00665340067461
137 -1.0066534000322
138 -1.00665341850037
139 -1.00665343946251
140 -1.00665350446125
141 -1.00665350941592
142 -1.00665350533862
143 -1.006653503326
144 -1.00665350237486
145 -1.00665350205659
146 -1.00665350297108
147 -1.00665350477694
148 -1.00665350311312
149 -1.00665350215303
150 -1.00665350166994
151 -1.00665350150204
152 -1.00665350152556
153 -1.00665350175531
154 -1.00665350182899
155 -1.00665350175651
156 -1.00665350171998
157 -1.00665350170164
158 -1.00665350169434
159 -1.00665350170636
160 -1.00665350174068
161 -1.0066535018269
162 -1.00665350175524
163 -1.00665350185645
164 -1.00665350211383
165 -1.00665350190071
166 -1.00665350179221
167 -1.00665350173789
168 -1.00665350171068
169 -1.00665350169708
170 -1.00665350171744
171 -1.00665350170052
172 -1.00665350169197
173 -1.00665350168779
174 -1.00665350168596
175 -1.00665350168459
176 -1.0066535016839
177 -1.00665350168465
178 -1.00665350168669
179 -1.00665350168504
180 -1.00665350168413
181 -1.00665350168367
182 -1.00665350168344
183 -1.00665350168332
184 -1.00665350168327
185 -1.00665350168335
186 -1.00665350168328
187 -1.00665350168338
188 -1.0066535016833
189 -1.00665350168325
190 -1.00665350168332
191 -1.00665350168326
192 -1.00665350168335
193 -1.00665350168328
194 -1.00665350168324
195 -1.00665350168322
196 -1.00665350168322
197 -1.00665350168323
198 -1.00665350168322
199 -1.00665350168321
};
\addlegendentry{Importance Sampling}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_evaluation7_3162.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-0.997980836150371, ymax=0.0114805493932087,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-0.0346666666666667)
--(axis cs:0,-0.0348282828282829)
--(axis cs:1,-0.0677489943890217)
--(axis cs:2,-0.0989192936040427)
--(axis cs:3,-0.128319884695375)
--(axis cs:4,-0.156324635126599)
--(axis cs:5,-0.182763971496887)
--(axis cs:6,-0.207615007988572)
--(axis cs:7,-0.231340406319785)
--(axis cs:8,-0.253630391730794)
--(axis cs:9,-0.274388354218085)
--(axis cs:10,-0.293945939689423)
--(axis cs:11,-0.312218908345405)
--(axis cs:12,-0.329489341592739)
--(axis cs:13,-0.345565373751618)
--(axis cs:14,-0.36032610691412)
--(axis cs:15,-0.373871286354284)
--(axis cs:16,-0.3862514238881)
--(axis cs:17,-0.397555174427273)
--(axis cs:18,-0.407703929586489)
--(axis cs:19,-0.416851140668991)
--(axis cs:20,-0.425271802066482)
--(axis cs:21,-0.432768870439139)
--(axis cs:22,-0.43931454183301)
--(axis cs:23,-0.44491183267109)
--(axis cs:24,-0.449779354652439)
--(axis cs:25,-0.454055522974665)
--(axis cs:26,-0.457789590480533)
--(axis cs:27,-0.460942658154497)
--(axis cs:28,-0.463436687295333)
--(axis cs:29,-0.465521155246314)
--(axis cs:30,-0.467147839014558)
--(axis cs:31,-0.468371365598026)
--(axis cs:32,-0.469262103232324)
--(axis cs:33,-0.469857209695723)
--(axis cs:34,-0.470220939002524)
--(axis cs:35,-0.470552345258725)
--(axis cs:36,-0.470782174953859)
--(axis cs:37,-0.470947229470105)
--(axis cs:38,-0.471095728041703)
--(axis cs:39,-0.471244551763648)
--(axis cs:40,-0.471440848724573)
--(axis cs:41,-0.47162206394795)
--(axis cs:42,-0.471754678548931)
--(axis cs:43,-0.471888069417915)
--(axis cs:44,-0.471988798265771)
--(axis cs:45,-0.472072332759532)
--(axis cs:46,-0.472172077270874)
--(axis cs:47,-0.472287960372355)
--(axis cs:48,-0.472386861177417)
--(axis cs:49,-0.472468842402006)
--(axis cs:50,-0.472534018937831)
--(axis cs:51,-0.472582553270567)
--(axis cs:52,-0.472614651391645)
--(axis cs:53,-0.472630559173367)
--(axis cs:54,-0.472630559173367)
--(axis cs:55,-0.472630559173367)
--(axis cs:56,-0.472630559173367)
--(axis cs:57,-0.472630559173367)
--(axis cs:58,-0.472630559173367)
--(axis cs:59,-0.472630559173367)
--(axis cs:60,-0.472630559173367)
--(axis cs:61,-0.472630559173367)
--(axis cs:62,-0.472630559173367)
--(axis cs:63,-0.472630559173367)
--(axis cs:64,-0.472630559173367)
--(axis cs:65,-0.472630559173367)
--(axis cs:66,-0.472630559173367)
--(axis cs:67,-0.472630559173367)
--(axis cs:68,-0.472630559173367)
--(axis cs:69,-0.472630559173367)
--(axis cs:70,-0.472630559173367)
--(axis cs:71,-0.472630559173367)
--(axis cs:72,-0.472630559173367)
--(axis cs:73,-0.472630559173367)
--(axis cs:74,-0.472630559173367)
--(axis cs:75,-0.472630559173367)
--(axis cs:76,-0.472630559173367)
--(axis cs:77,-0.472630559173367)
--(axis cs:78,-0.472630559173367)
--(axis cs:79,-0.472630559173367)
--(axis cs:80,-0.472630559173367)
--(axis cs:81,-0.472630559173367)
--(axis cs:82,-0.472630559173367)
--(axis cs:83,-0.472630559173367)
--(axis cs:84,-0.472630559173367)
--(axis cs:85,-0.472630559173367)
--(axis cs:86,-0.472630559173367)
--(axis cs:87,-0.472630559173367)
--(axis cs:88,-0.472630559173367)
--(axis cs:89,-0.472630559173367)
--(axis cs:90,-0.472630559173367)
--(axis cs:91,-0.472630559173367)
--(axis cs:92,-0.472630559173367)
--(axis cs:93,-0.472630559173367)
--(axis cs:94,-0.472630559173367)
--(axis cs:95,-0.472630559173367)
--(axis cs:96,-0.472630559173367)
--(axis cs:97,-0.472630559173367)
--(axis cs:98,-0.472630559173367)
--(axis cs:99,-0.472630559173367)
--(axis cs:100,-0.472630559173367)
--(axis cs:101,-0.472630559173367)
--(axis cs:102,-0.472630559173367)
--(axis cs:103,-0.472630559173367)
--(axis cs:104,-0.472630559173367)
--(axis cs:105,-0.472630559173367)
--(axis cs:106,-0.472630559173367)
--(axis cs:107,-0.472630559173367)
--(axis cs:108,-0.472630559173367)
--(axis cs:109,-0.472630559173367)
--(axis cs:110,-0.472630559173367)
--(axis cs:111,-0.472630559173367)
--(axis cs:112,-0.472630559173367)
--(axis cs:113,-0.472630559173367)
--(axis cs:114,-0.472630559173367)
--(axis cs:115,-0.472630559173367)
--(axis cs:116,-0.472630559173367)
--(axis cs:117,-0.472630559173367)
--(axis cs:118,-0.472630559173367)
--(axis cs:119,-0.472630559173367)
--(axis cs:120,-0.472630559173367)
--(axis cs:121,-0.472630559173367)
--(axis cs:122,-0.472630559173367)
--(axis cs:123,-0.472630559173367)
--(axis cs:124,-0.472630559173367)
--(axis cs:125,-0.472630559173367)
--(axis cs:126,-0.472630559173367)
--(axis cs:127,-0.472630559173367)
--(axis cs:128,-0.472630559173367)
--(axis cs:129,-0.472630559173367)
--(axis cs:130,-0.472630559173367)
--(axis cs:131,-0.472630559173367)
--(axis cs:132,-0.472630559173367)
--(axis cs:133,-0.472630559173367)
--(axis cs:134,-0.472630559173367)
--(axis cs:135,-0.472630559173367)
--(axis cs:136,-0.472630559173367)
--(axis cs:137,-0.472630559173367)
--(axis cs:138,-0.472630559173367)
--(axis cs:139,-0.472630559173367)
--(axis cs:140,-0.472630559173367)
--(axis cs:141,-0.472630559173367)
--(axis cs:142,-0.472630559173367)
--(axis cs:143,-0.472630559173367)
--(axis cs:144,-0.472630559173367)
--(axis cs:145,-0.472630559173367)
--(axis cs:146,-0.472630559173367)
--(axis cs:147,-0.472630559173367)
--(axis cs:148,-0.472630559173367)
--(axis cs:149,-0.472630559173367)
--(axis cs:150,-0.472630559173367)
--(axis cs:151,-0.472630559173367)
--(axis cs:152,-0.472630559173367)
--(axis cs:153,-0.472630559173367)
--(axis cs:154,-0.472630559173367)
--(axis cs:155,-0.472630559173367)
--(axis cs:156,-0.472630559173367)
--(axis cs:157,-0.472630559173367)
--(axis cs:158,-0.472630559173367)
--(axis cs:159,-0.472630559173367)
--(axis cs:160,-0.472630559173367)
--(axis cs:161,-0.472630559173367)
--(axis cs:162,-0.472630559173367)
--(axis cs:163,-0.472630559173367)
--(axis cs:164,-0.472630559173367)
--(axis cs:165,-0.472630559173367)
--(axis cs:166,-0.472630559173367)
--(axis cs:167,-0.472630559173367)
--(axis cs:168,-0.472630559173367)
--(axis cs:169,-0.472630559173367)
--(axis cs:170,-0.472630559173367)
--(axis cs:171,-0.472630559173367)
--(axis cs:172,-0.472630559173367)
--(axis cs:173,-0.472630559173367)
--(axis cs:174,-0.472630559173367)
--(axis cs:175,-0.472630559173367)
--(axis cs:176,-0.472630559173367)
--(axis cs:177,-0.472630559173367)
--(axis cs:178,-0.472630559173367)
--(axis cs:179,-0.472630559173367)
--(axis cs:180,-0.472630559173367)
--(axis cs:181,-0.472630559173367)
--(axis cs:182,-0.472630559173367)
--(axis cs:183,-0.472630559173367)
--(axis cs:184,-0.472630559173367)
--(axis cs:185,-0.472630559173367)
--(axis cs:186,-0.472630559173367)
--(axis cs:187,-0.472630559173367)
--(axis cs:188,-0.472630559173367)
--(axis cs:189,-0.472630559173367)
--(axis cs:190,-0.472630559173367)
--(axis cs:191,-0.472630559173367)
--(axis cs:192,-0.472630559173367)
--(axis cs:193,-0.472630559173367)
--(axis cs:194,-0.472630559173367)
--(axis cs:195,-0.472630559173367)
--(axis cs:196,-0.472630559173367)
--(axis cs:197,-0.472630559173367)
--(axis cs:198,-0.472630559173367)
--(axis cs:199,-0.472630559173367)
--(axis cs:199,-0.453293855343222)
--(axis cs:199,-0.453293855343222)
--(axis cs:198,-0.453293855343222)
--(axis cs:197,-0.453293855343222)
--(axis cs:196,-0.453293855343222)
--(axis cs:195,-0.453293855343222)
--(axis cs:194,-0.453293855343222)
--(axis cs:193,-0.453293855343222)
--(axis cs:192,-0.453293855343222)
--(axis cs:191,-0.453293855343222)
--(axis cs:190,-0.453293855343222)
--(axis cs:189,-0.453293855343222)
--(axis cs:188,-0.453293855343222)
--(axis cs:187,-0.453293855343222)
--(axis cs:186,-0.453293855343222)
--(axis cs:185,-0.453293855343222)
--(axis cs:184,-0.453293855343222)
--(axis cs:183,-0.453293855343222)
--(axis cs:182,-0.453293855343222)
--(axis cs:181,-0.453293855343222)
--(axis cs:180,-0.453293855343222)
--(axis cs:179,-0.453293855343222)
--(axis cs:178,-0.453293855343222)
--(axis cs:177,-0.453293855343222)
--(axis cs:176,-0.453293855343222)
--(axis cs:175,-0.453293855343222)
--(axis cs:174,-0.453293855343222)
--(axis cs:173,-0.453293855343222)
--(axis cs:172,-0.453293855343222)
--(axis cs:171,-0.453293855343222)
--(axis cs:170,-0.453293855343222)
--(axis cs:169,-0.453293855343222)
--(axis cs:168,-0.453293855343222)
--(axis cs:167,-0.453293855343222)
--(axis cs:166,-0.453293855343222)
--(axis cs:165,-0.453293855343222)
--(axis cs:164,-0.453293855343222)
--(axis cs:163,-0.453293855343222)
--(axis cs:162,-0.453293855343222)
--(axis cs:161,-0.453293855343222)
--(axis cs:160,-0.453293855343222)
--(axis cs:159,-0.453293855343222)
--(axis cs:158,-0.453293855343222)
--(axis cs:157,-0.453293855343222)
--(axis cs:156,-0.453293855343222)
--(axis cs:155,-0.453293855343222)
--(axis cs:154,-0.453293855343222)
--(axis cs:153,-0.453293855343222)
--(axis cs:152,-0.453293855343222)
--(axis cs:151,-0.453293855343222)
--(axis cs:150,-0.453293855343222)
--(axis cs:149,-0.453293855343222)
--(axis cs:148,-0.453293855343222)
--(axis cs:147,-0.453293855343222)
--(axis cs:146,-0.453293855343222)
--(axis cs:145,-0.453293855343222)
--(axis cs:144,-0.453293855343222)
--(axis cs:143,-0.453293855343222)
--(axis cs:142,-0.453293855343222)
--(axis cs:141,-0.453293855343222)
--(axis cs:140,-0.453293855343222)
--(axis cs:139,-0.453293855343222)
--(axis cs:138,-0.453293855343222)
--(axis cs:137,-0.453293855343222)
--(axis cs:136,-0.453293855343222)
--(axis cs:135,-0.453293855343222)
--(axis cs:134,-0.453293855343222)
--(axis cs:133,-0.453293855343222)
--(axis cs:132,-0.453293855343222)
--(axis cs:131,-0.453293855343222)
--(axis cs:130,-0.453293855343222)
--(axis cs:129,-0.453293855343222)
--(axis cs:128,-0.453293855343222)
--(axis cs:127,-0.453293855343222)
--(axis cs:126,-0.453293855343222)
--(axis cs:125,-0.453293855343222)
--(axis cs:124,-0.453293855343222)
--(axis cs:123,-0.453293855343222)
--(axis cs:122,-0.453293855343222)
--(axis cs:121,-0.453293855343222)
--(axis cs:120,-0.453293855343222)
--(axis cs:119,-0.453293855343222)
--(axis cs:118,-0.453293855343222)
--(axis cs:117,-0.453293855343222)
--(axis cs:116,-0.453293855343222)
--(axis cs:115,-0.453293855343222)
--(axis cs:114,-0.453293855343222)
--(axis cs:113,-0.453293855343222)
--(axis cs:112,-0.453293855343222)
--(axis cs:111,-0.453293855343222)
--(axis cs:110,-0.453293855343222)
--(axis cs:109,-0.453293855343222)
--(axis cs:108,-0.453293855343222)
--(axis cs:107,-0.453293855343222)
--(axis cs:106,-0.453293855343222)
--(axis cs:105,-0.453293855343222)
--(axis cs:104,-0.453293855343222)
--(axis cs:103,-0.453293855343222)
--(axis cs:102,-0.453293855343222)
--(axis cs:101,-0.453293855343222)
--(axis cs:100,-0.453293855343222)
--(axis cs:99,-0.453293855343222)
--(axis cs:98,-0.453293855343222)
--(axis cs:97,-0.453293855343222)
--(axis cs:96,-0.453293855343222)
--(axis cs:95,-0.453293855343222)
--(axis cs:94,-0.453293855343222)
--(axis cs:93,-0.453293855343222)
--(axis cs:92,-0.453293855343222)
--(axis cs:91,-0.453293855343222)
--(axis cs:90,-0.453293855343222)
--(axis cs:89,-0.453293855343222)
--(axis cs:88,-0.453293855343222)
--(axis cs:87,-0.453293855343222)
--(axis cs:86,-0.453293855343222)
--(axis cs:85,-0.453293855343222)
--(axis cs:84,-0.453293855343222)
--(axis cs:83,-0.453293855343222)
--(axis cs:82,-0.453293855343222)
--(axis cs:81,-0.453293855343222)
--(axis cs:80,-0.453293855343222)
--(axis cs:79,-0.453293855343222)
--(axis cs:78,-0.453293855343222)
--(axis cs:77,-0.453293855343222)
--(axis cs:76,-0.453293855343222)
--(axis cs:75,-0.453293855343222)
--(axis cs:74,-0.453293855343222)
--(axis cs:73,-0.453293855343222)
--(axis cs:72,-0.453293855343222)
--(axis cs:71,-0.453293855343222)
--(axis cs:70,-0.453293855343222)
--(axis cs:69,-0.453293855343222)
--(axis cs:68,-0.453293855343222)
--(axis cs:67,-0.453293855343222)
--(axis cs:66,-0.453293855343222)
--(axis cs:65,-0.453293855343222)
--(axis cs:64,-0.453293855343222)
--(axis cs:63,-0.453293855343222)
--(axis cs:62,-0.453293855343222)
--(axis cs:61,-0.453293855343222)
--(axis cs:60,-0.453293855343222)
--(axis cs:59,-0.453293855343222)
--(axis cs:58,-0.453293855343222)
--(axis cs:57,-0.453293855343222)
--(axis cs:56,-0.453293855343222)
--(axis cs:55,-0.453293855343222)
--(axis cs:54,-0.453293855343222)
--(axis cs:53,-0.453293855343222)
--(axis cs:52,-0.453286044467087)
--(axis cs:51,-0.453270226107648)
--(axis cs:50,-0.453246159712328)
--(axis cs:49,-0.453213557489827)
--(axis cs:48,-0.453172080686228)
--(axis cs:47,-0.453121335396516)
--(axis cs:46,-0.45306086788126)
--(axis cs:45,-0.453007927875947)
--(axis cs:44,-0.452962940049291)
--(axis cs:43,-0.452907884266339)
--(axis cs:42,-0.452831464184739)
--(axis cs:41,-0.452752148532606)
--(axis cs:40,-0.452639016182211)
--(axis cs:39,-0.452510963199588)
--(axis cs:38,-0.452414067267329)
--(axis cs:37,-0.452314364168014)
--(axis cs:36,-0.45220085339704)
--(axis cs:35,-0.452036752382974)
--(axis cs:34,-0.451799716057357)
--(axis cs:33,-0.451531842495472)
--(axis cs:32,-0.451082977275092)
--(axis cs:31,-0.450391939630936)
--(axis cs:30,-0.449425953109175)
--(axis cs:29,-0.448123722267639)
--(axis cs:28,-0.446434593782602)
--(axis cs:27,-0.444385060345929)
--(axis cs:26,-0.441747403563439)
--(axis cs:25,-0.438605530252217)
--(axis cs:24,-0.434962062915107)
--(axis cs:23,-0.430782382062918)
--(axis cs:22,-0.425926410013409)
--(axis cs:21,-0.420131828695588)
--(axis cs:20,-0.413397316354053)
--(axis cs:19,-0.405691166214274)
--(axis cs:18,-0.397280207755866)
--(axis cs:17,-0.387872680828575)
--(axis cs:16,-0.377310995806031)
--(axis cs:15,-0.365643901744076)
--(axis cs:14,-0.352813958308575)
--(axis cs:13,-0.33875690107579)
--(axis cs:12,-0.323383997986181)
--(axis cs:11,-0.306810645222536)
--(axis cs:10,-0.289197733142168)
--(axis cs:9,-0.270277972149496)
--(axis cs:8,-0.250102979991963)
--(axis cs:7,-0.228399480981763)
--(axis cs:6,-0.205239167872806)
--(axis cs:5,-0.180904998983663)
--(axis cs:4,-0.15493421704835)
--(axis cs:3,-0.127321428799575)
--(axis cs:2,-0.0982688558909069)
--(axis cs:1,-0.0673859551059279)
--(axis cs:0,-0.0346666666666667)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.03464)
--(axis cs:0,-0.03464)
--(axis cs:1,-0.0677776896551725)
--(axis cs:2,-0.0998320378935145)
--(axis cs:3,-0.131114412894961)
--(axis cs:4,-0.16149103063306)
--(axis cs:5,-0.189598924217269)
--(axis cs:6,-0.216973747094748)
--(axis cs:7,-0.243232019268971)
--(axis cs:8,-0.268841785818846)
--(axis cs:9,-0.29293870858016)
--(axis cs:10,-0.315671634254199)
--(axis cs:11,-0.338325728995818)
--(axis cs:12,-0.359189889239384)
--(axis cs:13,-0.379406577469751)
--(axis cs:14,-0.398701089438566)
--(axis cs:15,-0.41668195311212)
--(axis cs:16,-0.433501339665103)
--(axis cs:17,-0.44919904969022)
--(axis cs:18,-0.463606384775301)
--(axis cs:19,-0.478500332456982)
--(axis cs:20,-0.492738227249661)
--(axis cs:21,-0.506094878511)
--(axis cs:22,-0.518461945942066)
--(axis cs:23,-0.53025035115313)
--(axis cs:24,-0.540505791643921)
--(axis cs:25,-0.549818522688423)
--(axis cs:26,-0.558025731490808)
--(axis cs:27,-0.565258802201563)
--(axis cs:28,-0.571912938468865)
--(axis cs:29,-0.575972465433851)
--(axis cs:30,-0.577866102418203)
--(axis cs:31,-0.578634910461283)
--(axis cs:32,-0.579040453964086)
--(axis cs:33,-0.579211513862446)
--(axis cs:34,-0.579306337024364)
--(axis cs:35,-0.579380243221514)
--(axis cs:36,-0.579434349588758)
--(axis cs:37,-0.579449681375319)
--(axis cs:38,-0.579456520915607)
--(axis cs:39,-0.579459243960484)
--(axis cs:40,-0.579459954079001)
--(axis cs:41,-0.579460852026517)
--(axis cs:42,-0.579461263973611)
--(axis cs:43,-0.579461506027818)
--(axis cs:44,-0.579461586201579)
--(axis cs:45,-0.579461643066847)
--(axis cs:46,-0.5794616526067)
--(axis cs:47,-0.579461653140468)
--(axis cs:48,-0.579461653282396)
--(axis cs:49,-0.579461653350612)
--(axis cs:50,-0.579461653377721)
--(axis cs:51,-0.579461653383214)
--(axis cs:52,-0.579461653384988)
--(axis cs:53,-0.579461653385492)
--(axis cs:54,-0.579461653385668)
--(axis cs:55,-0.579461653385826)
--(axis cs:56,-0.579461653385946)
--(axis cs:57,-0.579461653386056)
--(axis cs:58,-0.579461653386088)
--(axis cs:59,-0.579461653386099)
--(axis cs:60,-0.579461653386103)
--(axis cs:61,-0.579461653386104)
--(axis cs:62,-0.579461653386105)
--(axis cs:63,-0.579461653386105)
--(axis cs:64,-0.579461653386105)
--(axis cs:65,-0.579461653386105)
--(axis cs:66,-0.579461653386105)
--(axis cs:67,-0.579461653386105)
--(axis cs:68,-0.579461653386105)
--(axis cs:69,-0.579461653386105)
--(axis cs:70,-0.579461653386105)
--(axis cs:71,-0.579461653386105)
--(axis cs:72,-0.579461653386105)
--(axis cs:73,-0.579461653386105)
--(axis cs:74,-0.579461653386105)
--(axis cs:75,-0.579461653386105)
--(axis cs:76,-0.579461653386105)
--(axis cs:77,-0.579461653386105)
--(axis cs:78,-0.579461653386105)
--(axis cs:79,-0.579461653386105)
--(axis cs:80,-0.579461653386105)
--(axis cs:81,-0.579461653386105)
--(axis cs:82,-0.579461653386105)
--(axis cs:83,-0.579461653386105)
--(axis cs:84,-0.579461653386105)
--(axis cs:85,-0.579461653386105)
--(axis cs:86,-0.579461653386105)
--(axis cs:87,-0.579461653386105)
--(axis cs:88,-0.579461653386105)
--(axis cs:89,-0.579461653386105)
--(axis cs:90,-0.579461653386105)
--(axis cs:91,-0.579461653386105)
--(axis cs:92,-0.579461653386105)
--(axis cs:93,-0.579461653386105)
--(axis cs:94,-0.579461653386105)
--(axis cs:95,-0.579461653386105)
--(axis cs:96,-0.579461653386105)
--(axis cs:97,-0.579461653386105)
--(axis cs:98,-0.579461653386105)
--(axis cs:99,-0.579461653386105)
--(axis cs:100,-0.579461653386105)
--(axis cs:101,-0.579461653386105)
--(axis cs:102,-0.579461653386105)
--(axis cs:103,-0.579461653386105)
--(axis cs:104,-0.579461653386105)
--(axis cs:105,-0.579461653386105)
--(axis cs:106,-0.579461653386105)
--(axis cs:107,-0.579461653386105)
--(axis cs:108,-0.579461653386105)
--(axis cs:109,-0.579461653386105)
--(axis cs:110,-0.579461653386105)
--(axis cs:111,-0.579461653386105)
--(axis cs:112,-0.579461653386105)
--(axis cs:113,-0.579461653386105)
--(axis cs:114,-0.579461653386105)
--(axis cs:115,-0.579461653386105)
--(axis cs:116,-0.579461653386105)
--(axis cs:117,-0.579461653386105)
--(axis cs:118,-0.579461653386105)
--(axis cs:119,-0.579461653386105)
--(axis cs:120,-0.579461653386105)
--(axis cs:121,-0.579461653386105)
--(axis cs:122,-0.579461653386105)
--(axis cs:123,-0.579461653386105)
--(axis cs:124,-0.579461653386105)
--(axis cs:125,-0.579461653386105)
--(axis cs:126,-0.579461653386105)
--(axis cs:127,-0.579461653386105)
--(axis cs:128,-0.579461653386105)
--(axis cs:129,-0.579461653386105)
--(axis cs:130,-0.579461653386105)
--(axis cs:131,-0.579461653386105)
--(axis cs:132,-0.579461653386105)
--(axis cs:133,-0.579461653386105)
--(axis cs:134,-0.579461653386105)
--(axis cs:135,-0.579461653386105)
--(axis cs:136,-0.579461653386105)
--(axis cs:137,-0.579461653386105)
--(axis cs:138,-0.579461653386105)
--(axis cs:139,-0.579461653386105)
--(axis cs:140,-0.579461653386105)
--(axis cs:141,-0.579461653386105)
--(axis cs:142,-0.579461653386105)
--(axis cs:143,-0.579461653386105)
--(axis cs:144,-0.579461653386105)
--(axis cs:145,-0.579461653386105)
--(axis cs:146,-0.579461653386105)
--(axis cs:147,-0.579461653386105)
--(axis cs:148,-0.579461653386105)
--(axis cs:149,-0.579461653386105)
--(axis cs:150,-0.579461653386105)
--(axis cs:151,-0.579461653386105)
--(axis cs:152,-0.579461653386105)
--(axis cs:153,-0.579461653386105)
--(axis cs:154,-0.579461653386105)
--(axis cs:155,-0.579461653386105)
--(axis cs:156,-0.579461653386105)
--(axis cs:157,-0.579461653386105)
--(axis cs:158,-0.579461653386105)
--(axis cs:159,-0.579461653386105)
--(axis cs:160,-0.579461653386105)
--(axis cs:161,-0.579461653386105)
--(axis cs:162,-0.579461653386105)
--(axis cs:163,-0.579461653386105)
--(axis cs:164,-0.579461653386105)
--(axis cs:165,-0.579461653386105)
--(axis cs:166,-0.579461653386105)
--(axis cs:167,-0.579461653386105)
--(axis cs:168,-0.579461653386105)
--(axis cs:169,-0.579461653386105)
--(axis cs:170,-0.579461653386105)
--(axis cs:171,-0.579461653386105)
--(axis cs:172,-0.579461653386105)
--(axis cs:173,-0.579461653386105)
--(axis cs:174,-0.579461653386105)
--(axis cs:175,-0.579461653386105)
--(axis cs:176,-0.579461653386105)
--(axis cs:177,-0.579461653386105)
--(axis cs:178,-0.579461653386105)
--(axis cs:179,-0.579461653386105)
--(axis cs:180,-0.579461653386105)
--(axis cs:181,-0.579461653386105)
--(axis cs:182,-0.579461653386105)
--(axis cs:183,-0.579461653386105)
--(axis cs:184,-0.579461653386105)
--(axis cs:185,-0.579461653386105)
--(axis cs:186,-0.579461653386105)
--(axis cs:187,-0.579461653386105)
--(axis cs:188,-0.579461653386105)
--(axis cs:189,-0.579461653386105)
--(axis cs:190,-0.579461653386105)
--(axis cs:191,-0.579461653386105)
--(axis cs:192,-0.579461653386105)
--(axis cs:193,-0.579461653386105)
--(axis cs:194,-0.579461653386105)
--(axis cs:195,-0.579461653386105)
--(axis cs:196,-0.579461653386105)
--(axis cs:197,-0.579461653386105)
--(axis cs:198,-0.579461653386105)
--(axis cs:199,-0.579461653386105)
--(axis cs:199,-0.579461653386105)
--(axis cs:199,-0.579461653386105)
--(axis cs:198,-0.579461653386105)
--(axis cs:197,-0.579461653386105)
--(axis cs:196,-0.579461653386105)
--(axis cs:195,-0.579461653386105)
--(axis cs:194,-0.579461653386105)
--(axis cs:193,-0.579461653386105)
--(axis cs:192,-0.579461653386105)
--(axis cs:191,-0.579461653386105)
--(axis cs:190,-0.579461653386105)
--(axis cs:189,-0.579461653386105)
--(axis cs:188,-0.579461653386105)
--(axis cs:187,-0.579461653386105)
--(axis cs:186,-0.579461653386105)
--(axis cs:185,-0.579461653386105)
--(axis cs:184,-0.579461653386105)
--(axis cs:183,-0.579461653386105)
--(axis cs:182,-0.579461653386105)
--(axis cs:181,-0.579461653386105)
--(axis cs:180,-0.579461653386105)
--(axis cs:179,-0.579461653386105)
--(axis cs:178,-0.579461653386105)
--(axis cs:177,-0.579461653386105)
--(axis cs:176,-0.579461653386105)
--(axis cs:175,-0.579461653386105)
--(axis cs:174,-0.579461653386105)
--(axis cs:173,-0.579461653386105)
--(axis cs:172,-0.579461653386105)
--(axis cs:171,-0.579461653386105)
--(axis cs:170,-0.579461653386105)
--(axis cs:169,-0.579461653386105)
--(axis cs:168,-0.579461653386105)
--(axis cs:167,-0.579461653386105)
--(axis cs:166,-0.579461653386105)
--(axis cs:165,-0.579461653386105)
--(axis cs:164,-0.579461653386105)
--(axis cs:163,-0.579461653386105)
--(axis cs:162,-0.579461653386105)
--(axis cs:161,-0.579461653386105)
--(axis cs:160,-0.579461653386105)
--(axis cs:159,-0.579461653386105)
--(axis cs:158,-0.579461653386105)
--(axis cs:157,-0.579461653386105)
--(axis cs:156,-0.579461653386105)
--(axis cs:155,-0.579461653386105)
--(axis cs:154,-0.579461653386105)
--(axis cs:153,-0.579461653386105)
--(axis cs:152,-0.579461653386105)
--(axis cs:151,-0.579461653386105)
--(axis cs:150,-0.579461653386105)
--(axis cs:149,-0.579461653386105)
--(axis cs:148,-0.579461653386105)
--(axis cs:147,-0.579461653386105)
--(axis cs:146,-0.579461653386105)
--(axis cs:145,-0.579461653386105)
--(axis cs:144,-0.579461653386105)
--(axis cs:143,-0.579461653386105)
--(axis cs:142,-0.579461653386105)
--(axis cs:141,-0.579461653386105)
--(axis cs:140,-0.579461653386105)
--(axis cs:139,-0.579461653386105)
--(axis cs:138,-0.579461653386105)
--(axis cs:137,-0.579461653386105)
--(axis cs:136,-0.579461653386105)
--(axis cs:135,-0.579461653386105)
--(axis cs:134,-0.579461653386105)
--(axis cs:133,-0.579461653386105)
--(axis cs:132,-0.579461653386105)
--(axis cs:131,-0.579461653386105)
--(axis cs:130,-0.579461653386105)
--(axis cs:129,-0.579461653386105)
--(axis cs:128,-0.579461653386105)
--(axis cs:127,-0.579461653386105)
--(axis cs:126,-0.579461653386105)
--(axis cs:125,-0.579461653386105)
--(axis cs:124,-0.579461653386105)
--(axis cs:123,-0.579461653386105)
--(axis cs:122,-0.579461653386105)
--(axis cs:121,-0.579461653386105)
--(axis cs:120,-0.579461653386105)
--(axis cs:119,-0.579461653386105)
--(axis cs:118,-0.579461653386105)
--(axis cs:117,-0.579461653386105)
--(axis cs:116,-0.579461653386105)
--(axis cs:115,-0.579461653386105)
--(axis cs:114,-0.579461653386105)
--(axis cs:113,-0.579461653386105)
--(axis cs:112,-0.579461653386105)
--(axis cs:111,-0.579461653386105)
--(axis cs:110,-0.579461653386105)
--(axis cs:109,-0.579461653386105)
--(axis cs:108,-0.579461653386105)
--(axis cs:107,-0.579461653386105)
--(axis cs:106,-0.579461653386105)
--(axis cs:105,-0.579461653386105)
--(axis cs:104,-0.579461653386105)
--(axis cs:103,-0.579461653386105)
--(axis cs:102,-0.579461653386105)
--(axis cs:101,-0.579461653386105)
--(axis cs:100,-0.579461653386105)
--(axis cs:99,-0.579461653386105)
--(axis cs:98,-0.579461653386105)
--(axis cs:97,-0.579461653386105)
--(axis cs:96,-0.579461653386105)
--(axis cs:95,-0.579461653386105)
--(axis cs:94,-0.579461653386105)
--(axis cs:93,-0.579461653386105)
--(axis cs:92,-0.579461653386105)
--(axis cs:91,-0.579461653386105)
--(axis cs:90,-0.579461653386105)
--(axis cs:89,-0.579461653386105)
--(axis cs:88,-0.579461653386105)
--(axis cs:87,-0.579461653386105)
--(axis cs:86,-0.579461653386105)
--(axis cs:85,-0.579461653386105)
--(axis cs:84,-0.579461653386105)
--(axis cs:83,-0.579461653386105)
--(axis cs:82,-0.579461653386105)
--(axis cs:81,-0.579461653386105)
--(axis cs:80,-0.579461653386105)
--(axis cs:79,-0.579461653386105)
--(axis cs:78,-0.579461653386105)
--(axis cs:77,-0.579461653386105)
--(axis cs:76,-0.579461653386105)
--(axis cs:75,-0.579461653386105)
--(axis cs:74,-0.579461653386105)
--(axis cs:73,-0.579461653386105)
--(axis cs:72,-0.579461653386105)
--(axis cs:71,-0.579461653386105)
--(axis cs:70,-0.579461653386105)
--(axis cs:69,-0.579461653386105)
--(axis cs:68,-0.579461653386105)
--(axis cs:67,-0.579461653386105)
--(axis cs:66,-0.579461653386105)
--(axis cs:65,-0.579461653386105)
--(axis cs:64,-0.579461653386105)
--(axis cs:63,-0.579461653386105)
--(axis cs:62,-0.579461653386105)
--(axis cs:61,-0.579461653386104)
--(axis cs:60,-0.579461653386103)
--(axis cs:59,-0.579461653386099)
--(axis cs:58,-0.579461653386088)
--(axis cs:57,-0.579461653386056)
--(axis cs:56,-0.579461653385946)
--(axis cs:55,-0.579461653385826)
--(axis cs:54,-0.579461653385668)
--(axis cs:53,-0.579461653385492)
--(axis cs:52,-0.579461653384988)
--(axis cs:51,-0.579461653383214)
--(axis cs:50,-0.579461653377721)
--(axis cs:49,-0.579461653350612)
--(axis cs:48,-0.579461653282396)
--(axis cs:47,-0.579461653140468)
--(axis cs:46,-0.5794616526067)
--(axis cs:45,-0.579461643066847)
--(axis cs:44,-0.579461586201579)
--(axis cs:43,-0.579461506027818)
--(axis cs:42,-0.579461263973611)
--(axis cs:41,-0.579460852026517)
--(axis cs:40,-0.579459954079001)
--(axis cs:39,-0.579459243960484)
--(axis cs:38,-0.579456520915607)
--(axis cs:37,-0.579449681375319)
--(axis cs:36,-0.579434349588758)
--(axis cs:35,-0.579380243221514)
--(axis cs:34,-0.579306337024364)
--(axis cs:33,-0.579211513862446)
--(axis cs:32,-0.579040453964086)
--(axis cs:31,-0.578634910461283)
--(axis cs:30,-0.577866102418203)
--(axis cs:29,-0.575972465433851)
--(axis cs:28,-0.571912938468865)
--(axis cs:27,-0.565258802201563)
--(axis cs:26,-0.558025731490808)
--(axis cs:25,-0.549818522688423)
--(axis cs:24,-0.540505791643921)
--(axis cs:23,-0.53025035115313)
--(axis cs:22,-0.518461945942066)
--(axis cs:21,-0.506094878511)
--(axis cs:20,-0.492738227249661)
--(axis cs:19,-0.478500332456982)
--(axis cs:18,-0.463606384775301)
--(axis cs:17,-0.44919904969022)
--(axis cs:16,-0.433501339665103)
--(axis cs:15,-0.41668195311212)
--(axis cs:14,-0.398701089438566)
--(axis cs:13,-0.379406577469751)
--(axis cs:12,-0.359189889239384)
--(axis cs:11,-0.338325728995818)
--(axis cs:10,-0.315671634254199)
--(axis cs:9,-0.29293870858016)
--(axis cs:8,-0.268841785818846)
--(axis cs:7,-0.243232019268971)
--(axis cs:6,-0.216973747094748)
--(axis cs:5,-0.189598924217269)
--(axis cs:4,-0.16149103063306)
--(axis cs:3,-0.131114412894961)
--(axis cs:2,-0.0998320378935145)
--(axis cs:1,-0.0677776896551725)
--(axis cs:0,-0.03464)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,-0.0363636363636364)
--(axis cs:0,-0.0363636363636364)
--(axis cs:1,-0.0711095931798919)
--(axis cs:2,-0.103838775615525)
--(axis cs:3,-0.135965465074998)
--(axis cs:4,-0.167275040713969)
--(axis cs:5,-0.197737403555574)
--(axis cs:6,-0.226987967577851)
--(axis cs:7,-0.254688317954521)
--(axis cs:8,-0.281008351100335)
--(axis cs:9,-0.306147732989212)
--(axis cs:10,-0.330199351829871)
--(axis cs:11,-0.352602122933182)
--(axis cs:12,-0.374069331969209)
--(axis cs:13,-0.395293158735968)
--(axis cs:14,-0.415618195633372)
--(axis cs:15,-0.435035649996356)
--(axis cs:16,-0.453034099518523)
--(axis cs:17,-0.469649592016414)
--(axis cs:18,-0.485327945021582)
--(axis cs:19,-0.499800841364317)
--(axis cs:20,-0.513182405300383)
--(axis cs:21,-0.5254390675235)
--(axis cs:22,-0.536391145672252)
--(axis cs:23,-0.546519673744783)
--(axis cs:24,-0.555745709088361)
--(axis cs:25,-0.564053860149285)
--(axis cs:26,-0.57150127739962)
--(axis cs:27,-0.578199165322941)
--(axis cs:28,-0.584242921910511)
--(axis cs:29,-0.589680172740854)
--(axis cs:30,-0.594683329721112)
--(axis cs:31,-0.599055218426411)
--(axis cs:32,-0.602921669750003)
--(axis cs:33,-0.606202743391892)
--(axis cs:34,-0.609189361727744)
--(axis cs:35,-0.611849102793837)
--(axis cs:36,-0.614239464139145)
--(axis cs:37,-0.616389327438398)
--(axis cs:38,-0.618313528353368)
--(axis cs:39,-0.62006115860099)
--(axis cs:40,-0.621647552571964)
--(axis cs:41,-0.623145269266021)
--(axis cs:42,-0.624487861916299)
--(axis cs:43,-0.625802627967707)
--(axis cs:44,-0.626957242268955)
--(axis cs:45,-0.62809501645109)
--(axis cs:46,-0.628976104436549)
--(axis cs:47,-0.629719466182417)
--(axis cs:48,-0.630463103866465)
--(axis cs:49,-0.631108369830903)
--(axis cs:50,-0.631708226130539)
--(axis cs:51,-0.63227527991604)
--(axis cs:52,-0.63271666386769)
--(axis cs:53,-0.633113428326244)
--(axis cs:54,-0.63344244962551)
--(axis cs:55,-0.633716762837726)
--(axis cs:56,-0.633922247346223)
--(axis cs:57,-0.634126928081845)
--(axis cs:58,-0.63429117380547)
--(axis cs:59,-0.63440235039401)
--(axis cs:60,-0.634502547300968)
--(axis cs:61,-0.63458878235366)
--(axis cs:62,-0.634680910021029)
--(axis cs:63,-0.634762655686748)
--(axis cs:64,-0.634831416642163)
--(axis cs:65,-0.634897044950262)
--(axis cs:66,-0.634946842252403)
--(axis cs:67,-0.634997438508716)
--(axis cs:68,-0.635038654766822)
--(axis cs:69,-0.635064672888004)
--(axis cs:70,-0.635076468622187)
--(axis cs:71,-0.63508662199879)
--(axis cs:72,-0.635096381290292)
--(axis cs:73,-0.635109235615419)
--(axis cs:74,-0.635120253335704)
--(axis cs:75,-0.635131026905096)
--(axis cs:76,-0.635139333455753)
--(axis cs:77,-0.635144883231117)
--(axis cs:78,-0.63514820495486)
--(axis cs:79,-0.635151347874214)
--(axis cs:80,-0.635154323671861)
--(axis cs:81,-0.63515714326856)
--(axis cs:82,-0.635160868225782)
--(axis cs:83,-0.635163968123127)
--(axis cs:84,-0.635166230902067)
--(axis cs:85,-0.635168814232334)
--(axis cs:86,-0.635170645008102)
--(axis cs:87,-0.635171662088491)
--(axis cs:88,-0.635171662088491)
--(axis cs:89,-0.635171662088491)
--(axis cs:90,-0.635171662088491)
--(axis cs:91,-0.635171662088491)
--(axis cs:92,-0.635171662088491)
--(axis cs:93,-0.635171662088491)
--(axis cs:94,-0.635171662088491)
--(axis cs:95,-0.635171662088491)
--(axis cs:96,-0.635171662088491)
--(axis cs:97,-0.635171662088491)
--(axis cs:98,-0.635171662088491)
--(axis cs:99,-0.635171662088491)
--(axis cs:100,-0.635171662088491)
--(axis cs:101,-0.635171662088491)
--(axis cs:102,-0.635171662088491)
--(axis cs:103,-0.635171662088491)
--(axis cs:104,-0.635171662088491)
--(axis cs:105,-0.635171662088491)
--(axis cs:106,-0.635171662088491)
--(axis cs:107,-0.635171662088491)
--(axis cs:108,-0.635171662088491)
--(axis cs:109,-0.635171662088491)
--(axis cs:110,-0.635171662088491)
--(axis cs:111,-0.635171662088491)
--(axis cs:112,-0.635171662088491)
--(axis cs:113,-0.635171662088491)
--(axis cs:114,-0.635171662088491)
--(axis cs:115,-0.635171662088491)
--(axis cs:116,-0.635171662088491)
--(axis cs:117,-0.635171662088491)
--(axis cs:118,-0.635171662088491)
--(axis cs:119,-0.635171662088491)
--(axis cs:120,-0.635171662088491)
--(axis cs:121,-0.635171662088491)
--(axis cs:122,-0.635171662088491)
--(axis cs:123,-0.635171662088491)
--(axis cs:124,-0.635171662088491)
--(axis cs:125,-0.635171662088491)
--(axis cs:126,-0.635171662088491)
--(axis cs:127,-0.635171662088491)
--(axis cs:128,-0.635171662088491)
--(axis cs:129,-0.635171662088491)
--(axis cs:130,-0.635171662088491)
--(axis cs:131,-0.635171662088491)
--(axis cs:132,-0.635171662088491)
--(axis cs:133,-0.635171662088491)
--(axis cs:134,-0.635171662088491)
--(axis cs:135,-0.635171662088491)
--(axis cs:136,-0.635171662088491)
--(axis cs:137,-0.635171662088491)
--(axis cs:138,-0.635171662088491)
--(axis cs:139,-0.635171662088491)
--(axis cs:140,-0.635171662088491)
--(axis cs:141,-0.635171662088491)
--(axis cs:142,-0.635171662088491)
--(axis cs:143,-0.635171662088491)
--(axis cs:144,-0.635171662088491)
--(axis cs:145,-0.635171662088491)
--(axis cs:146,-0.635171662088491)
--(axis cs:147,-0.635171662088491)
--(axis cs:148,-0.635171662088491)
--(axis cs:149,-0.635171662088491)
--(axis cs:150,-0.635171662088491)
--(axis cs:151,-0.635171662088491)
--(axis cs:152,-0.635171662088491)
--(axis cs:153,-0.635171662088491)
--(axis cs:154,-0.635171662088491)
--(axis cs:155,-0.635171662088491)
--(axis cs:156,-0.635171662088491)
--(axis cs:157,-0.635171662088491)
--(axis cs:158,-0.635171662088491)
--(axis cs:159,-0.635171662088491)
--(axis cs:160,-0.635171662088491)
--(axis cs:161,-0.635171662088491)
--(axis cs:162,-0.635171662088491)
--(axis cs:163,-0.635171662088491)
--(axis cs:164,-0.635171662088491)
--(axis cs:165,-0.635171662088491)
--(axis cs:166,-0.635171662088491)
--(axis cs:167,-0.635171662088491)
--(axis cs:168,-0.635171662088491)
--(axis cs:169,-0.635171662088491)
--(axis cs:170,-0.635171662088491)
--(axis cs:171,-0.635171662088491)
--(axis cs:172,-0.635171662088491)
--(axis cs:173,-0.635171662088491)
--(axis cs:174,-0.635171662088491)
--(axis cs:175,-0.635171662088491)
--(axis cs:176,-0.635171662088491)
--(axis cs:177,-0.635171662088491)
--(axis cs:178,-0.635171662088491)
--(axis cs:179,-0.635171662088491)
--(axis cs:180,-0.635171662088491)
--(axis cs:181,-0.635171662088491)
--(axis cs:182,-0.635171662088491)
--(axis cs:183,-0.635171662088491)
--(axis cs:184,-0.635171662088491)
--(axis cs:185,-0.635171662088491)
--(axis cs:186,-0.635171662088491)
--(axis cs:187,-0.635171662088491)
--(axis cs:188,-0.635171662088491)
--(axis cs:189,-0.635171662088491)
--(axis cs:190,-0.635171662088491)
--(axis cs:191,-0.635171662088491)
--(axis cs:192,-0.635171662088491)
--(axis cs:193,-0.635171662088491)
--(axis cs:194,-0.635171662088491)
--(axis cs:195,-0.635171662088491)
--(axis cs:196,-0.635171662088491)
--(axis cs:197,-0.635171662088491)
--(axis cs:198,-0.635171662088491)
--(axis cs:199,-0.635171662088491)
--(axis cs:199,-0.573455860065703)
--(axis cs:199,-0.573455860065703)
--(axis cs:198,-0.573455860065703)
--(axis cs:197,-0.573455860065703)
--(axis cs:196,-0.573455860065703)
--(axis cs:195,-0.573455860065703)
--(axis cs:194,-0.573455860065703)
--(axis cs:193,-0.573455860065703)
--(axis cs:192,-0.573455860065703)
--(axis cs:191,-0.573455860065703)
--(axis cs:190,-0.573455860065703)
--(axis cs:189,-0.573455860065703)
--(axis cs:188,-0.573455860065703)
--(axis cs:187,-0.573455860065703)
--(axis cs:186,-0.573455860065703)
--(axis cs:185,-0.573455860065703)
--(axis cs:184,-0.573455860065703)
--(axis cs:183,-0.573455860065703)
--(axis cs:182,-0.573455860065703)
--(axis cs:181,-0.573455860065703)
--(axis cs:180,-0.573455860065703)
--(axis cs:179,-0.573455860065703)
--(axis cs:178,-0.573455860065703)
--(axis cs:177,-0.573455860065703)
--(axis cs:176,-0.573455860065703)
--(axis cs:175,-0.573455860065703)
--(axis cs:174,-0.573455860065703)
--(axis cs:173,-0.573455860065703)
--(axis cs:172,-0.573455860065703)
--(axis cs:171,-0.573455860065703)
--(axis cs:170,-0.573455860065703)
--(axis cs:169,-0.573455860065703)
--(axis cs:168,-0.573455860065703)
--(axis cs:167,-0.573455860065703)
--(axis cs:166,-0.573455860065703)
--(axis cs:165,-0.573455860065703)
--(axis cs:164,-0.573455860065703)
--(axis cs:163,-0.573455860065703)
--(axis cs:162,-0.573455860065703)
--(axis cs:161,-0.573455860065703)
--(axis cs:160,-0.573455860065703)
--(axis cs:159,-0.573455860065703)
--(axis cs:158,-0.573455860065703)
--(axis cs:157,-0.573455860065703)
--(axis cs:156,-0.573455860065703)
--(axis cs:155,-0.573455860065703)
--(axis cs:154,-0.573455860065703)
--(axis cs:153,-0.573455860065703)
--(axis cs:152,-0.573455860065703)
--(axis cs:151,-0.573455860065703)
--(axis cs:150,-0.573455860065703)
--(axis cs:149,-0.573455860065703)
--(axis cs:148,-0.573455860065703)
--(axis cs:147,-0.573455860065703)
--(axis cs:146,-0.573455860065703)
--(axis cs:145,-0.573455860065703)
--(axis cs:144,-0.573455860065703)
--(axis cs:143,-0.573455860065703)
--(axis cs:142,-0.573455860065703)
--(axis cs:141,-0.573455860065703)
--(axis cs:140,-0.573455860065703)
--(axis cs:139,-0.573455860065703)
--(axis cs:138,-0.573455860065703)
--(axis cs:137,-0.573455860065703)
--(axis cs:136,-0.573455860065703)
--(axis cs:135,-0.573455860065703)
--(axis cs:134,-0.573455860065703)
--(axis cs:133,-0.573455860065703)
--(axis cs:132,-0.573455860065703)
--(axis cs:131,-0.573455860065703)
--(axis cs:130,-0.573455860065703)
--(axis cs:129,-0.573455860065703)
--(axis cs:128,-0.573455860065703)
--(axis cs:127,-0.573455860065703)
--(axis cs:126,-0.573455860065703)
--(axis cs:125,-0.573455860065703)
--(axis cs:124,-0.573455860065703)
--(axis cs:123,-0.573455860065703)
--(axis cs:122,-0.573455860065703)
--(axis cs:121,-0.573455860065703)
--(axis cs:120,-0.573455860065703)
--(axis cs:119,-0.573455860065703)
--(axis cs:118,-0.573455860065703)
--(axis cs:117,-0.573455860065703)
--(axis cs:116,-0.573455860065703)
--(axis cs:115,-0.573455860065703)
--(axis cs:114,-0.573455860065703)
--(axis cs:113,-0.573455860065703)
--(axis cs:112,-0.573455860065703)
--(axis cs:111,-0.573455860065703)
--(axis cs:110,-0.573455860065703)
--(axis cs:109,-0.573455860065703)
--(axis cs:108,-0.573455860065703)
--(axis cs:107,-0.573455860065703)
--(axis cs:106,-0.573455860065703)
--(axis cs:105,-0.573455860065703)
--(axis cs:104,-0.573455860065703)
--(axis cs:103,-0.573455860065703)
--(axis cs:102,-0.573455860065703)
--(axis cs:101,-0.573455860065703)
--(axis cs:100,-0.573455860065703)
--(axis cs:99,-0.573455860065703)
--(axis cs:98,-0.573455860065703)
--(axis cs:97,-0.573455860065703)
--(axis cs:96,-0.573455860065703)
--(axis cs:95,-0.573455860065703)
--(axis cs:94,-0.573455860065703)
--(axis cs:93,-0.573455860065703)
--(axis cs:92,-0.573455860065703)
--(axis cs:91,-0.573455860065703)
--(axis cs:90,-0.573455860065703)
--(axis cs:89,-0.573455860065703)
--(axis cs:88,-0.573455860065703)
--(axis cs:87,-0.573455860065703)
--(axis cs:86,-0.573454760216587)
--(axis cs:85,-0.573452781534769)
--(axis cs:84,-0.57344999163118)
--(axis cs:83,-0.573447548196722)
--(axis cs:82,-0.573444203276019)
--(axis cs:81,-0.573440185932524)
--(axis cs:80,-0.573437143991496)
--(axis cs:79,-0.573433935067859)
--(axis cs:78,-0.573430547639538)
--(axis cs:77,-0.573426969406598)
--(axis cs:76,-0.573421042623224)
--(axis cs:75,-0.573412198989346)
--(axis cs:74,-0.573400756019503)
--(axis cs:73,-0.573389095701584)
--(axis cs:72,-0.57337551085004)
--(axis cs:71,-0.573365207685367)
--(axis cs:70,-0.573354521415673)
--(axis cs:69,-0.573342119540381)
--(axis cs:68,-0.573316010507239)
--(axis cs:67,-0.573275127569029)
--(axis cs:66,-0.573223626903831)
--(axis cs:65,-0.573173189562697)
--(axis cs:64,-0.573107663397795)
--(axis cs:63,-0.573040218220558)
--(axis cs:62,-0.572961477660183)
--(axis cs:61,-0.57287146799092)
--(axis cs:60,-0.572787331424644)
--(axis cs:59,-0.572690693095503)
--(axis cs:58,-0.57258415252727)
--(axis cs:57,-0.572427851103514)
--(axis cs:56,-0.57223293144129)
--(axis cs:55,-0.572036630275862)
--(axis cs:54,-0.571777618353106)
--(axis cs:53,-0.571471284552689)
--(axis cs:52,-0.571100826968902)
--(axis cs:51,-0.570689056412784)
--(axis cs:50,-0.570159493420792)
--(axis cs:49,-0.56959836784924)
--(axis cs:48,-0.568996691773066)
--(axis cs:47,-0.568308826627207)
--(axis cs:46,-0.567621987246628)
--(axis cs:45,-0.56681934519478)
--(axis cs:44,-0.56578604434058)
--(axis cs:43,-0.564737496101501)
--(axis cs:42,-0.563561250860074)
--(axis cs:41,-0.562355965717674)
--(axis cs:40,-0.561016657166804)
--(axis cs:39,-0.559603086409533)
--(axis cs:38,-0.558047130511285)
--(axis cs:37,-0.556335324456551)
--(axis cs:36,-0.55442520531315)
--(axis cs:35,-0.552306560601796)
--(axis cs:34,-0.549960356817879)
--(axis cs:33,-0.547332610008627)
--(axis cs:32,-0.54445908423987)
--(axis cs:31,-0.541100097181277)
--(axis cs:30,-0.537324885208766)
--(axis cs:29,-0.533038062394487)
--(axis cs:28,-0.528387535805658)
--(axis cs:27,-0.523222142436895)
--(axis cs:26,-0.51752319906675)
--(axis cs:25,-0.511228457370603)
--(axis cs:24,-0.504245060431285)
--(axis cs:23,-0.496536192459572)
--(axis cs:22,-0.48808902373657)
--(axis cs:21,-0.478971110899251)
--(axis cs:20,-0.468761474007688)
--(axis cs:19,-0.457597849142473)
--(axis cs:18,-0.445482166713546)
--(axis cs:17,-0.432348254394766)
--(axis cs:16,-0.418351835850836)
--(axis cs:15,-0.403134846620138)
--(axis cs:14,-0.386621365643809)
--(axis cs:13,-0.369116360397478)
--(axis cs:12,-0.350639168691836)
--(axis cs:11,-0.331815630271281)
--(axis cs:10,-0.312078815050513)
--(axis cs:9,-0.290754415919889)
--(axis cs:8,-0.268160887623036)
--(axis cs:7,-0.244271741085042)
--(axis cs:6,-0.21891532518679)
--(axis cs:5,-0.191792207096881)
--(axis cs:4,-0.163239988119494)
--(axis cs:3,-0.13353583185114)
--(axis cs:2,-0.102641951999385)
--(axis cs:1,-0.0707022370362992)
--(axis cs:0,-0.0363636363636364)
--cycle;

\addplot [thick, black]
table {%
0 -0.0347474747474748
1 -0.0675674747474748
2 -0.0985940747474748
3 -0.127820656747475
4 -0.155629426087475
5 -0.181834485240275
6 -0.206427087930689
7 -0.229869943650774
8 -0.251866685861379
9 -0.27233316318379
10 -0.291571836415796
11 -0.30951477678397
12 -0.32643666978946
13 -0.342161137413704
14 -0.356570032611347
15 -0.36975759404918
16 -0.381781209847066
17 -0.392713927627924
18 -0.402492068671177
19 -0.411271153441632
20 -0.419334559210268
21 -0.426450349567364
22 -0.43262047592321
23 -0.437847107367004
24 -0.442370708783773
25 -0.446330526613441
26 -0.449768497021986
27 -0.452663859250213
28 -0.454935640538967
29 -0.456822438756976
30 -0.458286896061866
31 -0.459381652614481
32 -0.460172540253708
33 -0.460694526095597
34 -0.461010327529941
35 -0.46129454882085
36 -0.461491514175449
37 -0.461630796819059
38 -0.461754897654516
39 -0.461877757481618
40 -0.462039932453392
41 -0.462187106240278
42 -0.462293071366835
43 -0.462397976842127
44 -0.462475869157531
45 -0.462540130317739
46 -0.462616472576067
47 -0.462704647884436
48 -0.462779470931823
49 -0.462841199945917
50 -0.462890089325079
51 -0.462926389689108
52 -0.462950347929366
53 -0.462962207258294
54 -0.462962207258294
55 -0.462962207258294
56 -0.462962207258294
57 -0.462962207258294
58 -0.462962207258294
59 -0.462962207258294
60 -0.462962207258294
61 -0.462962207258294
62 -0.462962207258294
63 -0.462962207258294
64 -0.462962207258294
65 -0.462962207258294
66 -0.462962207258294
67 -0.462962207258294
68 -0.462962207258294
69 -0.462962207258294
70 -0.462962207258294
71 -0.462962207258294
72 -0.462962207258294
73 -0.462962207258294
74 -0.462962207258294
75 -0.462962207258294
76 -0.462962207258294
77 -0.462962207258294
78 -0.462962207258294
79 -0.462962207258294
80 -0.462962207258294
81 -0.462962207258294
82 -0.462962207258294
83 -0.462962207258294
84 -0.462962207258294
85 -0.462962207258294
86 -0.462962207258294
87 -0.462962207258294
88 -0.462962207258294
89 -0.462962207258294
90 -0.462962207258294
91 -0.462962207258294
92 -0.462962207258294
93 -0.462962207258294
94 -0.462962207258294
95 -0.462962207258294
96 -0.462962207258294
97 -0.462962207258294
98 -0.462962207258294
99 -0.462962207258294
100 -0.462962207258294
101 -0.462962207258294
102 -0.462962207258294
103 -0.462962207258294
104 -0.462962207258294
105 -0.462962207258294
106 -0.462962207258294
107 -0.462962207258294
108 -0.462962207258294
109 -0.462962207258294
110 -0.462962207258294
111 -0.462962207258294
112 -0.462962207258294
113 -0.462962207258294
114 -0.462962207258294
115 -0.462962207258294
116 -0.462962207258294
117 -0.462962207258294
118 -0.462962207258294
119 -0.462962207258294
120 -0.462962207258294
121 -0.462962207258294
122 -0.462962207258294
123 -0.462962207258294
124 -0.462962207258294
125 -0.462962207258294
126 -0.462962207258294
127 -0.462962207258294
128 -0.462962207258294
129 -0.462962207258294
130 -0.462962207258294
131 -0.462962207258294
132 -0.462962207258294
133 -0.462962207258294
134 -0.462962207258294
135 -0.462962207258294
136 -0.462962207258294
137 -0.462962207258294
138 -0.462962207258294
139 -0.462962207258294
140 -0.462962207258294
141 -0.462962207258294
142 -0.462962207258294
143 -0.462962207258294
144 -0.462962207258294
145 -0.462962207258294
146 -0.462962207258294
147 -0.462962207258294
148 -0.462962207258294
149 -0.462962207258294
150 -0.462962207258294
151 -0.462962207258294
152 -0.462962207258294
153 -0.462962207258294
154 -0.462962207258294
155 -0.462962207258294
156 -0.462962207258294
157 -0.462962207258294
158 -0.462962207258294
159 -0.462962207258294
160 -0.462962207258294
161 -0.462962207258294
162 -0.462962207258294
163 -0.462962207258294
164 -0.462962207258294
165 -0.462962207258294
166 -0.462962207258294
167 -0.462962207258294
168 -0.462962207258294
169 -0.462962207258294
170 -0.462962207258294
171 -0.462962207258294
172 -0.462962207258294
173 -0.462962207258294
174 -0.462962207258294
175 -0.462962207258294
176 -0.462962207258294
177 -0.462962207258294
178 -0.462962207258294
179 -0.462962207258294
180 -0.462962207258294
181 -0.462962207258294
182 -0.462962207258294
183 -0.462962207258294
184 -0.462962207258294
185 -0.462962207258294
186 -0.462962207258294
187 -0.462962207258294
188 -0.462962207258294
189 -0.462962207258294
190 -0.462962207258294
191 -0.462962207258294
192 -0.462962207258294
193 -0.462962207258294
194 -0.462962207258294
195 -0.462962207258294
196 -0.462962207258294
197 -0.462962207258294
198 -0.462962207258294
199 -0.462962207258294
};
\addlegendentry{True Rewards}
\addplot [thick, color0]
table {%
0 -0.03464
1 -0.0677776896551725
2 -0.0998320378935145
3 -0.131114412894961
4 -0.16149103063306
5 -0.189598924217269
6 -0.216973747094748
7 -0.243232019268971
8 -0.268841785818846
9 -0.29293870858016
10 -0.315671634254199
11 -0.338325728995818
12 -0.359189889239384
13 -0.379406577469751
14 -0.398701089438566
15 -0.41668195311212
16 -0.433501339665103
17 -0.44919904969022
18 -0.463606384775301
19 -0.478500332456982
20 -0.492738227249661
21 -0.506094878511
22 -0.518461945942066
23 -0.53025035115313
24 -0.540505791643921
25 -0.549818522688423
26 -0.558025731490808
27 -0.565258802201563
28 -0.571912938468865
29 -0.575972465433851
30 -0.577866102418203
31 -0.578634910461283
32 -0.579040453964086
33 -0.579211513862446
34 -0.579306337024364
35 -0.579380243221514
36 -0.579434349588758
37 -0.579449681375319
38 -0.579456520915607
39 -0.579459243960484
40 -0.579459954079001
41 -0.579460852026517
42 -0.579461263973611
43 -0.579461506027818
44 -0.579461586201579
45 -0.579461643066847
46 -0.5794616526067
47 -0.579461653140468
48 -0.579461653282396
49 -0.579461653350612
50 -0.579461653377721
51 -0.579461653383214
52 -0.579461653384988
53 -0.579461653385492
54 -0.579461653385668
55 -0.579461653385826
56 -0.579461653385946
57 -0.579461653386056
58 -0.579461653386088
59 -0.579461653386099
60 -0.579461653386103
61 -0.579461653386104
62 -0.579461653386105
63 -0.579461653386105
64 -0.579461653386105
65 -0.579461653386105
66 -0.579461653386105
67 -0.579461653386105
68 -0.579461653386105
69 -0.579461653386105
70 -0.579461653386105
71 -0.579461653386105
72 -0.579461653386105
73 -0.579461653386105
74 -0.579461653386105
75 -0.579461653386105
76 -0.579461653386105
77 -0.579461653386105
78 -0.579461653386105
79 -0.579461653386105
80 -0.579461653386105
81 -0.579461653386105
82 -0.579461653386105
83 -0.579461653386105
84 -0.579461653386105
85 -0.579461653386105
86 -0.579461653386105
87 -0.579461653386105
88 -0.579461653386105
89 -0.579461653386105
90 -0.579461653386105
91 -0.579461653386105
92 -0.579461653386105
93 -0.579461653386105
94 -0.579461653386105
95 -0.579461653386105
96 -0.579461653386105
97 -0.579461653386105
98 -0.579461653386105
99 -0.579461653386105
100 -0.579461653386105
101 -0.579461653386105
102 -0.579461653386105
103 -0.579461653386105
104 -0.579461653386105
105 -0.579461653386105
106 -0.579461653386105
107 -0.579461653386105
108 -0.579461653386105
109 -0.579461653386105
110 -0.579461653386105
111 -0.579461653386105
112 -0.579461653386105
113 -0.579461653386105
114 -0.579461653386105
115 -0.579461653386105
116 -0.579461653386105
117 -0.579461653386105
118 -0.579461653386105
119 -0.579461653386105
120 -0.579461653386105
121 -0.579461653386105
122 -0.579461653386105
123 -0.579461653386105
124 -0.579461653386105
125 -0.579461653386105
126 -0.579461653386105
127 -0.579461653386105
128 -0.579461653386105
129 -0.579461653386105
130 -0.579461653386105
131 -0.579461653386105
132 -0.579461653386105
133 -0.579461653386105
134 -0.579461653386105
135 -0.579461653386105
136 -0.579461653386105
137 -0.579461653386105
138 -0.579461653386105
139 -0.579461653386105
140 -0.579461653386105
141 -0.579461653386105
142 -0.579461653386105
143 -0.579461653386105
144 -0.579461653386105
145 -0.579461653386105
146 -0.579461653386105
147 -0.579461653386105
148 -0.579461653386105
149 -0.579461653386105
150 -0.579461653386105
151 -0.579461653386105
152 -0.579461653386105
153 -0.579461653386105
154 -0.579461653386105
155 -0.579461653386105
156 -0.579461653386105
157 -0.579461653386105
158 -0.579461653386105
159 -0.579461653386105
160 -0.579461653386105
161 -0.579461653386105
162 -0.579461653386105
163 -0.579461653386105
164 -0.579461653386105
165 -0.579461653386105
166 -0.579461653386105
167 -0.579461653386105
168 -0.579461653386105
169 -0.579461653386105
170 -0.579461653386105
171 -0.579461653386105
172 -0.579461653386105
173 -0.579461653386105
174 -0.579461653386105
175 -0.579461653386105
176 -0.579461653386105
177 -0.579461653386105
178 -0.579461653386105
179 -0.579461653386105
180 -0.579461653386105
181 -0.579461653386105
182 -0.579461653386105
183 -0.579461653386105
184 -0.579461653386105
185 -0.579461653386105
186 -0.579461653386105
187 -0.579461653386105
188 -0.579461653386105
189 -0.579461653386105
190 -0.579461653386105
191 -0.579461653386105
192 -0.579461653386105
193 -0.579461653386105
194 -0.579461653386105
195 -0.579461653386105
196 -0.579461653386105
197 -0.579461653386105
198 -0.579461653386105
199 -0.579461653386105
};
\addlegendentry{Oracle}
\addplot [thick, red!49.8039215686275!black]
table {%
0 -0.0363636363636364
1 -0.0709059151080956
2 -0.103240363807455
3 -0.134750648463069
4 -0.165257514416731
5 -0.194764805326228
6 -0.22295164638232
7 -0.249480029519782
8 -0.274584619361686
9 -0.29845107445455
10 -0.321139083440192
11 -0.342208876602231
12 -0.362354250330523
13 -0.382204759566723
14 -0.40111978063859
15 -0.419085248308247
16 -0.435692967684679
17 -0.45099892320559
18 -0.465405055867564
19 -0.478699345253395
20 -0.490971939654035
21 -0.502205089211375
22 -0.512240084704411
23 -0.521527933102178
24 -0.529995384759823
25 -0.537641158759944
26 -0.544512238233185
27 -0.550710653879918
28 -0.556315228858084
29 -0.561359117567671
30 -0.566004107464939
31 -0.570077657803844
32 -0.573690376994936
33 -0.576767676700259
34 -0.579574859272811
35 -0.582077831697816
36 -0.584332334726148
37 -0.586362325947474
38 -0.588180329432326
39 -0.589832122505262
40 -0.591332104869384
41 -0.592750617491847
42 -0.594024556388186
43 -0.595270062034604
44 -0.596371643304768
45 -0.597457180822935
46 -0.598299045841589
47 -0.599014146404812
48 -0.599729897819765
49 -0.600353368840072
50 -0.600933859775666
51 -0.601482168164412
52 -0.601908745418296
53 -0.602292356439467
54 -0.602610033989308
55 -0.602876696556794
56 -0.603077589393756
57 -0.603277389592679
58 -0.60343766316637
59 -0.603546521744756
60 -0.603644939362806
61 -0.60373012517229
62 -0.603821193840606
63 -0.603901436953653
64 -0.603969540019979
65 -0.604035117256479
66 -0.604085234578117
67 -0.604136283038872
68 -0.604177332637031
69 -0.604203396214193
70 -0.60421549501893
71 -0.604225914842078
72 -0.604235946070166
73 -0.604249165658502
74 -0.604260504677604
75 -0.604271612947221
76 -0.604280188039489
77 -0.604285926318857
78 -0.604289376297199
79 -0.604292641471036
80 -0.604295733831679
81 -0.604298664600542
82 -0.6043025357509
83 -0.604305758159924
84 -0.604308111266624
85 -0.604310797883551
86 -0.604312702612345
87 -0.604313761077097
88 -0.604313761077097
89 -0.604313761077097
90 -0.604313761077097
91 -0.604313761077097
92 -0.604313761077097
93 -0.604313761077097
94 -0.604313761077097
95 -0.604313761077097
96 -0.604313761077097
97 -0.604313761077097
98 -0.604313761077097
99 -0.604313761077097
100 -0.604313761077097
101 -0.604313761077097
102 -0.604313761077097
103 -0.604313761077097
104 -0.604313761077097
105 -0.604313761077097
106 -0.604313761077097
107 -0.604313761077097
108 -0.604313761077097
109 -0.604313761077097
110 -0.604313761077097
111 -0.604313761077097
112 -0.604313761077097
113 -0.604313761077097
114 -0.604313761077097
115 -0.604313761077097
116 -0.604313761077097
117 -0.604313761077097
118 -0.604313761077097
119 -0.604313761077097
120 -0.604313761077097
121 -0.604313761077097
122 -0.604313761077097
123 -0.604313761077097
124 -0.604313761077097
125 -0.604313761077097
126 -0.604313761077097
127 -0.604313761077097
128 -0.604313761077097
129 -0.604313761077097
130 -0.604313761077097
131 -0.604313761077097
132 -0.604313761077097
133 -0.604313761077097
134 -0.604313761077097
135 -0.604313761077097
136 -0.604313761077097
137 -0.604313761077097
138 -0.604313761077097
139 -0.604313761077097
140 -0.604313761077097
141 -0.604313761077097
142 -0.604313761077097
143 -0.604313761077097
144 -0.604313761077097
145 -0.604313761077097
146 -0.604313761077097
147 -0.604313761077097
148 -0.604313761077097
149 -0.604313761077097
150 -0.604313761077097
151 -0.604313761077097
152 -0.604313761077097
153 -0.604313761077097
154 -0.604313761077097
155 -0.604313761077097
156 -0.604313761077097
157 -0.604313761077097
158 -0.604313761077097
159 -0.604313761077097
160 -0.604313761077097
161 -0.604313761077097
162 -0.604313761077097
163 -0.604313761077097
164 -0.604313761077097
165 -0.604313761077097
166 -0.604313761077097
167 -0.604313761077097
168 -0.604313761077097
169 -0.604313761077097
170 -0.604313761077097
171 -0.604313761077097
172 -0.604313761077097
173 -0.604313761077097
174 -0.604313761077097
175 -0.604313761077097
176 -0.604313761077097
177 -0.604313761077097
178 -0.604313761077097
179 -0.604313761077097
180 -0.604313761077097
181 -0.604313761077097
182 -0.604313761077097
183 -0.604313761077097
184 -0.604313761077097
185 -0.604313761077097
186 -0.604313761077097
187 -0.604313761077097
188 -0.604313761077097
189 -0.604313761077097
190 -0.604313761077097
191 -0.604313761077097
192 -0.604313761077097
193 -0.604313761077097
194 -0.604313761077097
195 -0.604313761077097
196 -0.604313761077097
197 -0.604313761077097
198 -0.604313761077097
199 -0.604313761077097
};
\addlegendentry{OEE (ours)}
\addplot [thick, color1]
table {%
0 -0.0344040590405904
1 -0.0671492915582001
2 -0.0975444606282456
3 -0.126436714321368
4 -0.157250051825599
5 -0.186330866911952
6 -0.218020096115784
7 -0.242828441033429
8 -0.266292739518161
9 -0.290284063214897
10 -0.318597421290905
11 -0.350833020184712
12 -0.363517419877578
13 -0.390130357926319
14 -0.420403692525663
15 -0.448715373215443
16 -0.465325178433319
17 -0.487466069617991
18 -0.507832352705529
19 -0.518463758012968
20 -0.514518592817413
21 -0.536860186796399
22 -0.544359995698739
23 -0.563874029835195
24 -0.584236598714843
25 -0.640114035354272
26 -0.658923311859041
27 -0.654398462659152
28 -0.668466338023
29 -0.709135336720355
30 -0.723402888982831
31 -0.749106709763317
32 -0.76102228798982
33 -0.737992828695345
34 -0.682693873513399
35 -0.79599663680551
36 -0.706415378397485
37 -0.744370221233284
38 -0.658689622323166
39 -0.681363469445501
40 -0.779386270054473
41 -0.85716301621883
42 -0.88222317268915
43 -0.903358836300347
44 -0.921392603976834
45 -0.936728534828322
46 -0.928938609025053
47 -0.937225446143842
48 -0.952096227716572
49 -0.941401051623603
50 -0.838563881763333
51 -0.94204804630926
52 -0.94565133892147
53 -0.846544557950015
54 -0.906100012997422
55 -0.918487824113181
56 -0.877093897262194
57 -0.940807033607956
58 -0.865770425564363
59 -0.846572521444476
60 -0.825842891466716
61 -0.791383611613119
62 -0.81171698292436
63 -0.853946564575425
64 -0.919702038536739
65 -0.920027894388885
66 -0.919305780032218
67 -0.919885747619412
68 -0.919247844614543
69 -0.919047251944437
70 -0.918993483132181
71 -0.918963628333272
72 -0.918963565815062
73 -0.918950919966026
74 -0.918946085147839
75 -0.918949114218431
76 -0.918945439337323
77 -0.91894811079332
78 -0.918945221736627
79 -0.918944577993352
80 -0.918946136503016
81 -0.918950979196316
82 -0.918946019198196
83 -0.918947319584585
84 -0.918944855314653
85 -0.918944111934847
86 -0.918944708712986
87 -0.918944094695163
88 -0.918944657969418
89 -0.918946453633711
90 -0.91895205628187
91 -0.918946274014342
92 -0.918944536000566
93 -0.918944013038303
94 -0.918943855055743
95 -0.918943998343969
96 -0.918943850583225
97 -0.918943806095063
98 -0.918943792754726
99 -0.91894378882533
100 -0.91894378753127
101 -0.918943788602939
102 -0.91894379200415
103 -0.918943788486564
104 -0.918943787428327
105 -0.91894378710944
106 -0.918943787013215
107 -0.918943786984231
108 -0.918943786975364
109 -0.918943786972767
110 -0.918943786971881
111 -0.918943786971626
112 -0.91894378697154
113 -0.918943786971612
114 -0.918943786971531
115 -0.918943786971506
116 -0.918943786971525
117 -0.918943786971588
118 -0.918943786971524
119 -0.918943786971504
120 -0.918943786971522
121 -0.918943786971579
122 -0.918943786971521
123 -0.918943786971503
124 -0.918943786971498
125 -0.918943786971496
126 -0.918943786971495
127 -0.918943786971496
128 -0.918943786971497
129 -0.918943786971496
130 -0.918943786971497
131 -0.918943786971496
132 -0.918943786971496
133 -0.918943786971495
134 -0.918943786971495
135 -0.918943786971495
136 -0.918943786971495
137 -0.918943786971495
138 -0.918943786971495
139 -0.918943786971495
140 -0.918943786971495
141 -0.918943786971495
142 -0.918943786971495
143 -0.918943786971495
144 -0.918943786971495
145 -0.918943786971495
146 -0.918943786971495
147 -0.918943786971495
148 -0.918943786971495
149 -0.918943786971495
150 -0.918943786971495
151 -0.918943786971495
152 -0.918943786971495
153 -0.918943786971495
154 -0.918943786971495
155 -0.918943786971495
156 -0.918943786971495
157 -0.918943786971495
158 -0.918943786971495
159 -0.918943786971495
160 -0.918943786971495
161 -0.918943786971495
162 -0.918943786971495
163 -0.918943786971495
164 -0.918943786971495
165 -0.918943786971495
166 -0.918943786971495
167 -0.918943786971495
168 -0.918943786971495
169 -0.918943786971495
170 -0.918943786971495
171 -0.918943786971495
172 -0.918943786971495
173 -0.918943786971495
174 -0.918943786971495
175 -0.918943786971495
176 -0.918943786971495
177 -0.918943786971495
178 -0.918943786971495
179 -0.918943786971495
180 -0.918943786971495
181 -0.918943786971495
182 -0.918943786971495
183 -0.918943786971495
184 -0.918943786971495
185 -0.918943786971495
186 -0.918943786971495
187 -0.918943786971495
188 -0.918943786971495
189 -0.918943786971495
190 -0.918943786971495
191 -0.918943786971495
192 -0.918943786971495
193 -0.918943786971495
194 -0.918943786971495
195 -0.918943786971495
196 -0.918943786971495
197 -0.918943786971495
198 -0.918943786971495
199 -0.918943786971495
};
\addlegendentry{Importance Sampling}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_evaluation9_3162.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time Steps},
xmajorgrids,
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-0.998773659926312, ymax=0.0116522784596163,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0,-0.0344502437981162)
--(axis cs:0,-0.0345598572119849)
--(axis cs:1,-0.0671552515063174)
--(axis cs:2,-0.0978671272668388)
--(axis cs:3,-0.126777829366284)
--(axis cs:4,-0.153902220396249)
--(axis cs:5,-0.179238016005483)
--(axis cs:6,-0.202857027965336)
--(axis cs:7,-0.224802750476128)
--(axis cs:8,-0.245267192594836)
--(axis cs:9,-0.264005256394617)
--(axis cs:10,-0.281162674019688)
--(axis cs:11,-0.296885101921834)
--(axis cs:12,-0.311098179351572)
--(axis cs:13,-0.323574284611847)
--(axis cs:14,-0.334782575073882)
--(axis cs:15,-0.344411204523742)
--(axis cs:16,-0.352731170298965)
--(axis cs:17,-0.359818041578592)
--(axis cs:18,-0.365705048753497)
--(axis cs:19,-0.370346898000139)
--(axis cs:20,-0.374231051810342)
--(axis cs:21,-0.377338947789542)
--(axis cs:22,-0.379745702855588)
--(axis cs:23,-0.381461849802523)
--(axis cs:24,-0.38255643968282)
--(axis cs:25,-0.383245108386473)
--(axis cs:26,-0.383719214093503)
--(axis cs:27,-0.384103778313315)
--(axis cs:28,-0.38438131108191)
--(axis cs:29,-0.384549672354037)
--(axis cs:30,-0.384731698246226)
--(axis cs:31,-0.384858208382882)
--(axis cs:32,-0.384929701006193)
--(axis cs:33,-0.384986324477149)
--(axis cs:34,-0.385005863776379)
--(axis cs:35,-0.385044632569234)
--(axis cs:36,-0.385063862811707)
--(axis cs:37,-0.385063862811707)
--(axis cs:38,-0.385063862811707)
--(axis cs:39,-0.385063862811707)
--(axis cs:40,-0.385063862811707)
--(axis cs:41,-0.385063862811707)
--(axis cs:42,-0.385063862811707)
--(axis cs:43,-0.385063862811707)
--(axis cs:44,-0.385063862811707)
--(axis cs:45,-0.385063862811707)
--(axis cs:46,-0.385063862811707)
--(axis cs:47,-0.385063862811707)
--(axis cs:48,-0.385063862811707)
--(axis cs:49,-0.385063862811707)
--(axis cs:50,-0.385063862811707)
--(axis cs:51,-0.385063862811707)
--(axis cs:52,-0.385063862811707)
--(axis cs:53,-0.385063862811707)
--(axis cs:54,-0.385063862811707)
--(axis cs:55,-0.385063862811707)
--(axis cs:56,-0.385063862811707)
--(axis cs:57,-0.385063862811707)
--(axis cs:58,-0.385063862811707)
--(axis cs:59,-0.385063862811707)
--(axis cs:60,-0.385063862811707)
--(axis cs:61,-0.385063862811707)
--(axis cs:62,-0.385063862811707)
--(axis cs:63,-0.385063862811707)
--(axis cs:64,-0.385063862811707)
--(axis cs:65,-0.385063862811707)
--(axis cs:66,-0.385063862811707)
--(axis cs:67,-0.385063862811707)
--(axis cs:68,-0.385063862811707)
--(axis cs:69,-0.385063862811707)
--(axis cs:70,-0.385063862811707)
--(axis cs:71,-0.385063862811707)
--(axis cs:72,-0.385063862811707)
--(axis cs:73,-0.385063862811707)
--(axis cs:74,-0.385063862811707)
--(axis cs:75,-0.385063862811707)
--(axis cs:76,-0.385063862811707)
--(axis cs:77,-0.385063862811707)
--(axis cs:78,-0.385063862811707)
--(axis cs:79,-0.385063862811707)
--(axis cs:80,-0.385063862811707)
--(axis cs:81,-0.385063862811707)
--(axis cs:82,-0.385063862811707)
--(axis cs:83,-0.385063862811707)
--(axis cs:84,-0.385063862811707)
--(axis cs:85,-0.385063862811707)
--(axis cs:86,-0.385063862811707)
--(axis cs:87,-0.385063862811707)
--(axis cs:88,-0.385063862811707)
--(axis cs:89,-0.385063862811707)
--(axis cs:90,-0.385063862811707)
--(axis cs:91,-0.385063862811707)
--(axis cs:92,-0.385063862811707)
--(axis cs:93,-0.385063862811707)
--(axis cs:94,-0.385063862811707)
--(axis cs:95,-0.385063862811707)
--(axis cs:96,-0.385063862811707)
--(axis cs:97,-0.385063862811707)
--(axis cs:98,-0.385063862811707)
--(axis cs:99,-0.385063862811707)
--(axis cs:100,-0.385063862811707)
--(axis cs:101,-0.385063862811707)
--(axis cs:102,-0.385063862811707)
--(axis cs:103,-0.385063862811707)
--(axis cs:104,-0.385063862811707)
--(axis cs:105,-0.385063862811707)
--(axis cs:106,-0.385063862811707)
--(axis cs:107,-0.385063862811707)
--(axis cs:108,-0.385063862811707)
--(axis cs:109,-0.385063862811707)
--(axis cs:110,-0.385063862811707)
--(axis cs:111,-0.385063862811707)
--(axis cs:112,-0.385063862811707)
--(axis cs:113,-0.385063862811707)
--(axis cs:114,-0.385063862811707)
--(axis cs:115,-0.385063862811707)
--(axis cs:116,-0.385063862811707)
--(axis cs:117,-0.385063862811707)
--(axis cs:118,-0.385063862811707)
--(axis cs:119,-0.385063862811707)
--(axis cs:120,-0.385063862811707)
--(axis cs:121,-0.385063862811707)
--(axis cs:122,-0.385063862811707)
--(axis cs:123,-0.385063862811707)
--(axis cs:124,-0.385063862811707)
--(axis cs:125,-0.385063862811707)
--(axis cs:126,-0.385063862811707)
--(axis cs:127,-0.385063862811707)
--(axis cs:128,-0.385063862811707)
--(axis cs:129,-0.385063862811707)
--(axis cs:130,-0.385063862811707)
--(axis cs:131,-0.385063862811707)
--(axis cs:132,-0.385063862811707)
--(axis cs:133,-0.385063862811707)
--(axis cs:134,-0.385063862811707)
--(axis cs:135,-0.385063862811707)
--(axis cs:136,-0.385063862811707)
--(axis cs:137,-0.385063862811707)
--(axis cs:138,-0.385063862811707)
--(axis cs:139,-0.385063862811707)
--(axis cs:140,-0.385063862811707)
--(axis cs:141,-0.385063862811707)
--(axis cs:142,-0.385063862811707)
--(axis cs:143,-0.385063862811707)
--(axis cs:144,-0.385063862811707)
--(axis cs:145,-0.385063862811707)
--(axis cs:146,-0.385063862811707)
--(axis cs:147,-0.385063862811707)
--(axis cs:148,-0.385063862811707)
--(axis cs:149,-0.385063862811707)
--(axis cs:150,-0.385063862811707)
--(axis cs:151,-0.385063862811707)
--(axis cs:152,-0.385063862811707)
--(axis cs:153,-0.385063862811707)
--(axis cs:154,-0.385063862811707)
--(axis cs:155,-0.385063862811707)
--(axis cs:156,-0.385063862811707)
--(axis cs:157,-0.385063862811707)
--(axis cs:158,-0.385063862811707)
--(axis cs:159,-0.385063862811707)
--(axis cs:160,-0.385063862811707)
--(axis cs:161,-0.385063862811707)
--(axis cs:162,-0.385063862811707)
--(axis cs:163,-0.385063862811707)
--(axis cs:164,-0.385063862811707)
--(axis cs:165,-0.385063862811707)
--(axis cs:166,-0.385063862811707)
--(axis cs:167,-0.385063862811707)
--(axis cs:168,-0.385063862811707)
--(axis cs:169,-0.385063862811707)
--(axis cs:170,-0.385063862811707)
--(axis cs:171,-0.385063862811707)
--(axis cs:172,-0.385063862811707)
--(axis cs:173,-0.385063862811707)
--(axis cs:174,-0.385063862811707)
--(axis cs:175,-0.385063862811707)
--(axis cs:176,-0.385063862811707)
--(axis cs:177,-0.385063862811707)
--(axis cs:178,-0.385063862811707)
--(axis cs:179,-0.385063862811707)
--(axis cs:180,-0.385063862811707)
--(axis cs:181,-0.385063862811707)
--(axis cs:182,-0.385063862811707)
--(axis cs:183,-0.385063862811707)
--(axis cs:184,-0.385063862811707)
--(axis cs:185,-0.385063862811707)
--(axis cs:186,-0.385063862811707)
--(axis cs:187,-0.385063862811707)
--(axis cs:188,-0.385063862811707)
--(axis cs:189,-0.385063862811707)
--(axis cs:190,-0.385063862811707)
--(axis cs:191,-0.385063862811707)
--(axis cs:192,-0.385063862811707)
--(axis cs:193,-0.385063862811707)
--(axis cs:194,-0.385063862811707)
--(axis cs:195,-0.385063862811707)
--(axis cs:196,-0.385063862811707)
--(axis cs:197,-0.385063862811707)
--(axis cs:198,-0.385063862811707)
--(axis cs:199,-0.385063862811707)
--(axis cs:199,-0.372148613090593)
--(axis cs:199,-0.372148613090593)
--(axis cs:198,-0.372148613090593)
--(axis cs:197,-0.372148613090593)
--(axis cs:196,-0.372148613090593)
--(axis cs:195,-0.372148613090593)
--(axis cs:194,-0.372148613090593)
--(axis cs:193,-0.372148613090593)
--(axis cs:192,-0.372148613090593)
--(axis cs:191,-0.372148613090593)
--(axis cs:190,-0.372148613090593)
--(axis cs:189,-0.372148613090593)
--(axis cs:188,-0.372148613090593)
--(axis cs:187,-0.372148613090593)
--(axis cs:186,-0.372148613090593)
--(axis cs:185,-0.372148613090593)
--(axis cs:184,-0.372148613090593)
--(axis cs:183,-0.372148613090593)
--(axis cs:182,-0.372148613090593)
--(axis cs:181,-0.372148613090593)
--(axis cs:180,-0.372148613090593)
--(axis cs:179,-0.372148613090593)
--(axis cs:178,-0.372148613090593)
--(axis cs:177,-0.372148613090593)
--(axis cs:176,-0.372148613090593)
--(axis cs:175,-0.372148613090593)
--(axis cs:174,-0.372148613090593)
--(axis cs:173,-0.372148613090593)
--(axis cs:172,-0.372148613090593)
--(axis cs:171,-0.372148613090593)
--(axis cs:170,-0.372148613090593)
--(axis cs:169,-0.372148613090593)
--(axis cs:168,-0.372148613090593)
--(axis cs:167,-0.372148613090593)
--(axis cs:166,-0.372148613090593)
--(axis cs:165,-0.372148613090593)
--(axis cs:164,-0.372148613090593)
--(axis cs:163,-0.372148613090593)
--(axis cs:162,-0.372148613090593)
--(axis cs:161,-0.372148613090593)
--(axis cs:160,-0.372148613090593)
--(axis cs:159,-0.372148613090593)
--(axis cs:158,-0.372148613090593)
--(axis cs:157,-0.372148613090593)
--(axis cs:156,-0.372148613090593)
--(axis cs:155,-0.372148613090593)
--(axis cs:154,-0.372148613090593)
--(axis cs:153,-0.372148613090593)
--(axis cs:152,-0.372148613090593)
--(axis cs:151,-0.372148613090593)
--(axis cs:150,-0.372148613090593)
--(axis cs:149,-0.372148613090593)
--(axis cs:148,-0.372148613090593)
--(axis cs:147,-0.372148613090593)
--(axis cs:146,-0.372148613090593)
--(axis cs:145,-0.372148613090593)
--(axis cs:144,-0.372148613090593)
--(axis cs:143,-0.372148613090593)
--(axis cs:142,-0.372148613090593)
--(axis cs:141,-0.372148613090593)
--(axis cs:140,-0.372148613090593)
--(axis cs:139,-0.372148613090593)
--(axis cs:138,-0.372148613090593)
--(axis cs:137,-0.372148613090593)
--(axis cs:136,-0.372148613090593)
--(axis cs:135,-0.372148613090593)
--(axis cs:134,-0.372148613090593)
--(axis cs:133,-0.372148613090593)
--(axis cs:132,-0.372148613090593)
--(axis cs:131,-0.372148613090593)
--(axis cs:130,-0.372148613090593)
--(axis cs:129,-0.372148613090593)
--(axis cs:128,-0.372148613090593)
--(axis cs:127,-0.372148613090593)
--(axis cs:126,-0.372148613090593)
--(axis cs:125,-0.372148613090593)
--(axis cs:124,-0.372148613090593)
--(axis cs:123,-0.372148613090593)
--(axis cs:122,-0.372148613090593)
--(axis cs:121,-0.372148613090593)
--(axis cs:120,-0.372148613090593)
--(axis cs:119,-0.372148613090593)
--(axis cs:118,-0.372148613090593)
--(axis cs:117,-0.372148613090593)
--(axis cs:116,-0.372148613090593)
--(axis cs:115,-0.372148613090593)
--(axis cs:114,-0.372148613090593)
--(axis cs:113,-0.372148613090593)
--(axis cs:112,-0.372148613090593)
--(axis cs:111,-0.372148613090593)
--(axis cs:110,-0.372148613090593)
--(axis cs:109,-0.372148613090593)
--(axis cs:108,-0.372148613090593)
--(axis cs:107,-0.372148613090593)
--(axis cs:106,-0.372148613090593)
--(axis cs:105,-0.372148613090593)
--(axis cs:104,-0.372148613090593)
--(axis cs:103,-0.372148613090593)
--(axis cs:102,-0.372148613090593)
--(axis cs:101,-0.372148613090593)
--(axis cs:100,-0.372148613090593)
--(axis cs:99,-0.372148613090593)
--(axis cs:98,-0.372148613090593)
--(axis cs:97,-0.372148613090593)
--(axis cs:96,-0.372148613090593)
--(axis cs:95,-0.372148613090593)
--(axis cs:94,-0.372148613090593)
--(axis cs:93,-0.372148613090593)
--(axis cs:92,-0.372148613090593)
--(axis cs:91,-0.372148613090593)
--(axis cs:90,-0.372148613090593)
--(axis cs:89,-0.372148613090593)
--(axis cs:88,-0.372148613090593)
--(axis cs:87,-0.372148613090593)
--(axis cs:86,-0.372148613090593)
--(axis cs:85,-0.372148613090593)
--(axis cs:84,-0.372148613090593)
--(axis cs:83,-0.372148613090593)
--(axis cs:82,-0.372148613090593)
--(axis cs:81,-0.372148613090593)
--(axis cs:80,-0.372148613090593)
--(axis cs:79,-0.372148613090593)
--(axis cs:78,-0.372148613090593)
--(axis cs:77,-0.372148613090593)
--(axis cs:76,-0.372148613090593)
--(axis cs:75,-0.372148613090593)
--(axis cs:74,-0.372148613090593)
--(axis cs:73,-0.372148613090593)
--(axis cs:72,-0.372148613090593)
--(axis cs:71,-0.372148613090593)
--(axis cs:70,-0.372148613090593)
--(axis cs:69,-0.372148613090593)
--(axis cs:68,-0.372148613090593)
--(axis cs:67,-0.372148613090593)
--(axis cs:66,-0.372148613090593)
--(axis cs:65,-0.372148613090593)
--(axis cs:64,-0.372148613090593)
--(axis cs:63,-0.372148613090593)
--(axis cs:62,-0.372148613090593)
--(axis cs:61,-0.372148613090593)
--(axis cs:60,-0.372148613090593)
--(axis cs:59,-0.372148613090593)
--(axis cs:58,-0.372148613090593)
--(axis cs:57,-0.372148613090593)
--(axis cs:56,-0.372148613090593)
--(axis cs:55,-0.372148613090593)
--(axis cs:54,-0.372148613090593)
--(axis cs:53,-0.372148613090593)
--(axis cs:52,-0.372148613090593)
--(axis cs:51,-0.372148613090593)
--(axis cs:50,-0.372148613090593)
--(axis cs:49,-0.372148613090593)
--(axis cs:48,-0.372148613090593)
--(axis cs:47,-0.372148613090593)
--(axis cs:46,-0.372148613090593)
--(axis cs:45,-0.372148613090593)
--(axis cs:44,-0.372148613090593)
--(axis cs:43,-0.372148613090593)
--(axis cs:42,-0.372148613090593)
--(axis cs:41,-0.372148613090593)
--(axis cs:40,-0.372148613090593)
--(axis cs:39,-0.372148613090593)
--(axis cs:38,-0.372148613090593)
--(axis cs:37,-0.372148613090593)
--(axis cs:36,-0.372148613090593)
--(axis cs:35,-0.372139705425266)
--(axis cs:34,-0.372121629959939)
--(axis cs:33,-0.372112460037865)
--(axis cs:32,-0.372082085868507)
--(axis cs:31,-0.372036409952672)
--(axis cs:30,-0.37195580398478)
--(axis cs:29,-0.371838961039236)
--(axis cs:28,-0.37173562336797)
--(axis cs:27,-0.371555750507956)
--(axis cs:26,-0.371293478485292)
--(axis cs:25,-0.370958649978547)
--(axis cs:24,-0.370453087908173)
--(axis cs:23,-0.36961125893638)
--(axis cs:22,-0.368249144419485)
--(axis cs:21,-0.366283368997136)
--(axis cs:20,-0.363698632690659)
--(axis cs:19,-0.360411642845969)
--(axis cs:18,-0.356407929523989)
--(axis cs:17,-0.351168086546226)
--(axis cs:16,-0.34476786673171)
--(axis cs:15,-0.33712514944479)
--(axis cs:14,-0.328162618501394)
--(axis cs:13,-0.317608387593055)
--(axis cs:12,-0.305797547368308)
--(axis cs:11,-0.292219325385855)
--(axis cs:10,-0.277084236888701)
--(axis cs:9,-0.260514597736676)
--(axis cs:8,-0.242305963971563)
--(axis cs:7,-0.222356052605023)
--(axis cs:6,-0.200880710625442)
--(axis cs:5,-0.177672972528219)
--(axis cs:4,-0.152711961053852)
--(axis cs:3,-0.125926539643818)
--(axis cs:2,-0.0973249737432624)
--(axis cs:1,-0.0668548495037838)
--(axis cs:0,-0.0344502437981162)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0,-0.0344)
--(axis cs:0,-0.0344)
--(axis cs:1,-0.0670293846153847)
--(axis cs:2,-0.0982775293979934)
--(axis cs:3,-0.128096508165058)
--(axis cs:4,-0.157167450397528)
--(axis cs:5,-0.184737312353886)
--(axis cs:6,-0.210897861624456)
--(axis cs:7,-0.236303436152251)
--(axis cs:8,-0.260651005137983)
--(axis cs:9,-0.283105185967256)
--(axis cs:10,-0.30576783023411)
--(axis cs:11,-0.326944803327591)
--(axis cs:12,-0.346934472981893)
--(axis cs:13,-0.365233017798402)
--(axis cs:14,-0.381299912092013)
--(axis cs:15,-0.39562944995341)
--(axis cs:16,-0.408288995184282)
--(axis cs:17,-0.419544591722697)
--(axis cs:18,-0.429237521622233)
--(axis cs:19,-0.437535258489506)
--(axis cs:20,-0.444863116947073)
--(axis cs:21,-0.451017730904843)
--(axis cs:22,-0.457391386690627)
--(axis cs:23,-0.462387046914586)
--(axis cs:24,-0.465732123663556)
--(axis cs:25,-0.467332837165403)
--(axis cs:26,-0.46829247980983)
--(axis cs:27,-0.46859989437897)
--(axis cs:28,-0.468715667997426)
--(axis cs:29,-0.468746826786694)
--(axis cs:30,-0.468757280341917)
--(axis cs:31,-0.468762291463316)
--(axis cs:32,-0.468763511511616)
--(axis cs:33,-0.46876380191124)
--(axis cs:34,-0.46876391936674)
--(axis cs:35,-0.468763959310964)
--(axis cs:36,-0.468763968968516)
--(axis cs:37,-0.468763972326707)
--(axis cs:38,-0.468763973881119)
--(axis cs:39,-0.468763974356024)
--(axis cs:40,-0.468763974511101)
--(axis cs:41,-0.46876397455716)
--(axis cs:42,-0.468763974568471)
--(axis cs:43,-0.468763974571191)
--(axis cs:44,-0.468763974571904)
--(axis cs:45,-0.468763974572043)
--(axis cs:46,-0.468763974572071)
--(axis cs:47,-0.468763974572077)
--(axis cs:48,-0.468763974572079)
--(axis cs:49,-0.468763974572079)
--(axis cs:50,-0.468763974572079)
--(axis cs:51,-0.468763974572079)
--(axis cs:52,-0.468763974572079)
--(axis cs:53,-0.468763974572079)
--(axis cs:54,-0.468763974572079)
--(axis cs:55,-0.468763974572079)
--(axis cs:56,-0.468763974572079)
--(axis cs:57,-0.468763974572079)
--(axis cs:58,-0.468763974572079)
--(axis cs:59,-0.468763974572079)
--(axis cs:60,-0.468763974572079)
--(axis cs:61,-0.468763974572079)
--(axis cs:62,-0.468763974572079)
--(axis cs:63,-0.468763974572079)
--(axis cs:64,-0.468763974572079)
--(axis cs:65,-0.468763974572079)
--(axis cs:66,-0.468763974572079)
--(axis cs:67,-0.468763974572079)
--(axis cs:68,-0.468763974572079)
--(axis cs:69,-0.468763974572079)
--(axis cs:70,-0.468763974572079)
--(axis cs:71,-0.468763974572079)
--(axis cs:72,-0.468763974572079)
--(axis cs:73,-0.468763974572079)
--(axis cs:74,-0.468763974572079)
--(axis cs:75,-0.468763974572079)
--(axis cs:76,-0.468763974572079)
--(axis cs:77,-0.468763974572079)
--(axis cs:78,-0.468763974572079)
--(axis cs:79,-0.468763974572079)
--(axis cs:80,-0.468763974572079)
--(axis cs:81,-0.468763974572079)
--(axis cs:82,-0.468763974572079)
--(axis cs:83,-0.468763974572079)
--(axis cs:84,-0.468763974572079)
--(axis cs:85,-0.468763974572079)
--(axis cs:86,-0.468763974572079)
--(axis cs:87,-0.468763974572079)
--(axis cs:88,-0.468763974572079)
--(axis cs:89,-0.468763974572079)
--(axis cs:90,-0.468763974572079)
--(axis cs:91,-0.468763974572079)
--(axis cs:92,-0.468763974572079)
--(axis cs:93,-0.468763974572079)
--(axis cs:94,-0.468763974572079)
--(axis cs:95,-0.468763974572079)
--(axis cs:96,-0.468763974572079)
--(axis cs:97,-0.468763974572079)
--(axis cs:98,-0.468763974572079)
--(axis cs:99,-0.468763974572079)
--(axis cs:100,-0.468763974572079)
--(axis cs:101,-0.468763974572079)
--(axis cs:102,-0.468763974572079)
--(axis cs:103,-0.468763974572079)
--(axis cs:104,-0.468763974572079)
--(axis cs:105,-0.468763974572079)
--(axis cs:106,-0.468763974572079)
--(axis cs:107,-0.468763974572079)
--(axis cs:108,-0.468763974572079)
--(axis cs:109,-0.468763974572079)
--(axis cs:110,-0.468763974572079)
--(axis cs:111,-0.468763974572079)
--(axis cs:112,-0.468763974572079)
--(axis cs:113,-0.468763974572079)
--(axis cs:114,-0.468763974572079)
--(axis cs:115,-0.468763974572079)
--(axis cs:116,-0.468763974572079)
--(axis cs:117,-0.468763974572079)
--(axis cs:118,-0.468763974572079)
--(axis cs:119,-0.468763974572079)
--(axis cs:120,-0.468763974572079)
--(axis cs:121,-0.468763974572079)
--(axis cs:122,-0.468763974572079)
--(axis cs:123,-0.468763974572079)
--(axis cs:124,-0.468763974572079)
--(axis cs:125,-0.468763974572079)
--(axis cs:126,-0.468763974572079)
--(axis cs:127,-0.468763974572079)
--(axis cs:128,-0.468763974572079)
--(axis cs:129,-0.468763974572079)
--(axis cs:130,-0.468763974572079)
--(axis cs:131,-0.468763974572079)
--(axis cs:132,-0.468763974572079)
--(axis cs:133,-0.468763974572079)
--(axis cs:134,-0.468763974572079)
--(axis cs:135,-0.468763974572079)
--(axis cs:136,-0.468763974572079)
--(axis cs:137,-0.468763974572079)
--(axis cs:138,-0.468763974572079)
--(axis cs:139,-0.468763974572079)
--(axis cs:140,-0.468763974572079)
--(axis cs:141,-0.468763974572079)
--(axis cs:142,-0.468763974572079)
--(axis cs:143,-0.468763974572079)
--(axis cs:144,-0.468763974572079)
--(axis cs:145,-0.468763974572079)
--(axis cs:146,-0.468763974572079)
--(axis cs:147,-0.468763974572079)
--(axis cs:148,-0.468763974572079)
--(axis cs:149,-0.468763974572079)
--(axis cs:150,-0.468763974572079)
--(axis cs:151,-0.468763974572079)
--(axis cs:152,-0.468763974572079)
--(axis cs:153,-0.468763974572079)
--(axis cs:154,-0.468763974572079)
--(axis cs:155,-0.468763974572079)
--(axis cs:156,-0.468763974572079)
--(axis cs:157,-0.468763974572079)
--(axis cs:158,-0.468763974572079)
--(axis cs:159,-0.468763974572079)
--(axis cs:160,-0.468763974572079)
--(axis cs:161,-0.468763974572079)
--(axis cs:162,-0.468763974572079)
--(axis cs:163,-0.468763974572079)
--(axis cs:164,-0.468763974572079)
--(axis cs:165,-0.468763974572079)
--(axis cs:166,-0.468763974572079)
--(axis cs:167,-0.468763974572079)
--(axis cs:168,-0.468763974572079)
--(axis cs:169,-0.468763974572079)
--(axis cs:170,-0.468763974572079)
--(axis cs:171,-0.468763974572079)
--(axis cs:172,-0.468763974572079)
--(axis cs:173,-0.468763974572079)
--(axis cs:174,-0.468763974572079)
--(axis cs:175,-0.468763974572079)
--(axis cs:176,-0.468763974572079)
--(axis cs:177,-0.468763974572079)
--(axis cs:178,-0.468763974572079)
--(axis cs:179,-0.468763974572079)
--(axis cs:180,-0.468763974572079)
--(axis cs:181,-0.468763974572079)
--(axis cs:182,-0.468763974572079)
--(axis cs:183,-0.468763974572079)
--(axis cs:184,-0.468763974572079)
--(axis cs:185,-0.468763974572079)
--(axis cs:186,-0.468763974572079)
--(axis cs:187,-0.468763974572079)
--(axis cs:188,-0.468763974572079)
--(axis cs:189,-0.468763974572079)
--(axis cs:190,-0.468763974572079)
--(axis cs:191,-0.468763974572079)
--(axis cs:192,-0.468763974572079)
--(axis cs:193,-0.468763974572079)
--(axis cs:194,-0.468763974572079)
--(axis cs:195,-0.468763974572079)
--(axis cs:196,-0.468763974572079)
--(axis cs:197,-0.468763974572079)
--(axis cs:198,-0.468763974572079)
--(axis cs:199,-0.468763974572079)
--(axis cs:199,-0.468763974572079)
--(axis cs:199,-0.468763974572079)
--(axis cs:198,-0.468763974572079)
--(axis cs:197,-0.468763974572079)
--(axis cs:196,-0.468763974572079)
--(axis cs:195,-0.468763974572079)
--(axis cs:194,-0.468763974572079)
--(axis cs:193,-0.468763974572079)
--(axis cs:192,-0.468763974572079)
--(axis cs:191,-0.468763974572079)
--(axis cs:190,-0.468763974572079)
--(axis cs:189,-0.468763974572079)
--(axis cs:188,-0.468763974572079)
--(axis cs:187,-0.468763974572079)
--(axis cs:186,-0.468763974572079)
--(axis cs:185,-0.468763974572079)
--(axis cs:184,-0.468763974572079)
--(axis cs:183,-0.468763974572079)
--(axis cs:182,-0.468763974572079)
--(axis cs:181,-0.468763974572079)
--(axis cs:180,-0.468763974572079)
--(axis cs:179,-0.468763974572079)
--(axis cs:178,-0.468763974572079)
--(axis cs:177,-0.468763974572079)
--(axis cs:176,-0.468763974572079)
--(axis cs:175,-0.468763974572079)
--(axis cs:174,-0.468763974572079)
--(axis cs:173,-0.468763974572079)
--(axis cs:172,-0.468763974572079)
--(axis cs:171,-0.468763974572079)
--(axis cs:170,-0.468763974572079)
--(axis cs:169,-0.468763974572079)
--(axis cs:168,-0.468763974572079)
--(axis cs:167,-0.468763974572079)
--(axis cs:166,-0.468763974572079)
--(axis cs:165,-0.468763974572079)
--(axis cs:164,-0.468763974572079)
--(axis cs:163,-0.468763974572079)
--(axis cs:162,-0.468763974572079)
--(axis cs:161,-0.468763974572079)
--(axis cs:160,-0.468763974572079)
--(axis cs:159,-0.468763974572079)
--(axis cs:158,-0.468763974572079)
--(axis cs:157,-0.468763974572079)
--(axis cs:156,-0.468763974572079)
--(axis cs:155,-0.468763974572079)
--(axis cs:154,-0.468763974572079)
--(axis cs:153,-0.468763974572079)
--(axis cs:152,-0.468763974572079)
--(axis cs:151,-0.468763974572079)
--(axis cs:150,-0.468763974572079)
--(axis cs:149,-0.468763974572079)
--(axis cs:148,-0.468763974572079)
--(axis cs:147,-0.468763974572079)
--(axis cs:146,-0.468763974572079)
--(axis cs:145,-0.468763974572079)
--(axis cs:144,-0.468763974572079)
--(axis cs:143,-0.468763974572079)
--(axis cs:142,-0.468763974572079)
--(axis cs:141,-0.468763974572079)
--(axis cs:140,-0.468763974572079)
--(axis cs:139,-0.468763974572079)
--(axis cs:138,-0.468763974572079)
--(axis cs:137,-0.468763974572079)
--(axis cs:136,-0.468763974572079)
--(axis cs:135,-0.468763974572079)
--(axis cs:134,-0.468763974572079)
--(axis cs:133,-0.468763974572079)
--(axis cs:132,-0.468763974572079)
--(axis cs:131,-0.468763974572079)
--(axis cs:130,-0.468763974572079)
--(axis cs:129,-0.468763974572079)
--(axis cs:128,-0.468763974572079)
--(axis cs:127,-0.468763974572079)
--(axis cs:126,-0.468763974572079)
--(axis cs:125,-0.468763974572079)
--(axis cs:124,-0.468763974572079)
--(axis cs:123,-0.468763974572079)
--(axis cs:122,-0.468763974572079)
--(axis cs:121,-0.468763974572079)
--(axis cs:120,-0.468763974572079)
--(axis cs:119,-0.468763974572079)
--(axis cs:118,-0.468763974572079)
--(axis cs:117,-0.468763974572079)
--(axis cs:116,-0.468763974572079)
--(axis cs:115,-0.468763974572079)
--(axis cs:114,-0.468763974572079)
--(axis cs:113,-0.468763974572079)
--(axis cs:112,-0.468763974572079)
--(axis cs:111,-0.468763974572079)
--(axis cs:110,-0.468763974572079)
--(axis cs:109,-0.468763974572079)
--(axis cs:108,-0.468763974572079)
--(axis cs:107,-0.468763974572079)
--(axis cs:106,-0.468763974572079)
--(axis cs:105,-0.468763974572079)
--(axis cs:104,-0.468763974572079)
--(axis cs:103,-0.468763974572079)
--(axis cs:102,-0.468763974572079)
--(axis cs:101,-0.468763974572079)
--(axis cs:100,-0.468763974572079)
--(axis cs:99,-0.468763974572079)
--(axis cs:98,-0.468763974572079)
--(axis cs:97,-0.468763974572079)
--(axis cs:96,-0.468763974572079)
--(axis cs:95,-0.468763974572079)
--(axis cs:94,-0.468763974572079)
--(axis cs:93,-0.468763974572079)
--(axis cs:92,-0.468763974572079)
--(axis cs:91,-0.468763974572079)
--(axis cs:90,-0.468763974572079)
--(axis cs:89,-0.468763974572079)
--(axis cs:88,-0.468763974572079)
--(axis cs:87,-0.468763974572079)
--(axis cs:86,-0.468763974572079)
--(axis cs:85,-0.468763974572079)
--(axis cs:84,-0.468763974572079)
--(axis cs:83,-0.468763974572079)
--(axis cs:82,-0.468763974572079)
--(axis cs:81,-0.468763974572079)
--(axis cs:80,-0.468763974572079)
--(axis cs:79,-0.468763974572079)
--(axis cs:78,-0.468763974572079)
--(axis cs:77,-0.468763974572079)
--(axis cs:76,-0.468763974572079)
--(axis cs:75,-0.468763974572079)
--(axis cs:74,-0.468763974572079)
--(axis cs:73,-0.468763974572079)
--(axis cs:72,-0.468763974572079)
--(axis cs:71,-0.468763974572079)
--(axis cs:70,-0.468763974572079)
--(axis cs:69,-0.468763974572079)
--(axis cs:68,-0.468763974572079)
--(axis cs:67,-0.468763974572079)
--(axis cs:66,-0.468763974572079)
--(axis cs:65,-0.468763974572079)
--(axis cs:64,-0.468763974572079)
--(axis cs:63,-0.468763974572079)
--(axis cs:62,-0.468763974572079)
--(axis cs:61,-0.468763974572079)
--(axis cs:60,-0.468763974572079)
--(axis cs:59,-0.468763974572079)
--(axis cs:58,-0.468763974572079)
--(axis cs:57,-0.468763974572079)
--(axis cs:56,-0.468763974572079)
--(axis cs:55,-0.468763974572079)
--(axis cs:54,-0.468763974572079)
--(axis cs:53,-0.468763974572079)
--(axis cs:52,-0.468763974572079)
--(axis cs:51,-0.468763974572079)
--(axis cs:50,-0.468763974572079)
--(axis cs:49,-0.468763974572079)
--(axis cs:48,-0.468763974572079)
--(axis cs:47,-0.468763974572077)
--(axis cs:46,-0.468763974572071)
--(axis cs:45,-0.468763974572043)
--(axis cs:44,-0.468763974571904)
--(axis cs:43,-0.468763974571191)
--(axis cs:42,-0.468763974568471)
--(axis cs:41,-0.46876397455716)
--(axis cs:40,-0.468763974511101)
--(axis cs:39,-0.468763974356024)
--(axis cs:38,-0.468763973881119)
--(axis cs:37,-0.468763972326707)
--(axis cs:36,-0.468763968968516)
--(axis cs:35,-0.468763959310964)
--(axis cs:34,-0.46876391936674)
--(axis cs:33,-0.46876380191124)
--(axis cs:32,-0.468763511511616)
--(axis cs:31,-0.468762291463316)
--(axis cs:30,-0.468757280341917)
--(axis cs:29,-0.468746826786694)
--(axis cs:28,-0.468715667997426)
--(axis cs:27,-0.46859989437897)
--(axis cs:26,-0.46829247980983)
--(axis cs:25,-0.467332837165403)
--(axis cs:24,-0.465732123663556)
--(axis cs:23,-0.462387046914586)
--(axis cs:22,-0.457391386690627)
--(axis cs:21,-0.451017730904843)
--(axis cs:20,-0.444863116947073)
--(axis cs:19,-0.437535258489506)
--(axis cs:18,-0.429237521622233)
--(axis cs:17,-0.419544591722697)
--(axis cs:16,-0.408288995184282)
--(axis cs:15,-0.39562944995341)
--(axis cs:14,-0.381299912092013)
--(axis cs:13,-0.365233017798402)
--(axis cs:12,-0.346934472981893)
--(axis cs:11,-0.326944803327591)
--(axis cs:10,-0.30576783023411)
--(axis cs:9,-0.283105185967256)
--(axis cs:8,-0.260651005137983)
--(axis cs:7,-0.236303436152251)
--(axis cs:6,-0.210897861624456)
--(axis cs:5,-0.184737312353886)
--(axis cs:4,-0.157167450397528)
--(axis cs:3,-0.128096508165058)
--(axis cs:2,-0.0982775293979934)
--(axis cs:1,-0.0670293846153847)
--(axis cs:0,-0.0344)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,-0.0363636363636364)
--(axis cs:0,-0.0363636363636364)
--(axis cs:1,-0.0712993122742336)
--(axis cs:2,-0.105025524508193)
--(axis cs:3,-0.138983191846739)
--(axis cs:4,-0.172242972004704)
--(axis cs:5,-0.204405620260785)
--(axis cs:6,-0.236055011796597)
--(axis cs:7,-0.267195271405166)
--(axis cs:8,-0.2967846008794)
--(axis cs:9,-0.324738392577521)
--(axis cs:10,-0.351482973210864)
--(axis cs:11,-0.376799453291943)
--(axis cs:12,-0.400721894272988)
--(axis cs:13,-0.423165631376282)
--(axis cs:14,-0.443590845904052)
--(axis cs:15,-0.462420129282934)
--(axis cs:16,-0.479482510954487)
--(axis cs:17,-0.494898251857106)
--(axis cs:18,-0.508931792826371)
--(axis cs:19,-0.521246582899223)
--(axis cs:20,-0.532472974830932)
--(axis cs:21,-0.542292478892599)
--(axis cs:22,-0.550820790234181)
--(axis cs:23,-0.55835940428159)
--(axis cs:24,-0.564994736672108)
--(axis cs:25,-0.5708267446332)
--(axis cs:26,-0.57579602978168)
--(axis cs:27,-0.580007891748719)
--(axis cs:28,-0.583272877861197)
--(axis cs:29,-0.585908711561672)
--(axis cs:30,-0.588019393058933)
--(axis cs:31,-0.589779736949659)
--(axis cs:32,-0.591175356086686)
--(axis cs:33,-0.592309019978524)
--(axis cs:34,-0.593243176820911)
--(axis cs:35,-0.594031472147716)
--(axis cs:36,-0.594688007301986)
--(axis cs:37,-0.595234395062378)
--(axis cs:38,-0.595774932562302)
--(axis cs:39,-0.596164987501355)
--(axis cs:40,-0.596507388337964)
--(axis cs:41,-0.596791307468675)
--(axis cs:42,-0.597030904467475)
--(axis cs:43,-0.597201723541394)
--(axis cs:44,-0.59734086144461)
--(axis cs:45,-0.597441743426567)
--(axis cs:46,-0.597506924563202)
--(axis cs:47,-0.597546245908978)
--(axis cs:48,-0.597556773879426)
--(axis cs:49,-0.597565457784184)
--(axis cs:50,-0.597571818110142)
--(axis cs:51,-0.597575313230208)
--(axis cs:52,-0.59757776309395)
--(axis cs:53,-0.597578710799272)
--(axis cs:54,-0.597578710799272)
--(axis cs:55,-0.597578710799272)
--(axis cs:56,-0.597578710799272)
--(axis cs:57,-0.597578710799272)
--(axis cs:58,-0.597578710799272)
--(axis cs:59,-0.597578710799272)
--(axis cs:60,-0.597578710799272)
--(axis cs:61,-0.597578710799272)
--(axis cs:62,-0.597578710799272)
--(axis cs:63,-0.597578710799272)
--(axis cs:64,-0.597578710799272)
--(axis cs:65,-0.597578710799272)
--(axis cs:66,-0.597578710799272)
--(axis cs:67,-0.597578710799272)
--(axis cs:68,-0.597578710799272)
--(axis cs:69,-0.597578710799272)
--(axis cs:70,-0.597578710799272)
--(axis cs:71,-0.597578710799272)
--(axis cs:72,-0.597578710799272)
--(axis cs:73,-0.597578710799272)
--(axis cs:74,-0.597578710799272)
--(axis cs:75,-0.597578710799272)
--(axis cs:76,-0.597578710799272)
--(axis cs:77,-0.597578710799272)
--(axis cs:78,-0.597578710799272)
--(axis cs:79,-0.597578710799272)
--(axis cs:80,-0.597578710799272)
--(axis cs:81,-0.597578710799272)
--(axis cs:82,-0.597578710799272)
--(axis cs:83,-0.597578710799272)
--(axis cs:84,-0.597578710799272)
--(axis cs:85,-0.597578710799272)
--(axis cs:86,-0.597578710799272)
--(axis cs:87,-0.597578710799272)
--(axis cs:88,-0.597578710799272)
--(axis cs:89,-0.597578710799272)
--(axis cs:90,-0.597578710799272)
--(axis cs:91,-0.597578710799272)
--(axis cs:92,-0.597578710799272)
--(axis cs:93,-0.597578710799272)
--(axis cs:94,-0.597578710799272)
--(axis cs:95,-0.597578710799272)
--(axis cs:96,-0.597578710799272)
--(axis cs:97,-0.597578710799272)
--(axis cs:98,-0.597578710799272)
--(axis cs:99,-0.597578710799272)
--(axis cs:100,-0.597578710799272)
--(axis cs:101,-0.597578710799272)
--(axis cs:102,-0.597578710799272)
--(axis cs:103,-0.597578710799272)
--(axis cs:104,-0.597578710799272)
--(axis cs:105,-0.597578710799272)
--(axis cs:106,-0.597578710799272)
--(axis cs:107,-0.597578710799272)
--(axis cs:108,-0.597578710799272)
--(axis cs:109,-0.597578710799272)
--(axis cs:110,-0.597578710799272)
--(axis cs:111,-0.597578710799272)
--(axis cs:112,-0.597578710799272)
--(axis cs:113,-0.597578710799272)
--(axis cs:114,-0.597578710799272)
--(axis cs:115,-0.597578710799272)
--(axis cs:116,-0.597578710799272)
--(axis cs:117,-0.597578710799272)
--(axis cs:118,-0.597578710799272)
--(axis cs:119,-0.597578710799272)
--(axis cs:120,-0.597578710799272)
--(axis cs:121,-0.597578710799272)
--(axis cs:122,-0.597578710799272)
--(axis cs:123,-0.597578710799272)
--(axis cs:124,-0.597578710799272)
--(axis cs:125,-0.597578710799272)
--(axis cs:126,-0.597578710799272)
--(axis cs:127,-0.597578710799272)
--(axis cs:128,-0.597578710799272)
--(axis cs:129,-0.597578710799272)
--(axis cs:130,-0.597578710799272)
--(axis cs:131,-0.597578710799272)
--(axis cs:132,-0.597578710799272)
--(axis cs:133,-0.597578710799272)
--(axis cs:134,-0.597578710799272)
--(axis cs:135,-0.597578710799272)
--(axis cs:136,-0.597578710799272)
--(axis cs:137,-0.597578710799272)
--(axis cs:138,-0.597578710799272)
--(axis cs:139,-0.597578710799272)
--(axis cs:140,-0.597578710799272)
--(axis cs:141,-0.597578710799272)
--(axis cs:142,-0.597578710799272)
--(axis cs:143,-0.597578710799272)
--(axis cs:144,-0.597578710799272)
--(axis cs:145,-0.597578710799272)
--(axis cs:146,-0.597578710799272)
--(axis cs:147,-0.597578710799272)
--(axis cs:148,-0.597578710799272)
--(axis cs:149,-0.597578710799272)
--(axis cs:150,-0.597578710799272)
--(axis cs:151,-0.597578710799272)
--(axis cs:152,-0.597578710799272)
--(axis cs:153,-0.597578710799272)
--(axis cs:154,-0.597578710799272)
--(axis cs:155,-0.597578710799272)
--(axis cs:156,-0.597578710799272)
--(axis cs:157,-0.597578710799272)
--(axis cs:158,-0.597578710799272)
--(axis cs:159,-0.597578710799272)
--(axis cs:160,-0.597578710799272)
--(axis cs:161,-0.597578710799272)
--(axis cs:162,-0.597578710799272)
--(axis cs:163,-0.597578710799272)
--(axis cs:164,-0.597578710799272)
--(axis cs:165,-0.597578710799272)
--(axis cs:166,-0.597578710799272)
--(axis cs:167,-0.597578710799272)
--(axis cs:168,-0.597578710799272)
--(axis cs:169,-0.597578710799272)
--(axis cs:170,-0.597578710799272)
--(axis cs:171,-0.597578710799272)
--(axis cs:172,-0.597578710799272)
--(axis cs:173,-0.597578710799272)
--(axis cs:174,-0.597578710799272)
--(axis cs:175,-0.597578710799272)
--(axis cs:176,-0.597578710799272)
--(axis cs:177,-0.597578710799272)
--(axis cs:178,-0.597578710799272)
--(axis cs:179,-0.597578710799272)
--(axis cs:180,-0.597578710799272)
--(axis cs:181,-0.597578710799272)
--(axis cs:182,-0.597578710799272)
--(axis cs:183,-0.597578710799272)
--(axis cs:184,-0.597578710799272)
--(axis cs:185,-0.597578710799272)
--(axis cs:186,-0.597578710799272)
--(axis cs:187,-0.597578710799272)
--(axis cs:188,-0.597578710799272)
--(axis cs:189,-0.597578710799272)
--(axis cs:190,-0.597578710799272)
--(axis cs:191,-0.597578710799272)
--(axis cs:192,-0.597578710799272)
--(axis cs:193,-0.597578710799272)
--(axis cs:194,-0.597578710799272)
--(axis cs:195,-0.597578710799272)
--(axis cs:196,-0.597578710799272)
--(axis cs:197,-0.597578710799272)
--(axis cs:198,-0.597578710799272)
--(axis cs:199,-0.597578710799272)
--(axis cs:199,-0.529762833074137)
--(axis cs:199,-0.529762833074137)
--(axis cs:198,-0.529762833074137)
--(axis cs:197,-0.529762833074137)
--(axis cs:196,-0.529762833074137)
--(axis cs:195,-0.529762833074137)
--(axis cs:194,-0.529762833074137)
--(axis cs:193,-0.529762833074137)
--(axis cs:192,-0.529762833074137)
--(axis cs:191,-0.529762833074137)
--(axis cs:190,-0.529762833074137)
--(axis cs:189,-0.529762833074137)
--(axis cs:188,-0.529762833074137)
--(axis cs:187,-0.529762833074137)
--(axis cs:186,-0.529762833074137)
--(axis cs:185,-0.529762833074137)
--(axis cs:184,-0.529762833074137)
--(axis cs:183,-0.529762833074137)
--(axis cs:182,-0.529762833074137)
--(axis cs:181,-0.529762833074137)
--(axis cs:180,-0.529762833074137)
--(axis cs:179,-0.529762833074137)
--(axis cs:178,-0.529762833074137)
--(axis cs:177,-0.529762833074137)
--(axis cs:176,-0.529762833074137)
--(axis cs:175,-0.529762833074137)
--(axis cs:174,-0.529762833074137)
--(axis cs:173,-0.529762833074137)
--(axis cs:172,-0.529762833074137)
--(axis cs:171,-0.529762833074137)
--(axis cs:170,-0.529762833074137)
--(axis cs:169,-0.529762833074137)
--(axis cs:168,-0.529762833074137)
--(axis cs:167,-0.529762833074137)
--(axis cs:166,-0.529762833074137)
--(axis cs:165,-0.529762833074137)
--(axis cs:164,-0.529762833074137)
--(axis cs:163,-0.529762833074137)
--(axis cs:162,-0.529762833074137)
--(axis cs:161,-0.529762833074137)
--(axis cs:160,-0.529762833074137)
--(axis cs:159,-0.529762833074137)
--(axis cs:158,-0.529762833074137)
--(axis cs:157,-0.529762833074137)
--(axis cs:156,-0.529762833074137)
--(axis cs:155,-0.529762833074137)
--(axis cs:154,-0.529762833074137)
--(axis cs:153,-0.529762833074137)
--(axis cs:152,-0.529762833074137)
--(axis cs:151,-0.529762833074137)
--(axis cs:150,-0.529762833074137)
--(axis cs:149,-0.529762833074137)
--(axis cs:148,-0.529762833074137)
--(axis cs:147,-0.529762833074137)
--(axis cs:146,-0.529762833074137)
--(axis cs:145,-0.529762833074137)
--(axis cs:144,-0.529762833074137)
--(axis cs:143,-0.529762833074137)
--(axis cs:142,-0.529762833074137)
--(axis cs:141,-0.529762833074137)
--(axis cs:140,-0.529762833074137)
--(axis cs:139,-0.529762833074137)
--(axis cs:138,-0.529762833074137)
--(axis cs:137,-0.529762833074137)
--(axis cs:136,-0.529762833074137)
--(axis cs:135,-0.529762833074137)
--(axis cs:134,-0.529762833074137)
--(axis cs:133,-0.529762833074137)
--(axis cs:132,-0.529762833074137)
--(axis cs:131,-0.529762833074137)
--(axis cs:130,-0.529762833074137)
--(axis cs:129,-0.529762833074137)
--(axis cs:128,-0.529762833074137)
--(axis cs:127,-0.529762833074137)
--(axis cs:126,-0.529762833074137)
--(axis cs:125,-0.529762833074137)
--(axis cs:124,-0.529762833074137)
--(axis cs:123,-0.529762833074137)
--(axis cs:122,-0.529762833074137)
--(axis cs:121,-0.529762833074137)
--(axis cs:120,-0.529762833074137)
--(axis cs:119,-0.529762833074137)
--(axis cs:118,-0.529762833074137)
--(axis cs:117,-0.529762833074137)
--(axis cs:116,-0.529762833074137)
--(axis cs:115,-0.529762833074137)
--(axis cs:114,-0.529762833074137)
--(axis cs:113,-0.529762833074137)
--(axis cs:112,-0.529762833074137)
--(axis cs:111,-0.529762833074137)
--(axis cs:110,-0.529762833074137)
--(axis cs:109,-0.529762833074137)
--(axis cs:108,-0.529762833074137)
--(axis cs:107,-0.529762833074137)
--(axis cs:106,-0.529762833074137)
--(axis cs:105,-0.529762833074137)
--(axis cs:104,-0.529762833074137)
--(axis cs:103,-0.529762833074137)
--(axis cs:102,-0.529762833074137)
--(axis cs:101,-0.529762833074137)
--(axis cs:100,-0.529762833074137)
--(axis cs:99,-0.529762833074137)
--(axis cs:98,-0.529762833074137)
--(axis cs:97,-0.529762833074137)
--(axis cs:96,-0.529762833074137)
--(axis cs:95,-0.529762833074137)
--(axis cs:94,-0.529762833074137)
--(axis cs:93,-0.529762833074137)
--(axis cs:92,-0.529762833074137)
--(axis cs:91,-0.529762833074137)
--(axis cs:90,-0.529762833074137)
--(axis cs:89,-0.529762833074137)
--(axis cs:88,-0.529762833074137)
--(axis cs:87,-0.529762833074137)
--(axis cs:86,-0.529762833074137)
--(axis cs:85,-0.529762833074137)
--(axis cs:84,-0.529762833074137)
--(axis cs:83,-0.529762833074137)
--(axis cs:82,-0.529762833074137)
--(axis cs:81,-0.529762833074137)
--(axis cs:80,-0.529762833074137)
--(axis cs:79,-0.529762833074137)
--(axis cs:78,-0.529762833074137)
--(axis cs:77,-0.529762833074137)
--(axis cs:76,-0.529762833074137)
--(axis cs:75,-0.529762833074137)
--(axis cs:74,-0.529762833074137)
--(axis cs:73,-0.529762833074137)
--(axis cs:72,-0.529762833074137)
--(axis cs:71,-0.529762833074137)
--(axis cs:70,-0.529762833074137)
--(axis cs:69,-0.529762833074137)
--(axis cs:68,-0.529762833074137)
--(axis cs:67,-0.529762833074137)
--(axis cs:66,-0.529762833074137)
--(axis cs:65,-0.529762833074137)
--(axis cs:64,-0.529762833074137)
--(axis cs:63,-0.529762833074137)
--(axis cs:62,-0.529762833074137)
--(axis cs:61,-0.529762833074137)
--(axis cs:60,-0.529762833074137)
--(axis cs:59,-0.529762833074137)
--(axis cs:58,-0.529762833074137)
--(axis cs:57,-0.529762833074137)
--(axis cs:56,-0.529762833074137)
--(axis cs:55,-0.529762833074137)
--(axis cs:54,-0.529762833074137)
--(axis cs:53,-0.529762833074137)
--(axis cs:52,-0.52976186997464)
--(axis cs:51,-0.529759386760769)
--(axis cs:50,-0.529755858920431)
--(axis cs:49,-0.529749464060303)
--(axis cs:48,-0.529740835083685)
--(axis cs:47,-0.529730408898522)
--(axis cs:46,-0.529693923404037)
--(axis cs:45,-0.529634238331025)
--(axis cs:44,-0.529541916977368)
--(axis cs:43,-0.529417258655059)
--(axis cs:42,-0.529261172205111)
--(axis cs:41,-0.529045030025299)
--(axis cs:40,-0.528787850251899)
--(axis cs:39,-0.528481776626174)
--(axis cs:38,-0.528133587038709)
--(axis cs:37,-0.527657143164835)
--(axis cs:36,-0.527172482830486)
--(axis cs:35,-0.52659824756538)
--(axis cs:34,-0.525913661331117)
--(axis cs:33,-0.525108645471065)
--(axis cs:32,-0.524136461948957)
--(axis cs:31,-0.522933691588834)
--(axis cs:30,-0.521422599656158)
--(axis cs:29,-0.519606697641504)
--(axis cs:28,-0.517334404323348)
--(axis cs:27,-0.514527612810647)
--(axis cs:26,-0.510945855275203)
--(axis cs:25,-0.50674676700818)
--(axis cs:24,-0.5018453577692)
--(axis cs:23,-0.496288391062558)
--(axis cs:22,-0.490022690033177)
--(axis cs:21,-0.482945673412876)
--(axis cs:20,-0.47482507016258)
--(axis cs:19,-0.465626405249872)
--(axis cs:18,-0.455576051839931)
--(axis cs:17,-0.444177308170473)
--(axis cs:16,-0.431648022445189)
--(axis cs:15,-0.417769271249611)
--(axis cs:14,-0.402370060210011)
--(axis cs:13,-0.38556697391675)
--(axis cs:12,-0.366908168527168)
--(axis cs:11,-0.346885402482375)
--(axis cs:10,-0.325578384720418)
--(axis cs:9,-0.302727407578892)
--(axis cs:8,-0.278531555661722)
--(axis cs:7,-0.252644363137254)
--(axis cs:6,-0.224949896556818)
--(axis cs:5,-0.19629278102143)
--(axis cs:4,-0.166631674930839)
--(axis cs:3,-0.135562517202758)
--(axis cs:2,-0.103361042698739)
--(axis cs:1,-0.0707688660357057)
--(axis cs:0,-0.0363636363636364)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0 -0.0345050505050505
1 -0.0670050505050506
2 -0.0975960505050506
3 -0.126352184505051
4 -0.153307090725051
5 -0.178455494266851
6 -0.201868869295389
7 -0.223579401540576
8 -0.243786578283199
9 -0.262259927065646
10 -0.279123455454194
11 -0.294552213653845
12 -0.30844786335994
13 -0.320591336102451
14 -0.331472596787638
15 -0.340768176984266
16 -0.348749518515337
17 -0.355493064062409
18 -0.361056489138743
19 -0.365379270423054
20 -0.368964842250501
21 -0.371811158393339
22 -0.373997423637536
23 -0.375536554369451
24 -0.376504763795497
25 -0.37710187918251
26 -0.377506346289398
27 -0.377829764410636
28 -0.37805846722494
29 -0.378194316696637
30 -0.378343751115503
31 -0.378447309167777
32 -0.37850589343735
33 -0.378549392257507
34 -0.378563746868159
35 -0.37859216899725
36 -0.37860623795115
37 -0.37860623795115
38 -0.37860623795115
39 -0.37860623795115
40 -0.37860623795115
41 -0.37860623795115
42 -0.37860623795115
43 -0.37860623795115
44 -0.37860623795115
45 -0.37860623795115
46 -0.37860623795115
47 -0.37860623795115
48 -0.37860623795115
49 -0.37860623795115
50 -0.37860623795115
51 -0.37860623795115
52 -0.37860623795115
53 -0.37860623795115
54 -0.37860623795115
55 -0.37860623795115
56 -0.37860623795115
57 -0.37860623795115
58 -0.37860623795115
59 -0.37860623795115
60 -0.37860623795115
61 -0.37860623795115
62 -0.37860623795115
63 -0.37860623795115
64 -0.37860623795115
65 -0.37860623795115
66 -0.37860623795115
67 -0.37860623795115
68 -0.37860623795115
69 -0.37860623795115
70 -0.37860623795115
71 -0.37860623795115
72 -0.37860623795115
73 -0.37860623795115
74 -0.37860623795115
75 -0.37860623795115
76 -0.37860623795115
77 -0.37860623795115
78 -0.37860623795115
79 -0.37860623795115
80 -0.37860623795115
81 -0.37860623795115
82 -0.37860623795115
83 -0.37860623795115
84 -0.37860623795115
85 -0.37860623795115
86 -0.37860623795115
87 -0.37860623795115
88 -0.37860623795115
89 -0.37860623795115
90 -0.37860623795115
91 -0.37860623795115
92 -0.37860623795115
93 -0.37860623795115
94 -0.37860623795115
95 -0.37860623795115
96 -0.37860623795115
97 -0.37860623795115
98 -0.37860623795115
99 -0.37860623795115
100 -0.37860623795115
101 -0.37860623795115
102 -0.37860623795115
103 -0.37860623795115
104 -0.37860623795115
105 -0.37860623795115
106 -0.37860623795115
107 -0.37860623795115
108 -0.37860623795115
109 -0.37860623795115
110 -0.37860623795115
111 -0.37860623795115
112 -0.37860623795115
113 -0.37860623795115
114 -0.37860623795115
115 -0.37860623795115
116 -0.37860623795115
117 -0.37860623795115
118 -0.37860623795115
119 -0.37860623795115
120 -0.37860623795115
121 -0.37860623795115
122 -0.37860623795115
123 -0.37860623795115
124 -0.37860623795115
125 -0.37860623795115
126 -0.37860623795115
127 -0.37860623795115
128 -0.37860623795115
129 -0.37860623795115
130 -0.37860623795115
131 -0.37860623795115
132 -0.37860623795115
133 -0.37860623795115
134 -0.37860623795115
135 -0.37860623795115
136 -0.37860623795115
137 -0.37860623795115
138 -0.37860623795115
139 -0.37860623795115
140 -0.37860623795115
141 -0.37860623795115
142 -0.37860623795115
143 -0.37860623795115
144 -0.37860623795115
145 -0.37860623795115
146 -0.37860623795115
147 -0.37860623795115
148 -0.37860623795115
149 -0.37860623795115
150 -0.37860623795115
151 -0.37860623795115
152 -0.37860623795115
153 -0.37860623795115
154 -0.37860623795115
155 -0.37860623795115
156 -0.37860623795115
157 -0.37860623795115
158 -0.37860623795115
159 -0.37860623795115
160 -0.37860623795115
161 -0.37860623795115
162 -0.37860623795115
163 -0.37860623795115
164 -0.37860623795115
165 -0.37860623795115
166 -0.37860623795115
167 -0.37860623795115
168 -0.37860623795115
169 -0.37860623795115
170 -0.37860623795115
171 -0.37860623795115
172 -0.37860623795115
173 -0.37860623795115
174 -0.37860623795115
175 -0.37860623795115
176 -0.37860623795115
177 -0.37860623795115
178 -0.37860623795115
179 -0.37860623795115
180 -0.37860623795115
181 -0.37860623795115
182 -0.37860623795115
183 -0.37860623795115
184 -0.37860623795115
185 -0.37860623795115
186 -0.37860623795115
187 -0.37860623795115
188 -0.37860623795115
189 -0.37860623795115
190 -0.37860623795115
191 -0.37860623795115
192 -0.37860623795115
193 -0.37860623795115
194 -0.37860623795115
195 -0.37860623795115
196 -0.37860623795115
197 -0.37860623795115
198 -0.37860623795115
199 -0.37860623795115
};
\addlegendentry{True Rewards}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0 -0.0344
1 -0.0670293846153847
2 -0.0982775293979934
3 -0.128096508165058
4 -0.157167450397528
5 -0.184737312353886
6 -0.210897861624456
7 -0.236303436152251
8 -0.260651005137983
9 -0.283105185967256
10 -0.30576783023411
11 -0.326944803327591
12 -0.346934472981893
13 -0.365233017798402
14 -0.381299912092013
15 -0.39562944995341
16 -0.408288995184282
17 -0.419544591722697
18 -0.429237521622233
19 -0.437535258489506
20 -0.444863116947073
21 -0.451017730904843
22 -0.457391386690627
23 -0.462387046914586
24 -0.465732123663556
25 -0.467332837165403
26 -0.46829247980983
27 -0.46859989437897
28 -0.468715667997426
29 -0.468746826786694
30 -0.468757280341917
31 -0.468762291463316
32 -0.468763511511616
33 -0.46876380191124
34 -0.46876391936674
35 -0.468763959310964
36 -0.468763968968516
37 -0.468763972326707
38 -0.468763973881119
39 -0.468763974356024
40 -0.468763974511101
41 -0.46876397455716
42 -0.468763974568471
43 -0.468763974571191
44 -0.468763974571904
45 -0.468763974572043
46 -0.468763974572071
47 -0.468763974572077
48 -0.468763974572079
49 -0.468763974572079
50 -0.468763974572079
51 -0.468763974572079
52 -0.468763974572079
53 -0.468763974572079
54 -0.468763974572079
55 -0.468763974572079
56 -0.468763974572079
57 -0.468763974572079
58 -0.468763974572079
59 -0.468763974572079
60 -0.468763974572079
61 -0.468763974572079
62 -0.468763974572079
63 -0.468763974572079
64 -0.468763974572079
65 -0.468763974572079
66 -0.468763974572079
67 -0.468763974572079
68 -0.468763974572079
69 -0.468763974572079
70 -0.468763974572079
71 -0.468763974572079
72 -0.468763974572079
73 -0.468763974572079
74 -0.468763974572079
75 -0.468763974572079
76 -0.468763974572079
77 -0.468763974572079
78 -0.468763974572079
79 -0.468763974572079
80 -0.468763974572079
81 -0.468763974572079
82 -0.468763974572079
83 -0.468763974572079
84 -0.468763974572079
85 -0.468763974572079
86 -0.468763974572079
87 -0.468763974572079
88 -0.468763974572079
89 -0.468763974572079
90 -0.468763974572079
91 -0.468763974572079
92 -0.468763974572079
93 -0.468763974572079
94 -0.468763974572079
95 -0.468763974572079
96 -0.468763974572079
97 -0.468763974572079
98 -0.468763974572079
99 -0.468763974572079
100 -0.468763974572079
101 -0.468763974572079
102 -0.468763974572079
103 -0.468763974572079
104 -0.468763974572079
105 -0.468763974572079
106 -0.468763974572079
107 -0.468763974572079
108 -0.468763974572079
109 -0.468763974572079
110 -0.468763974572079
111 -0.468763974572079
112 -0.468763974572079
113 -0.468763974572079
114 -0.468763974572079
115 -0.468763974572079
116 -0.468763974572079
117 -0.468763974572079
118 -0.468763974572079
119 -0.468763974572079
120 -0.468763974572079
121 -0.468763974572079
122 -0.468763974572079
123 -0.468763974572079
124 -0.468763974572079
125 -0.468763974572079
126 -0.468763974572079
127 -0.468763974572079
128 -0.468763974572079
129 -0.468763974572079
130 -0.468763974572079
131 -0.468763974572079
132 -0.468763974572079
133 -0.468763974572079
134 -0.468763974572079
135 -0.468763974572079
136 -0.468763974572079
137 -0.468763974572079
138 -0.468763974572079
139 -0.468763974572079
140 -0.468763974572079
141 -0.468763974572079
142 -0.468763974572079
143 -0.468763974572079
144 -0.468763974572079
145 -0.468763974572079
146 -0.468763974572079
147 -0.468763974572079
148 -0.468763974572079
149 -0.468763974572079
150 -0.468763974572079
151 -0.468763974572079
152 -0.468763974572079
153 -0.468763974572079
154 -0.468763974572079
155 -0.468763974572079
156 -0.468763974572079
157 -0.468763974572079
158 -0.468763974572079
159 -0.468763974572079
160 -0.468763974572079
161 -0.468763974572079
162 -0.468763974572079
163 -0.468763974572079
164 -0.468763974572079
165 -0.468763974572079
166 -0.468763974572079
167 -0.468763974572079
168 -0.468763974572079
169 -0.468763974572079
170 -0.468763974572079
171 -0.468763974572079
172 -0.468763974572079
173 -0.468763974572079
174 -0.468763974572079
175 -0.468763974572079
176 -0.468763974572079
177 -0.468763974572079
178 -0.468763974572079
179 -0.468763974572079
180 -0.468763974572079
181 -0.468763974572079
182 -0.468763974572079
183 -0.468763974572079
184 -0.468763974572079
185 -0.468763974572079
186 -0.468763974572079
187 -0.468763974572079
188 -0.468763974572079
189 -0.468763974572079
190 -0.468763974572079
191 -0.468763974572079
192 -0.468763974572079
193 -0.468763974572079
194 -0.468763974572079
195 -0.468763974572079
196 -0.468763974572079
197 -0.468763974572079
198 -0.468763974572079
199 -0.468763974572079
};
\addlegendentry{Oracle}
\addplot [ultra thick, color0]
table {%
0 -0.0363636363636364
1 -0.0710340891549696
2 -0.104193283603466
3 -0.137272854524749
4 -0.169437323467772
5 -0.200349200641108
6 -0.230502454176708
7 -0.25991981727121
8 -0.287658078270561
9 -0.313732900078206
10 -0.338530678965641
11 -0.361842427887159
12 -0.383815031400078
13 -0.404366302646516
14 -0.422980453057031
15 -0.440094700266272
16 -0.455565266699838
17 -0.46953778001379
18 -0.482253922333151
19 -0.493436494074547
20 -0.503649022496756
21 -0.512619076152738
22 -0.520421740133679
23 -0.527323897672074
24 -0.533420047220654
25 -0.53878675582069
26 -0.543370942528442
27 -0.547267752279683
28 -0.550303641092272
29 -0.552757704601588
30 -0.554720996357545
31 -0.556356714269246
32 -0.557655909017822
33 -0.558708832724795
34 -0.559578419076014
35 -0.560314859856548
36 -0.560930245066236
37 -0.561445769113606
38 -0.561954259800506
39 -0.562323382063764
40 -0.562647619294931
41 -0.562918168746987
42 -0.563146038336293
43 -0.563309491098226
44 -0.563441389210989
45 -0.563537990878796
46 -0.563600423983619
47 -0.56363832740375
48 -0.563648804481555
49 -0.563657460922243
50 -0.563663838515286
51 -0.563667349995489
52 -0.563669816534295
53 -0.563670771936704
54 -0.563670771936704
55 -0.563670771936704
56 -0.563670771936704
57 -0.563670771936704
58 -0.563670771936704
59 -0.563670771936704
60 -0.563670771936704
61 -0.563670771936704
62 -0.563670771936704
63 -0.563670771936704
64 -0.563670771936704
65 -0.563670771936704
66 -0.563670771936704
67 -0.563670771936704
68 -0.563670771936704
69 -0.563670771936704
70 -0.563670771936704
71 -0.563670771936704
72 -0.563670771936704
73 -0.563670771936704
74 -0.563670771936704
75 -0.563670771936704
76 -0.563670771936704
77 -0.563670771936704
78 -0.563670771936704
79 -0.563670771936704
80 -0.563670771936704
81 -0.563670771936704
82 -0.563670771936704
83 -0.563670771936704
84 -0.563670771936704
85 -0.563670771936704
86 -0.563670771936704
87 -0.563670771936704
88 -0.563670771936704
89 -0.563670771936704
90 -0.563670771936704
91 -0.563670771936704
92 -0.563670771936704
93 -0.563670771936704
94 -0.563670771936704
95 -0.563670771936704
96 -0.563670771936704
97 -0.563670771936704
98 -0.563670771936704
99 -0.563670771936704
100 -0.563670771936704
101 -0.563670771936704
102 -0.563670771936704
103 -0.563670771936704
104 -0.563670771936704
105 -0.563670771936704
106 -0.563670771936704
107 -0.563670771936704
108 -0.563670771936704
109 -0.563670771936704
110 -0.563670771936704
111 -0.563670771936704
112 -0.563670771936704
113 -0.563670771936704
114 -0.563670771936704
115 -0.563670771936704
116 -0.563670771936704
117 -0.563670771936704
118 -0.563670771936704
119 -0.563670771936704
120 -0.563670771936704
121 -0.563670771936704
122 -0.563670771936704
123 -0.563670771936704
124 -0.563670771936704
125 -0.563670771936704
126 -0.563670771936704
127 -0.563670771936704
128 -0.563670771936704
129 -0.563670771936704
130 -0.563670771936704
131 -0.563670771936704
132 -0.563670771936704
133 -0.563670771936704
134 -0.563670771936704
135 -0.563670771936704
136 -0.563670771936704
137 -0.563670771936704
138 -0.563670771936704
139 -0.563670771936704
140 -0.563670771936704
141 -0.563670771936704
142 -0.563670771936704
143 -0.563670771936704
144 -0.563670771936704
145 -0.563670771936704
146 -0.563670771936704
147 -0.563670771936704
148 -0.563670771936704
149 -0.563670771936704
150 -0.563670771936704
151 -0.563670771936704
152 -0.563670771936704
153 -0.563670771936704
154 -0.563670771936704
155 -0.563670771936704
156 -0.563670771936704
157 -0.563670771936704
158 -0.563670771936704
159 -0.563670771936704
160 -0.563670771936704
161 -0.563670771936704
162 -0.563670771936704
163 -0.563670771936704
164 -0.563670771936704
165 -0.563670771936704
166 -0.563670771936704
167 -0.563670771936704
168 -0.563670771936704
169 -0.563670771936704
170 -0.563670771936704
171 -0.563670771936704
172 -0.563670771936704
173 -0.563670771936704
174 -0.563670771936704
175 -0.563670771936704
176 -0.563670771936704
177 -0.563670771936704
178 -0.563670771936704
179 -0.563670771936704
180 -0.563670771936704
181 -0.563670771936704
182 -0.563670771936704
183 -0.563670771936704
184 -0.563670771936704
185 -0.563670771936704
186 -0.563670771936704
187 -0.563670771936704
188 -0.563670771936704
189 -0.563670771936704
190 -0.563670771936704
191 -0.563670771936704
192 -0.563670771936704
193 -0.563670771936704
194 -0.563670771936704
195 -0.563670771936704
196 -0.563670771936704
197 -0.563670771936704
198 -0.563670771936704
199 -0.563670771936704
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, color1]
table {%
0 -0.0342761732851986
1 -0.0665553078594713
2 -0.0962775870857917
3 -0.123519579642098
4 -0.155019656654069
5 -0.184484521494967
6 -0.218200743258821
7 -0.241201852797251
8 -0.263206739587873
9 -0.287471176629047
10 -0.316363140233868
11 -0.352373722354112
12 -0.36071768681073
13 -0.386105194486678
14 -0.418846678802782
15 -0.453745282655202
16 -0.472378695315609
17 -0.490439453039889
18 -0.511378499984552
19 -0.517977864170161
20 -0.512304779500225
21 -0.528338343694998
22 -0.538030026950617
23 -0.552777514150277
24 -0.567291845439689
25 -0.640007272241651
26 -0.65838801615936
27 -0.65250799204518
28 -0.665576829008623
29 -0.711100037693452
30 -0.725585901314083
31 -0.754003412600324
32 -0.767752228589491
33 -0.731747803763014
34 -0.615776441338714
35 -0.793721065923566
36 -0.678100277463519
37 -0.72836147536716
38 -0.612205247571263
39 -0.62596975175288
40 -0.75219364707814
41 -0.853704969178068
42 -0.882510072039583
43 -0.904359611755873
44 -0.92763244010758
45 -0.93753555233478
46 -0.926576860855943
47 -0.934151534579609
48 -0.945137830747779
49 -0.945964929613675
50 -0.819842972333672
51 -0.952845208181497
52 -0.913545874491574
53 -0.795173037394916
54 -0.78347830114125
55 -0.775003794826034
56 -0.773196917046161
57 -0.773553218769501
58 -0.773034076636975
59 -0.772988431634278
60 -0.772982799054597
61 -0.772973990163342
62 -0.772976340926535
63 -0.772984876783706
64 -0.773016850716328
65 -0.773016852998191
66 -0.77301684447265
67 -0.773016846946286
68 -0.773016843832353
69 -0.773016843512814
70 -0.773016843481843
71 -0.773016843476084
72 -0.773016843476151
73 -0.773016843475274
74 -0.773016843475179
75 -0.773016843475205
76 -0.773016843475172
77 -0.773016843475181
78 -0.773016843475169
79 -0.773016843475168
80 -0.773016843475169
81 -0.773016843475171
82 -0.773016843475168
83 -0.773016843475168
84 -0.773016843475168
85 -0.773016843475168
86 -0.773016843475168
87 -0.773016843475168
88 -0.773016843475168
89 -0.773016843475168
90 -0.773016843475168
91 -0.773016843475168
92 -0.773016843475168
93 -0.773016843475168
94 -0.773016843475168
95 -0.773016843475168
96 -0.773016843475168
97 -0.773016843475168
98 -0.773016843475168
99 -0.773016843475168
100 -0.773016843475168
101 -0.773016843475168
102 -0.773016843475168
103 -0.773016843475168
104 -0.773016843475168
105 -0.773016843475168
106 -0.773016843475168
107 -0.773016843475168
108 -0.773016843475168
109 -0.773016843475168
110 -0.773016843475168
111 -0.773016843475168
112 -0.773016843475168
113 -0.773016843475168
114 -0.773016843475168
115 -0.773016843475168
116 -0.773016843475168
117 -0.773016843475168
118 -0.773016843475168
119 -0.773016843475168
120 -0.773016843475168
121 -0.773016843475168
122 -0.773016843475168
123 -0.773016843475168
124 -0.773016843475168
125 -0.773016843475168
126 -0.773016843475168
127 -0.773016843475168
128 -0.773016843475168
129 -0.773016843475168
130 -0.773016843475168
131 -0.773016843475168
132 -0.773016843475168
133 -0.773016843475168
134 -0.773016843475168
135 -0.773016843475168
136 -0.773016843475168
137 -0.773016843475168
138 -0.773016843475168
139 -0.773016843475168
140 -0.773016843475168
141 -0.773016843475168
142 -0.773016843475168
143 -0.773016843475168
144 -0.773016843475168
145 -0.773016843475168
146 -0.773016843475168
147 -0.773016843475168
148 -0.773016843475168
149 -0.773016843475168
150 -0.773016843475168
151 -0.773016843475168
152 -0.773016843475168
153 -0.773016843475168
154 -0.773016843475168
155 -0.773016843475168
156 -0.773016843475168
157 -0.773016843475168
158 -0.773016843475168
159 -0.773016843475168
160 -0.773016843475168
161 -0.773016843475168
162 -0.773016843475168
163 -0.773016843475168
164 -0.773016843475168
165 -0.773016843475168
166 -0.773016843475168
167 -0.773016843475168
168 -0.773016843475168
169 -0.773016843475168
170 -0.773016843475168
171 -0.773016843475168
172 -0.773016843475168
173 -0.773016843475168
174 -0.773016843475168
175 -0.773016843475168
176 -0.773016843475168
177 -0.773016843475168
178 -0.773016843475168
179 -0.773016843475168
180 -0.773016843475168
181 -0.773016843475168
182 -0.773016843475168
183 -0.773016843475168
184 -0.773016843475168
185 -0.773016843475168
186 -0.773016843475168
187 -0.773016843475168
188 -0.773016843475168
189 -0.773016843475168
190 -0.773016843475168
191 -0.773016843475168
192 -0.773016843475168
193 -0.773016843475168
194 -0.773016843475168
195 -0.773016843475168
196 -0.773016843475168
197 -0.773016843475168
198 -0.773016843475168
199 -0.773016843475168
};
\addlegendentry{Importance Sampling}
\end{axis}

\end{tikzpicture}


==> GridWorld/gridworld_samplesize.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.4,0.145098039215686,0.0235294117647059}

\definecolor{color1}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color2}{rgb}{0.301960784313725,0,0.294117647058824}
\definecolor{color3}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}
\definecolor{color4}{rgb}{0.9254, 0.439, 0.0784}
\definecolor{color5}{rgb}{0.2549, 0.6823, 0.4627}
\definecolor{color6}{rgb}{0.5490, 0.4196, 0.6941}
\definecolor{color7}{rgb}{0.2117, 0.5647, 0.7529}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\log_{10} SampleSize$},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={3,3.5,4,4.5,5,5.5},
y grid style={white!69.0196078431373!black},
ylabel={L1 Error},
ymajorgrids,
ymin=-0.0581429126243319, ymax=0.835067349167269,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0,0.794466882722196)
--(axis cs:0,0.338283156820121)
--(axis cs:1,0.248682307125322)
--(axis cs:2,0.042599817411559)
--(axis cs:3,0.0189740310364731)
--(axis cs:4,0.00712532151648539)
--(axis cs:5,-0.0175424461792591)
--(axis cs:5,0.112754886102501)
--(axis cs:5,0.112754886102501)
--(axis cs:4,0.155594038975074)
--(axis cs:3,0.267333275058546)
--(axis cs:2,0.475871286026975)
--(axis cs:1,0.643311420156725)
--(axis cs:0,0.794466882722196)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0,0.786929428282559)
--(axis cs:0,0.357378228180006)
--(axis cs:1,0.339884261809072)
--(axis cs:2,0.120635142527828)
--(axis cs:3,0.0312104619840233)
--(axis cs:4,0.0178748801418779)
--(axis cs:5,0.00256915136679958)
--(axis cs:5,0.104424117413443)
--(axis cs:5,0.104424117413443)
--(axis cs:4,0.176560836750644)
--(axis cs:3,0.356000329572637)
--(axis cs:2,0.574548387049576)
--(axis cs:1,0.706964708282494)
--(axis cs:0,0.786929428282559)
--cycle;

\path [draw=color2, fill=color2, opacity=0.1]
(axis cs:0,0.760261248348314)
--(axis cs:0,0.376201680589005)
--(axis cs:1,0.342024152986634)
--(axis cs:2,0.296631309511059)
--(axis cs:3,0.0477046163787521)
--(axis cs:4,0.0280280200259151)
--(axis cs:5,0.0172447279885872)
--(axis cs:5,0.125850572685084)
--(axis cs:5,0.125850572685084)
--(axis cs:4,0.256236505601984)
--(axis cs:3,0.484193682897639)
--(axis cs:2,0.648388824762504)
--(axis cs:1,0.768332020732766)
--(axis cs:0,0.760261248348314)
--cycle;

\addplot [ultra thick, color1, mark=*, mark size=3, mark options={solid,fill=color5}]
table {%
0 0.566375019771159
1 0.445996863641024
2 0.259235551719267
3 0.143153653047509
4 0.0813596802457794
5 0.0476062199616209
};
\addlegendentry{[10, 10]}
\addplot [ultra thick, color2, mark=*, mark size=3, mark options={solid,fill=color6}]
table {%
0 0.572153828231282
1 0.523424485045783
2 0.347591764788702
3 0.19360539577833
4 0.0972178584462609
5 0.0534966343901213
};
\addlegendentry{[20, 20]}
\addplot [ultra thick, color3, mark=*, mark size=3, mark options={solid,fill=color7}]
table {%
0 0.56823146446866
1 0.5551780868597
2 0.472510067136781
3 0.265949149638195
4 0.14213226281395
5 0.0715476503368358
};
\addlegendentry{[40, 40]}
\end{axis}

\end{tikzpicture}


==> Reacher/reacher_eval2.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.84)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-4.37343414856659, ymax=36,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0.1,9.71017326267829)
--(axis cs:0.1,7.38088083276743)
--(axis cs:0.3,4.10010782929016)
--(axis cs:0.5,2.4256962375125)
--(axis cs:0.7,4.27919759943841)
--(axis cs:0.9,0.80296589113128)
--(axis cs:0.9,3.06518574476063)
--(axis cs:0.9,3.06518574476063)
--(axis cs:0.7,6.58564511741213)
--(axis cs:0.5,4.68880258438846)
--(axis cs:0.3,6.37944066803125)
--(axis cs:0.1,9.71017326267829)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0.1,10.0329923418342)
--(axis cs:0.1,7.89126144219857)
--(axis cs:0.3,6.25458121084373)
--(axis cs:0.5,4.35977141710789)
--(axis cs:0.7,0.665267442620762)
--(axis cs:0.9,0.155957687806908)
--(axis cs:0.9,1.14793879370436)
--(axis cs:0.9,1.14793879370436)
--(axis cs:0.7,1.69186587456037)
--(axis cs:0.5,6.00965256253915)
--(axis cs:0.3,7.44644196303983)
--(axis cs:0.1,10.0329923418342)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0.1,2.83098552615828)
--(axis cs:0.1,1.2751680829877)
--(axis cs:0.3,-0.15038189335427)
--(axis cs:0.5,0.260166775972344)
--(axis cs:0.7,-2.09372580456982)
--(axis cs:0.9,-3.04199083923372)
--(axis cs:0.9,-1.38291245948429)
--(axis cs:0.9,-1.38291245948429)
--(axis cs:0.7,-0.437678586564373)
--(axis cs:0.5,1.82968469402705)
--(axis cs:0.3,1.52551883691006)
--(axis cs:0.1,2.83098552615828)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0.1,21.2049160173137)
--(axis cs:0.1,18.2128068883449)
--(axis cs:0.3,20.0803265225469)
--(axis cs:0.5,20.1113699407643)
--(axis cs:0.7,20.2233324126766)
--(axis cs:0.9,16.6874412750815)
--(axis cs:0.9,19.898388206697)
--(axis cs:0.9,19.898388206697)
--(axis cs:0.7,23.5358769897854)
--(axis cs:0.5,23.5868753474236)
--(axis cs:0.3,23.2027126147284)
--(axis cs:0.1,21.2049160173137)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0.1 8.54552704772286
0.3 5.23977424866071
0.5 3.55724941095048
0.7 5.43242135842527
0.9 1.93407581794596
};
\addlegendentry{True Value}
\addplot [ultra thick, color0]
table {%
0.1 8.96212689201637
0.3 6.85051158694178
0.5 5.18471198982352
0.7 1.17856665859057
0.9 0.651948240755634
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0.1 2.05307680457299
0.3 0.687568471777897
0.5 1.0449257349997
0.7 -1.2657021955671
0.9 -2.21245164935901
};
\addlegendentry{Simulated}
\addplot [ultra thick, color1]
table {%
0.1 19.7088614528293
0.3 21.6415195686377
0.5 21.849122644094
0.7 21.879604701231
0.9 18.2929147408893
};
\addlegendentry{MLE}
\end{axis}

\end{tikzpicture}


==> Reacher/reacher_eval3.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.266666666666667,0.105882352941176}
\definecolor{color1}{rgb}{0.0313725490196078,0.250980392156863,0.505882352941176}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.84)},anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\delta$},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Returns},
ymajorgrids,
ymin=-11.0643959485254, ymax=11.0,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:0.1,-1.2875140616707)
--(axis cs:0.1,-2.43066095429405)
--(axis cs:0.3,-4.40012753347477)
--(axis cs:0.5,-5.49024774612798)
--(axis cs:0.7,-7.4887615082334)
--(axis cs:0.9,-10.1278369042291)
--(axis cs:0.9,-9.13233497447182)
--(axis cs:0.9,-9.13233497447182)
--(axis cs:0.7,-6.35041385065918)
--(axis cs:0.5,-4.40991266310746)
--(axis cs:0.3,-3.45040275101928)
--(axis cs:0.1,-1.2875140616707)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:0.1,-1.5807993033975)
--(axis cs:0.1,-2.39490354354678)
--(axis cs:0.3,-1.95619510601844)
--(axis cs:0.5,-3.74730528939425)
--(axis cs:0.7,-4.3562470526558)
--(axis cs:0.9,-7.57016957137322)
--(axis cs:0.9,-6.48082547109842)
--(axis cs:0.9,-6.48082547109842)
--(axis cs:0.7,-2.98680165121988)
--(axis cs:0.5,-1.93711563290712)
--(axis cs:0.3,-1.01624104579214)
--(axis cs:0.1,-1.5807993033975)
--cycle;

\path [draw=red!49.8039215686275!black, fill=red!49.8039215686275!black, opacity=0.1]
(axis cs:0.1,2.31641806988832)
--(axis cs:0.1,0.719725948814063)
--(axis cs:0.3,0.109097419632275)
--(axis cs:0.5,-0.593610513461785)
--(axis cs:0.7,-2.80596666231019)
--(axis cs:0.9,-3.91035736110178)
--(axis cs:0.9,-2.05694006181589)
--(axis cs:0.9,-2.05694006181589)
--(axis cs:0.7,-1.17064215227282)
--(axis cs:0.5,1.0202017146126)
--(axis cs:0.3,1.87832630000865)
--(axis cs:0.1,2.31641806988832)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:0.1,8.00623249190011)
--(axis cs:0.1,6.39915144830007)
--(axis cs:0.3,6.80096417541834)
--(axis cs:0.5,4.51300132829493)
--(axis cs:0.7,-0.405727243641089)
--(axis cs:0.9,-5.43610528024188)
--(axis cs:0.9,-3.43223510845331)
--(axis cs:0.9,-3.43223510845331)
--(axis cs:0.7,1.28632099880165)
--(axis cs:0.5,6.29686660497127)
--(axis cs:0.3,8.60334398169657)
--(axis cs:0.1,8.00623249190011)
--cycle;

\addplot [ultra thick, black, dashed]
table {%
0.1 -1.85908750798237
0.3 -3.92526514224703
0.5 -4.95008020461772
0.7 -6.91958767944629
0.9 -9.63008593935045
};
\addlegendentry{True Value}
\addplot [ultra thick, color0]
table {%
0.1 -1.98785142347214
0.3 -1.48621807590529
0.5 -2.84221046115068
0.7 -3.67152435193784
0.9 -7.02549752123582
};
\addlegendentry{OEE (ours)}
\addplot [ultra thick, red!49.8039215686275!black]
table {%
0.1 1.51807200935119
0.3 0.993711859820461
0.5 0.213295600575407
0.7 -1.98830440729151
0.9 -2.98364871145883
};
\addlegendentry{Simulated}
\addplot [ultra thick, color1]
table {%
0.1 7.20269197010009
0.3 7.70215407855745
0.5 5.4049339666331
0.7 0.440296877580281
0.9 -4.4341701943476
};
\addlegendentry{MLE}
\end{axis}

\end{tikzpicture}

